Nonperiodic tilings related to Stern's diatomic series and based on tiles decorated with elements of $\mathbb{F}_p$

This paper presents the construction and various properties of substitution tilings related to Stern's diatomic series and based on tiles decorated with elements of $\mathbb{F}_p$ for some odd prime number $p$. These substitution tilings are additive in a sense that will be clarified later and lead to new nonperiodic tilings in one and two dimensions.

==> figure-additivity-tau.tikz <==
        \draw (0,12) -- (32,12);
        \node[scale=1] at (0,12) [circle,fill=black] {};
        \node[scale=4,below] at (0,12) {1};
        \node[scale=1] at (4,12) [circle,fill=black] {};
        \node[scale=4,below] at (4,12) {0};
        \node[scale=1] at (8,12) [circle,fill=black] {};
        \node[scale=4,below] at (8,12) {4};
        \node[scale=1] at (12,12) [circle,fill=black] {};
        \node[scale=4,below] at (12,12) {2};
        \node[scale=1] at (16,12) [circle,fill=black] {};
        \node[scale=4,below] at (16,12) {3};
        \node[scale=1] at (20,12) [circle,fill=black] {};
        \node[scale=4,below] at (20,12) {3};
        \node[scale=1] at (24,12) [circle,fill=black] {};
        \node[scale=4,below] at (24,12) {0};
        \node[scale=1] at (28,12) [circle,fill=black] {};
        \node[scale=4,below] at (28,12) {2};
        \node[scale=1] at (32,12) [circle,fill=black] {};
        \node[scale=4,below] at (32,12) {2};
        \draw (0,6) -- (32,6);
        \node[scale=1] at (0,6) [circle,fill=black] {};
        \node[scale=4,below] at (0,6) {0};
        \node[scale=1] at (4,6) [circle,fill=black] {};
        \node[scale=4,below] at (4,6) {3};
        \node[scale=1] at (8,6) [circle,fill=black] {};
        \node[scale=4,below] at (8,6) {3};
        \node[scale=1] at (12,6) [circle,fill=black] {};
        \node[scale=4,below] at (12,6) {1};
        \node[scale=1] at (16,6) [circle,fill=black] {};
        \node[scale=4,below] at (16,6) {3};
        \node[scale=1] at (20,6) [circle,fill=black] {};
        \node[scale=4,below] at (20,6) {4};
        \node[scale=1] at (24,6) [circle,fill=black] {};
        \node[scale=4,below] at (24,6) {1};
        \node[scale=1] at (28,6) [circle,fill=black] {};
        \node[scale=4,below] at (28,6) {4};
        \node[scale=1] at (32,6) [circle,fill=black] {};
        \node[scale=4,below] at (32,6) {3};
        \draw (0,0) -- (32,0);
        \node[scale=1] at (0,0) [circle,fill=black] {};
        \node[scale=4,below] at (0,0) {1};
        \node[scale=1] at (4,0) [circle,fill=black] {};
        \node[scale=4,below] at (4,0) {3};
        \node[scale=1] at (8,0) [circle,fill=black] {};
        \node[scale=4,below] at (8,0) {2};
        \node[scale=1] at (12,0) [circle,fill=black] {};
        \node[scale=4,below] at (12,0) {3};
        \node[scale=1] at (16,0) [circle,fill=black] {};
        \node[scale=4,below] at (16,0) {1};
        \node[scale=1] at (20,0) [circle,fill=black] {};
        \node[scale=4,below] at (20,0) {2};
        \node[scale=1] at (24,0) [circle,fill=black] {};
        \node[scale=4,below] at (24,0) {1};
        \node[scale=1] at (28,0) [circle,fill=black] {};
        \node[scale=4,below] at (28,0) {1};
        \node[scale=1] at (32,0) [circle,fill=black] {};
        \node[scale=4,below] at (32,0) {0};


==> figure-additivity.tikz <==
        \draw[dotted,gray] (0,0) -- (4,0);
        \draw[dotted,gray] (0,0) -- (0,4);
        \draw[dotted,gray] (4,0) -- (0,4);
        \draw[dotted,gray] (0,1) -- (3,1);
        \draw[dotted,gray] (1,0) -- (1,3);
        \draw[dotted,gray] (3,0) -- (0,3);
        \draw[dotted,gray] (0,2) -- (2,2);
        \draw[dotted,gray] (2,0) -- (2,2);
        \draw[dotted,gray] (2,0) -- (0,2);
        \draw[dotted,gray] (0,3) -- (1,3);
        \draw[dotted,gray] (3,0) -- (3,1);
        \draw[dotted,gray] (1,0) -- (0,1);
        \draw[dotted,gray] (6,0) -- (10,0);
        \draw[dotted,gray] (6,0) -- (6,4);
        \draw[dotted,gray] (10,0) -- (6,4);
        \draw[dotted,gray] (6,1) -- (9,1);
        \draw[dotted,gray] (7,0) -- (7,3);
        \draw[dotted,gray] (9,0) -- (6,3);
        \draw[dotted,gray] (6,2) -- (8,2);
        \draw[dotted,gray] (8,0) -- (8,2);
        \draw[dotted,gray] (8,0) -- (6,2);
        \draw[dotted,gray] (6,3) -- (7,3);
        \draw[dotted,gray] (9,0) -- (9,1);
        \draw[dotted,gray] (7,0) -- (6,1);
        \draw[dotted,gray] (12,0) -- (16,0);
        \draw[dotted,gray] (12,0) -- (12,4);
        \draw[dotted,gray] (16,0) -- (12,4);
        \draw[dotted,gray] (12,1) -- (15,1);
        \draw[dotted,gray] (13,0) -- (13,3);
        \draw[dotted,gray] (15,0) -- (12,3);
        \draw[dotted,gray] (12,2) -- (14,2);
        \draw[dotted,gray] (14,0) -- (14,2);
        \draw[dotted,gray] (14,0) -- (12,2);
        \draw[dotted,gray] (12,3) -- (13,3);
        \draw[dotted,gray] (15,0) -- (15,1);
        \draw[dotted,gray] (13,0) -- (12,1);
        \node[scale=2] at (0,0) {$1$};
        \node[scale=2] at (1,0) {$0$};
        \node[scale=2] at (0,1) {$2$};
        \node[scale=2] at (1,1) {$0$};
        \node[scale=2] at (0,2) {$1$};
        \node[scale=2] at (2,0) {$2$};
        \node[scale=2] at (1,2) {$2$};
        \node[scale=2] at (0,3) {$1$};
        \node[scale=2] at (1,3) {$1$};
        \node[scale=2] at (0,4) {$0$};
        \node[scale=2] at (2,2) {$1$};
        \node[scale=2] at (3,0) {$0$};
        \node[scale=2] at (2,1) {$0$};
        \node[scale=2] at (3,1) {$2$};
        \node[scale=2] at (4,0) {$1$};
        \node[scale=2] at (6,0) {$0$};
        \node[scale=2] at (7,0) {$2$};
        \node[scale=2] at (6,1) {$1$};
        \node[scale=2] at (7,1) {$0$};
        \node[scale=2] at (6,2) {$1$};
        \node[scale=2] at (8,0) {$2$};
        \node[scale=2] at (7,2) {$1$};
        \node[scale=2] at (6,3) {$2$};
        \node[scale=2] at (7,3) {$1$};
        \node[scale=2] at (6,4) {$1$};
        \node[scale=2] at (8,2) {$0$};
        \node[scale=2] at (9,0) {$1$};
        \node[scale=2] at (8,1) {$2$};
        \node[scale=2] at (9,1) {$2$};
        \node[scale=2] at (10,0) {$2$};
        \node[scale=2] at (12,0) {$1$};
        \node[scale=2] at (13,0) {$2$};
        \node[scale=2] at (12,1) {$0$};
        \node[scale=2] at (13,1) {$0$};
        \node[scale=2] at (12,2) {$2$};
        \node[scale=2] at (14,0) {$1$};
        \node[scale=2] at (13,2) {$0$};
        \node[scale=2] at (12,3) {$0$};
        \node[scale=2] at (13,3) {$2$};
        \node[scale=2] at (12,4) {$1$};
        \node[scale=2] at (14,2) {$1$};
        \node[scale=2] at (15,0) {$1$};
        \node[scale=2] at (14,1) {$2$};
        \node[scale=2] at (15,1) {$1$};
        \node[scale=2] at (16,0) {$0$};


==> figure-h0-h1.tikz <==
\fill[green!30] (1,0)
 -- (0,1)
 -- (-1,1)
 -- (-1,0)
 -- (0,-1)
 -- (1,-1)
 -- cycle;
\fill[gray!30] (4,0) -- (5,0) -- (4,1) -- cycle;
\fill[gray!30] (0,4) -- (0,5) -- (1,4) -- cycle;
\fill[gray!30] (0,4) -- (0,5) -- (-1,5) -- cycle;
\fill[gray!30] (-4,4) -- (-5,5) -- (-4,5) -- cycle;
\fill[gray!30] (-4,4) -- (-5,5) -- (-5,4) -- cycle;
\fill[gray!30] (-4,0) -- (-5,0) -- (-5,1) -- cycle;
\fill[gray!30] (-4,0) -- (-5,0) -- (-4,-1) -- cycle;
\fill[gray!30] (0,-4) -- (0,-5) -- (-1,-4) -- cycle;
\fill[gray!30] (0,-4) -- (0,-5) -- (1,-5) -- cycle;
\fill[gray!30] (4,-4) -- (5,-5) -- (4,-5) -- cycle;
\fill[gray!30] (4,-4) -- (5,-5) -- (5,-4) -- cycle;
\fill[gray!30] (4,0) -- (5,0) -- (5,-1) -- cycle;
\draw[dotted] (0,0) -- (5,0) -- (0,5);
\draw[dotted] (1,0) -- (0,1);
\node at (1,0) {$b$};
\node at (1/3,1/3) {$s_0$};
\node[scale=2] at (5/3,5/3) {$\sigma^p(s_0)$};
\node at (13/3,1/3) {$s_0$};
\node at (4,0) {$c$};
\node at (5,0) {$b$};
\node at (4,1) {$b$};
\node at (1/3,13/3) {$s_0$};
\node at (1,4) {$b$};
\draw[dotted] (0,0) -- (0,5) -- (-5,5);
\draw[dotted] (0,1) -- (-1,1);
\node at (0,1) {$b$};
\node at (-1/3,2/3) {$s_1$};
\node[scale=2] at (-5/3,10/3) {$\sigma^p(s_1)$};
\node at (-1/3,14/3) {$s_1$};
\node at (0,4) {$c$};
\node at (0,5) {$b$};
\node at (-1,5) {$b$};
\node at (-13/3,14/3) {$s_1$};
\node at (-4,5) {$b$};
\draw[dotted] (0,0) -- (-5,5) -- (-5,0);
\draw[dotted] (-1,1) -- (-1,0);
\node at (-1,1) {$b$};
\node at (-2/3,1/3) {$s_2$};
\node[scale=2] at (-10/3,5/3) {$\sigma^p(s_2)$};
\node at (-14/3,13/3) {$s_2$};
\node at (-4,4) {$c$};
\node at (-5,5) {$b$};
\node at (-5,4) {$b$};
\node at (-14/3,1/3) {$s_2$};
\node at (-5,1) {$b$};
\draw[dotted] (0,0) -- (-5,0) -- (0,-5);
\draw[dotted] (-1,0) -- (0,-1);
\node at (-1,0) {$b$};
\node at (-1/3,-1/3) {$s_3$};
\node[scale=2] at (-5/3,-5/3) {$\sigma^p(s_3)$};
\node at (-13/3,-1/3) {$s_3$};
\node at (-4,0) {$c$};
\node at (-5,0) {$b$};
\node at (-4,-1) {$b$};
\node at (-1/3,-13/3) {$s_3$};
\node at (-1,-4) {$b$};
\draw[dotted] (0,0) -- (0,-5) -- (5,-5);
\draw[dotted] (0,-1) -- (1,-1);
\node at (0,-1) {$b$};
\node at (1/3,-2/3) {$s_4$};
\node[scale=2] at (5/3,-10/3) {$\sigma^p(s_4)$};
\node at (1/3,-14/3) {$s_4$};
\node at (0,-4) {$c$};
\node at (0,-5) {$b$};
\node at (1,-5) {$b$};
\node at (13/3,-14/3) {$s_4$};
\node at (4,-5) {$b$};
\draw[dotted] (0,0) -- (5,-5) -- (5,0);
\draw[dotted] (1,-1) -- (1,0);
\node at (1,-1) {$b$};
\node at (2/3,-1/3) {$s_5$};
\node[scale=2] at (10/3,-5/3) {$\sigma^p(s_5)$};
\node at (14/3,-13/3) {$s_5$};
\node at (4,-4) {$c$};
\node at (5,-5) {$b$};
\node at (5,-4) {$b$};
\node at (14/3,-1/3) {$s_5$};
\node at (5,-1) {$b$};
\node at (0,0) {$c$};


==> figure-plane-coord.tikz <==
\node[scale=.8] at (37/6,-35/6) {$0$};\node[scale=.8] at (35/6,-37/6) {$1$};\node[scale=.8] at (41/6,-37/6) {$2$};\node[scale=.8] at (35/6,-31/6) {$3$};\node[scale=.8] at (41/6,-31/6) {$10$};\node[scale=.8] at (43/6,-29/6) {$11$};\node[scale=.8] at (37/6,-29/6) {$12$};\node[scale=.8] at (43/6,-35/6) {$13$};\node[scale=.8] at (29/6,-31/6) {$20$};\node[scale=.8] at (31/6,-29/6) {$21$};\node[scale=.8] at (25/6,-29/6) {$22$};\node[scale=.8] at (31/6,-35/6) {$23$};\node[scale=.8] at (41/6,-43/6) {$30$};\node[scale=.8] at (43/6,-41/6) {$31$};\node[scale=.8] at (37/6,-41/6) {$32$};\node[scale=.8] at (43/6,-47/6) {$33$};\node[scale=.8] at (29/6,-43/6) {$100$};\node[scale=.8] at (31/6,-41/6) {$101$};\node[scale=.8] at (25/6,-41/6) {$102$};\node[scale=.8] at (31/6,-47/6) {$103$};\node[scale=.8] at (25/6,-47/6) {$110$};\node[scale=.8] at (23/6,-49/6) {$111$};\node[scale=.8] at (29/6,-49/6) {$112$};\node[scale=.8] at (23/6,-43/6) {$113$};\node[scale=.8] at (37/6,-47/6) {$120$};\node[scale=.8] at (35/6,-49/6) {$121$};\node[scale=.8] at (41/6,-49/6) {$122$};\node[scale=.8] at (35/6,-43/6) {$123$};\node[scale=.8] at (25/6,-35/6) {$130$};\node[scale=.8] at (23/6,-37/6) {$131$};\node[scale=.8] at (29/6,-37/6) {$132$};\node[scale=.8] at (23/6,-31/6) {$133$};\node[scale=.8] at (53/6,-43/6) {$200$};\node[scale=.8] at (55/6,-41/6) {$201$};\node[scale=.8] at (49/6,-41/6) {$202$};\node[scale=.8] at (55/6,-47/6) {$203$};\node[scale=.8] at (49/6,-47/6) {$210$};\node[scale=.8] at (47/6,-49/6) {$211$};\node[scale=.8] at (53/6,-49/6) {$212$};\node[scale=.8] at (47/6,-43/6) {$213$};\node[scale=.8] at (61/6,-47/6) {$220$};\node[scale=.8] at (59/6,-49/6) {$221$};\node[scale=.8] at (65/6,-49/6) {$222$};\node[scale=.8] at (59/6,-43/6) {$223$};\node[scale=.8] at (49/6,-35/6) {$230$};\node[scale=.8] at (47/6,-37/6) {$231$};\node[scale=.8] at (53/6,-37/6) {$232$};\node[scale=.8] at (47/6,-31/6) {$233$};\node[scale=.8] at (29/6,-19/6) {$300$};\node[scale=.8] at (31/6,-17/6) {$301$};\node[scale=.8] at (25/6,-17/6) {$302$};\node[scale=.8] at (31/6,-23/6) {$303$};\node[scale=.8] at (25/6,-23/6) {$310$};\node[scale=.8] at (23/6,-25/6) {$311$};\node[scale=.8] at (29/6,-25/6) {$312$};\node[scale=.8] at (23/6,-19/6) {$313$};\node[scale=.8] at (37/6,-23/6) {$320$};\node[scale=.8] at (35/6,-25/6) {$321$};\node[scale=.8] at (41/6,-25/6) {$322$};\node[scale=.8] at (35/6,-19/6) {$323$};\node[scale=.8] at (25/6,-11/6) {$330$};\node[scale=.8] at (23/6,-13/6) {$331$};\node[scale=.8] at (29/6,-13/6) {$332$};\node[scale=.8] at (23/6,-7/6) {$333$};\draw(7/2,-17/2) -- (23/2,-17/2);
\draw(7/2,-17/2) -- (7/2,-1/2);
\draw(23/2,-17/2) -- (7/2,-1/2);
\draw(7/2,-15/2) -- (21/2,-15/2);
\draw(9/2,-17/2) -- (9/2,-3/2);
\draw(21/2,-17/2) -- (7/2,-3/2);
\draw(7/2,-13/2) -- (19/2,-13/2);
\draw(11/2,-17/2) -- (11/2,-5/2);
\draw(19/2,-17/2) -- (7/2,-5/2);
\draw(7/2,-11/2) -- (17/2,-11/2);
\draw(13/2,-17/2) -- (13/2,-7/2);
\draw(17/2,-17/2) -- (7/2,-7/2);
\draw(7/2,-9/2) -- (15/2,-9/2);
\draw(15/2,-17/2) -- (15/2,-9/2);
\draw(15/2,-17/2) -- (7/2,-9/2);
\draw(7/2,-7/2) -- (13/2,-7/2);
\draw(17/2,-17/2) -- (17/2,-11/2);
\draw(13/2,-17/2) -- (7/2,-11/2);
\draw(7/2,-5/2) -- (11/2,-5/2);
\draw(19/2,-17/2) -- (19/2,-13/2);
\draw(11/2,-17/2) -- (7/2,-13/2);
\draw(7/2,-3/2) -- (9/2,-3/2);
\draw(21/2,-17/2) -- (21/2,-15/2);
\draw(9/2,-17/2) -- (7/2,-15/2);
\node[scale=.8] at (28/3,-19/6) {$0$};\node[scale=.8] at (29/3,-17/6) {$1$};\node[scale=.8] at (26/3,-17/6) {$2$};\node[scale=.8] at (29/3,-23/6) {$3$};\node[scale=.8] at (26/3,-23/6) {$10$};\node[scale=.8] at (25/3,-25/6) {$11$};\node[scale=.8] at (28/3,-25/6) {$12$};\node[scale=.8] at (25/3,-19/6) {$13$};\node[scale=.8] at (32/3,-23/6) {$20$};\node[scale=.8] at (31/3,-25/6) {$21$};\node[scale=.8] at (34/3,-25/6) {$22$};\node[scale=.8] at (31/3,-19/6) {$23$};\node[scale=.8] at (26/3,-11/6) {$30$};\node[scale=.8] at (25/3,-13/6) {$31$};\node[scale=.8] at (28/3,-13/6) {$32$};\node[scale=.8] at (25/3,-7/6) {$33$};\node[scale=.8] at (32/3,-11/6) {$100$};\node[scale=.8] at (31/3,-13/6) {$101$};\node[scale=.8] at (34/3,-13/6) {$102$};\node[scale=.8] at (31/3,-7/6) {$103$};\node[scale=.8] at (34/3,-7/6) {$110$};\node[scale=.8] at (35/3,-5/6) {$111$};\node[scale=.8] at (32/3,-5/6) {$112$};\node[scale=.8] at (35/3,-11/6) {$113$};\node[scale=.8] at (28/3,-7/6) {$120$};\node[scale=.8] at (29/3,-5/6) {$121$};\node[scale=.8] at (26/3,-5/6) {$122$};\node[scale=.8] at (29/3,-11/6) {$123$};\node[scale=.8] at (34/3,-19/6) {$130$};\node[scale=.8] at (35/3,-17/6) {$131$};\node[scale=.8] at (32/3,-17/6) {$132$};\node[scale=.8] at (35/3,-23/6) {$133$};\node[scale=.8] at (20/3,-11/6) {$200$};\node[scale=.8] at (19/3,-13/6) {$201$};\node[scale=.8] at (22/3,-13/6) {$202$};\node[scale=.8] at (19/3,-7/6) {$203$};\node[scale=.8] at (22/3,-7/6) {$210$};\node[scale=.8] at (23/3,-5/6) {$211$};\node[scale=.8] at (20/3,-5/6) {$212$};\node[scale=.8] at (23/3,-11/6) {$213$};\node[scale=.8] at (16/3,-7/6) {$220$};\node[scale=.8] at (17/3,-5/6) {$221$};\node[scale=.8] at (14/3,-5/6) {$222$};\node[scale=.8] at (17/3,-11/6) {$223$};\node[scale=.8] at (22/3,-19/6) {$230$};\node[scale=.8] at (23/3,-17/6) {$231$};\node[scale=.8] at (20/3,-17/6) {$232$};\node[scale=.8] at (23/3,-23/6) {$233$};\node[scale=.8] at (32/3,-35/6) {$300$};\node[scale=.8] at (31/3,-37/6) {$301$};\node[scale=.8] at (34/3,-37/6) {$302$};\node[scale=.8] at (31/3,-31/6) {$303$};\node[scale=.8] at (34/3,-31/6) {$310$};\node[scale=.8] at (35/3,-29/6) {$311$};\node[scale=.8] at (32/3,-29/6) {$312$};\node[scale=.8] at (35/3,-35/6) {$313$};\node[scale=.8] at (28/3,-31/6) {$320$};\node[scale=.8] at (29/3,-29/6) {$321$};\node[scale=.8] at (26/3,-29/6) {$322$};\node[scale=.8] at (29/3,-35/6) {$323$};\node[scale=.8] at (34/3,-43/6) {$330$};\node[scale=.8] at (35/3,-41/6) {$331$};\node[scale=.8] at (32/3,-41/6) {$332$};\node[scale=.8] at (35/3,-47/6) {$333$};\draw(12,-1/2) -- (4,-1/2);
\draw(12,-1/2) -- (12,-17/2);
\draw(4,-1/2) -- (12,-17/2);
\draw(12,-3/2) -- (5,-3/2);
\draw(11,-1/2) -- (11,-15/2);
\draw(5,-1/2) -- (12,-15/2);
\draw(12,-5/2) -- (6,-5/2);
\draw(10,-1/2) -- (10,-13/2);
\draw(6,-1/2) -- (12,-13/2);
\draw(12,-7/2) -- (7,-7/2);
\draw(9,-1/2) -- (9,-11/2);
\draw(7,-1/2) -- (12,-11/2);
\draw(12,-9/2) -- (8,-9/2);
\draw(8,-1/2) -- (8,-9/2);
\draw(8,-1/2) -- (12,-9/2);
\draw(12,-11/2) -- (9,-11/2);
\draw(7,-1/2) -- (7,-7/2);
\draw(9,-1/2) -- (12,-7/2);
\draw(12,-13/2) -- (10,-13/2);
\draw(6,-1/2) -- (6,-5/2);
\draw(10,-1/2) -- (12,-5/2);
\draw(12,-15/2) -- (11,-15/2);
\draw(5,-1/2) -- (5,-3/2);
\draw(11,-1/2) -- (12,-3/2);


==> figure-position.tikz <==
\node at (1/3,1/3) {$\varepsilon$};
\draw(0,0) -- (1,0);
\draw(0,0) -- (0,1);
\draw(1,0) -- (0,1);
\node at (7/6,2/3) {$\varepsilon$};
\draw(3/2,1) -- (1/2,1);
\draw(3/2,1) -- (3/2,0);
\draw(1/2,1) -- (3/2,0);
\node at (8/3,2/3) {$\alpha$};
\node at (7/3,1/3) {$\beta$};
\node at (10/3,1/3) {$\gamma$};
\node at (7/3,4/3) {$\delta$};
\draw(2,0) -- (4,0);
\draw(2,0) -- (2,2);
\draw(4,0) -- (2,2);
\draw(2,1) -- (3,1);
\draw(3,0) -- (3,1);
\draw(3,0) -- (2,1);
\node at (23/6,4/3) {$\alpha$};
\node at (25/6,5/3) {$\beta$};
\node at (19/6,5/3) {$\gamma$};
\node at (25/6,2/3) {$\delta$};
\draw(9/2,2) -- (5/2,2);
\draw(9/2,2) -- (9/2,0);
\draw(5/2,2) -- (9/2,0);
\draw(9/2,1) -- (7/2,1);
\draw(7/2,2) -- (7/2,1);
\draw(7/2,2) -- (9/2,1);
\node at (19/3,4/3) {$\alpha\alpha$};
\node at (20/3,5/3) {$\alpha\beta$};
\node at (17/3,5/3) {$\alpha\gamma$};
\node at (20/3,2/3) {$\alpha\delta$};
\node at (17/3,2/3) {$\beta\alpha$};
\node at (16/3,1/3) {$\beta\beta$};
\node at (19/3,1/3) {$\beta\gamma$};
\node at (16/3,4/3) {$\beta\delta$};
\node at (23/3,2/3) {$\gamma\alpha$};
\node at (22/3,1/3) {$\gamma\beta$};
\node at (25/3,1/3) {$\gamma\gamma$};
\node at (22/3,4/3) {$\gamma\delta$};
\node at (17/3,8/3) {$\delta\alpha$};
\node at (16/3,7/3) {$\delta\beta$};
\node at (19/3,7/3) {$\delta\gamma$};
\node at (16/3,10/3) {$\delta\delta$};
\draw(5,0) -- (9,0);
\draw(5,0) -- (5,4);
\draw(9,0) -- (5,4);
\draw(5,1) -- (8,1);
\draw(6,0) -- (6,3);
\draw(8,0) -- (5,3);
\draw(5,2) -- (7,2);
\draw(7,0) -- (7,2);
\draw(7,0) -- (5,2);
\draw(5,3) -- (6,3);
\draw(8,0) -- (8,1);
\draw(6,0) -- (5,1);
\node at (49/6,8/3) {$\alpha\alpha$};
\node at (47/6,7/3) {$\alpha\beta$};
\node at (53/6,7/3) {$\alpha\gamma$};
\node at (47/6,10/3) {$\alpha\delta$};
\node at (53/6,10/3) {$\beta\alpha$};
\node at (55/6,11/3) {$\beta\beta$};
\node at (49/6,11/3) {$\beta\gamma$};
\node at (55/6,8/3) {$\beta\delta$};
\node at (41/6,10/3) {$\gamma\alpha$};
\node at (43/6,11/3) {$\gamma\beta$};
\node at (37/6,11/3) {$\gamma\gamma$};
\node at (43/6,8/3) {$\gamma\delta$};
\node at (53/6,4/3) {$\delta\alpha$};
\node at (55/6,5/3) {$\delta\beta$};
\node at (49/6,5/3) {$\delta\gamma$};
\node at (55/6,2/3) {$\delta\delta$};
\draw(19/2,4) -- (11/2,4);
\draw(19/2,4) -- (19/2,0);
\draw(11/2,4) -- (19/2,0);
\draw(19/2,3) -- (13/2,3);
\draw(17/2,4) -- (17/2,1);
\draw(13/2,4) -- (19/2,1);
\draw(19/2,2) -- (15/2,2);
\draw(15/2,4) -- (15/2,2);
\draw(15/2,4) -- (19/2,2);
\draw(19/2,1) -- (17/2,1);
\draw(13/2,4) -- (13/2,3);
\draw(17/2,4) -- (19/2,3);
\node[scale=.8] at (37/6,-35/6) {$\alpha\alpha\alpha$};
\node[scale=.8] at (35/6,-37/6) {$\alpha\alpha\beta$};
\node[scale=.8] at (41/6,-37/6) {$\alpha\alpha\gamma$};
\node[scale=.8] at (35/6,-31/6) {$\alpha\alpha\delta$};
\node[scale=.8] at (41/6,-31/6) {$\alpha\beta\alpha$};
\node[scale=.8] at (43/6,-29/6) {$\alpha\beta\beta$};
\node[scale=.8] at (37/6,-29/6) {$\alpha\beta\gamma$};
\node[scale=.8] at (43/6,-35/6) {$\alpha\beta\delta$};
\node[scale=.8] at (29/6,-31/6) {$\alpha\gamma\alpha$};
\node[scale=.8] at (31/6,-29/6) {$\alpha\gamma\beta$};
\node[scale=.8] at (25/6,-29/6) {$\alpha\gamma\gamma$};
\node[scale=.8] at (31/6,-35/6) {$\alpha\gamma\delta$};
\node[scale=.8] at (41/6,-43/6) {$\alpha\delta\alpha$};
\node[scale=.8] at (43/6,-41/6) {$\alpha\delta\beta$};
\node[scale=.8] at (37/6,-41/6) {$\alpha\delta\gamma$};
\node[scale=.8] at (43/6,-47/6) {$\alpha\delta\delta$};
\node[scale=.8] at (29/6,-43/6) {$\beta\alpha\alpha$};
\node[scale=.8] at (31/6,-41/6) {$\beta\alpha\beta$};
\node[scale=.8] at (25/6,-41/6) {$\beta\alpha\gamma$};
\node[scale=.8] at (31/6,-47/6) {$\beta\alpha\delta$};
\node[scale=.8] at (25/6,-47/6) {$\beta\beta\alpha$};
\node[scale=.8] at (23/6,-49/6) {$\beta\beta\beta$};
\node[scale=.8] at (29/6,-49/6) {$\beta\beta\gamma$};
\node[scale=.8] at (23/6,-43/6) {$\beta\beta\delta$};
\node[scale=.8] at (37/6,-47/6) {$\beta\gamma\alpha$};
\node[scale=.8] at (35/6,-49/6) {$\beta\gamma\beta$};
\node[scale=.8] at (41/6,-49/6) {$\beta\gamma\gamma$};
\node[scale=.8] at (35/6,-43/6) {$\beta\gamma\delta$};
\node[scale=.8] at (25/6,-35/6) {$\beta\delta\alpha$};
\node[scale=.8] at (23/6,-37/6) {$\beta\delta\beta$};
\node[scale=.8] at (29/6,-37/6) {$\beta\delta\gamma$};
\node[scale=.8] at (23/6,-31/6) {$\beta\delta\delta$};
\node[scale=.8] at (53/6,-43/6) {$\gamma\alpha\alpha$};
\node[scale=.8] at (55/6,-41/6) {$\gamma\alpha\beta$};
\node[scale=.8] at (49/6,-41/6) {$\gamma\alpha\gamma$};
\node[scale=.8] at (55/6,-47/6) {$\gamma\alpha\delta$};
\node[scale=.8] at (49/6,-47/6) {$\gamma\beta\alpha$};
\node[scale=.8] at (47/6,-49/6) {$\gamma\beta\beta$};
\node[scale=.8] at (53/6,-49/6) {$\gamma\beta\gamma$};
\node[scale=.8] at (47/6,-43/6) {$\gamma\beta\delta$};
\node[scale=.8] at (61/6,-47/6) {$\gamma\gamma\alpha$};
\node[scale=.8] at (59/6,-49/6) {$\gamma\gamma\beta$};
\node[scale=.8] at (65/6,-49/6) {$\gamma\gamma\gamma$};
\node[scale=.8] at (59/6,-43/6) {$\gamma\gamma\delta$};
\node[scale=.8] at (49/6,-35/6) {$\gamma\delta\alpha$};
\node[scale=.8] at (47/6,-37/6) {$\gamma\delta\beta$};
\node[scale=.8] at (53/6,-37/6) {$\gamma\delta\gamma$};
\node[scale=.8] at (47/6,-31/6) {$\gamma\delta\delta$};
\node[scale=.8] at (29/6,-19/6) {$\delta\alpha\alpha$};
\node[scale=.8] at (31/6,-17/6) {$\delta\alpha\beta$};
\node[scale=.8] at (25/6,-17/6) {$\delta\alpha\gamma$};
\node[scale=.8] at (31/6,-23/6) {$\delta\alpha\delta$};
\node[scale=.8] at (25/6,-23/6) {$\delta\beta\alpha$};
\node[scale=.8] at (23/6,-25/6) {$\delta\beta\beta$};
\node[scale=.8] at (29/6,-25/6) {$\delta\beta\gamma$};
\node[scale=.8] at (23/6,-19/6) {$\delta\beta\delta$};
\node[scale=.8] at (37/6,-23/6) {$\delta\gamma\alpha$};
\node[scale=.8] at (35/6,-25/6) {$\delta\gamma\beta$};
\node[scale=.8] at (41/6,-25/6) {$\delta\gamma\gamma$};
\node[scale=.8] at (35/6,-19/6) {$\delta\gamma\delta$};
\node[scale=.8] at (25/6,-11/6) {$\delta\delta\alpha$};
\node[scale=.8] at (23/6,-13/6) {$\delta\delta\beta$};
\node[scale=.8] at (29/6,-13/6) {$\delta\delta\gamma$};
\node[scale=.8] at (23/6,-7/6) {$\delta\delta\delta$};
\draw(7/2,-17/2) -- (23/2,-17/2);
\draw(7/2,-17/2) -- (7/2,-1/2);
\draw(23/2,-17/2) -- (7/2,-1/2);
\draw(7/2,-15/2) -- (21/2,-15/2);
\draw(9/2,-17/2) -- (9/2,-3/2);
\draw(21/2,-17/2) -- (7/2,-3/2);
\draw(7/2,-13/2) -- (19/2,-13/2);
\draw(11/2,-17/2) -- (11/2,-5/2);
\draw(19/2,-17/2) -- (7/2,-5/2);
\draw(7/2,-11/2) -- (17/2,-11/2);
\draw(13/2,-17/2) -- (13/2,-7/2);
\draw(17/2,-17/2) -- (7/2,-7/2);
\draw(7/2,-9/2) -- (15/2,-9/2);
\draw(15/2,-17/2) -- (15/2,-9/2);
\draw(15/2,-17/2) -- (7/2,-9/2);
\draw(7/2,-7/2) -- (13/2,-7/2);
\draw(17/2,-17/2) -- (17/2,-11/2);
\draw(13/2,-17/2) -- (7/2,-11/2);
\draw(7/2,-5/2) -- (11/2,-5/2);
\draw(19/2,-17/2) -- (19/2,-13/2);
\draw(11/2,-17/2) -- (7/2,-13/2);
\draw(7/2,-3/2) -- (9/2,-3/2);
\draw(21/2,-17/2) -- (21/2,-15/2);
\draw(9/2,-17/2) -- (7/2,-15/2);
\node[scale=.8] at (28/3,-19/6) {$\alpha\alpha\alpha$};
\node[scale=.8] at (29/3,-17/6) {$\alpha\alpha\beta$};
\node[scale=.8] at (26/3,-17/6) {$\alpha\alpha\gamma$};
\node[scale=.8] at (29/3,-23/6) {$\alpha\alpha\delta$};
\node[scale=.8] at (26/3,-23/6) {$\alpha\beta\alpha$};
\node[scale=.8] at (25/3,-25/6) {$\alpha\beta\beta$};
\node[scale=.8] at (28/3,-25/6) {$\alpha\beta\gamma$};
\node[scale=.8] at (25/3,-19/6) {$\alpha\beta\delta$};
\node[scale=.8] at (32/3,-23/6) {$\alpha\gamma\alpha$};
\node[scale=.8] at (31/3,-25/6) {$\alpha\gamma\beta$};
\node[scale=.8] at (34/3,-25/6) {$\alpha\gamma\gamma$};
\node[scale=.8] at (31/3,-19/6) {$\alpha\gamma\delta$};
\node[scale=.8] at (26/3,-11/6) {$\alpha\delta\alpha$};
\node[scale=.8] at (25/3,-13/6) {$\alpha\delta\beta$};
\node[scale=.8] at (28/3,-13/6) {$\alpha\delta\gamma$};
\node[scale=.8] at (25/3,-7/6) {$\alpha\delta\delta$};
\node[scale=.8] at (32/3,-11/6) {$\beta\alpha\alpha$};
\node[scale=.8] at (31/3,-13/6) {$\beta\alpha\beta$};
\node[scale=.8] at (34/3,-13/6) {$\beta\alpha\gamma$};
\node[scale=.8] at (31/3,-7/6) {$\beta\alpha\delta$};
\node[scale=.8] at (34/3,-7/6) {$\beta\beta\alpha$};
\node[scale=.8] at (35/3,-5/6) {$\beta\beta\beta$};
\node[scale=.8] at (32/3,-5/6) {$\beta\beta\gamma$};
\node[scale=.8] at (35/3,-11/6) {$\beta\beta\delta$};
\node[scale=.8] at (28/3,-7/6) {$\beta\gamma\alpha$};
\node[scale=.8] at (29/3,-5/6) {$\beta\gamma\beta$};
\node[scale=.8] at (26/3,-5/6) {$\beta\gamma\gamma$};
\node[scale=.8] at (29/3,-11/6) {$\beta\gamma\delta$};
\node[scale=.8] at (34/3,-19/6) {$\beta\delta\alpha$};
\node[scale=.8] at (35/3,-17/6) {$\beta\delta\beta$};
\node[scale=.8] at (32/3,-17/6) {$\beta\delta\gamma$};
\node[scale=.8] at (35/3,-23/6) {$\beta\delta\delta$};
\node[scale=.8] at (20/3,-11/6) {$\gamma\alpha\alpha$};
\node[scale=.8] at (19/3,-13/6) {$\gamma\alpha\beta$};
\node[scale=.8] at (22/3,-13/6) {$\gamma\alpha\gamma$};
\node[scale=.8] at (19/3,-7/6) {$\gamma\alpha\delta$};
\node[scale=.8] at (22/3,-7/6) {$\gamma\beta\alpha$};
\node[scale=.8] at (23/3,-5/6) {$\gamma\beta\beta$};
\node[scale=.8] at (20/3,-5/6) {$\gamma\beta\gamma$};
\node[scale=.8] at (23/3,-11/6) {$\gamma\beta\delta$};
\node[scale=.8] at (16/3,-7/6) {$\gamma\gamma\alpha$};
\node[scale=.8] at (17/3,-5/6) {$\gamma\gamma\beta$};
\node[scale=.8] at (14/3,-5/6) {$\gamma\gamma\gamma$};
\node[scale=.8] at (17/3,-11/6) {$\gamma\gamma\delta$};
\node[scale=.8] at (22/3,-19/6) {$\gamma\delta\alpha$};
\node[scale=.8] at (23/3,-17/6) {$\gamma\delta\beta$};
\node[scale=.8] at (20/3,-17/6) {$\gamma\delta\gamma$};
\node[scale=.8] at (23/3,-23/6) {$\gamma\delta\delta$};
\node[scale=.8] at (32/3,-35/6) {$\delta\alpha\alpha$};
\node[scale=.8] at (31/3,-37/6) {$\delta\alpha\beta$};
\node[scale=.8] at (34/3,-37/6) {$\delta\alpha\gamma$};
\node[scale=.8] at (31/3,-31/6) {$\delta\alpha\delta$};
\node[scale=.8] at (34/3,-31/6) {$\delta\beta\alpha$};
\node[scale=.8] at (35/3,-29/6) {$\delta\beta\beta$};
\node[scale=.8] at (32/3,-29/6) {$\delta\beta\gamma$};
\node[scale=.8] at (35/3,-35/6) {$\delta\beta\delta$};
\node[scale=.8] at (28/3,-31/6) {$\delta\gamma\alpha$};
\node[scale=.8] at (29/3,-29/6) {$\delta\gamma\beta$};
\node[scale=.8] at (26/3,-29/6) {$\delta\gamma\gamma$};
\node[scale=.8] at (29/3,-35/6) {$\delta\gamma\delta$};
\node[scale=.8] at (34/3,-43/6) {$\delta\delta\alpha$};
\node[scale=.8] at (35/3,-41/6) {$\delta\delta\beta$};
\node[scale=.8] at (32/3,-41/6) {$\delta\delta\gamma$};
\node[scale=.8] at (35/3,-47/6) {$\delta\delta\delta$};
\draw(12,-1/2) -- (4,-1/2);
\draw(12,-1/2) -- (12,-17/2);
\draw(4,-1/2) -- (12,-17/2);
\draw(12,-3/2) -- (5,-3/2);
\draw(11,-1/2) -- (11,-15/2);
\draw(5,-1/2) -- (12,-15/2);
\draw(12,-5/2) -- (6,-5/2);
\draw(10,-1/2) -- (10,-13/2);
\draw(6,-1/2) -- (12,-13/2);
\draw(12,-7/2) -- (7,-7/2);
\draw(9,-1/2) -- (9,-11/2);
\draw(7,-1/2) -- (12,-11/2);
\draw(12,-9/2) -- (8,-9/2);
\draw(8,-1/2) -- (8,-9/2);
\draw(8,-1/2) -- (12,-9/2);
\draw(12,-11/2) -- (9,-11/2);
\draw(7,-1/2) -- (7,-7/2);
\draw(9,-1/2) -- (12,-7/2);
\draw(12,-13/2) -- (10,-13/2);
\draw(6,-1/2) -- (6,-5/2);
\draw(10,-1/2) -- (12,-5/2);
\draw(12,-15/2) -- (11,-15/2);
\draw(5,-1/2) -- (5,-3/2);
\draw(11,-1/2) -- (12,-3/2);


==> figure-sample-col-num.tikz <==
\fill[blue!50] (0,0) -- (0,1/2) -- (1/3,1/3) -- (1/2,0) -- cycle;
\fill[red!50] (1,0) -- (1/2,0) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (0,1) -- (0,1/2) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[blue!50] (2,0) -- (2,1/2) -- (7/3,1/3) -- (5/2,0) -- cycle;
\fill[red!50] (4,0) -- (7/2,0) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[blue!50] (3,1) -- (3,1/2) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[blue!50] (3,1) -- (5/2,1) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[red!50] (2,2) -- (2,3/2) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[blue!50] (3,1) -- (3,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[blue!50] (5,0) -- (5,1/2) -- (16/3,1/3) -- (11/2,0) -- cycle;
\fill[blue!50] (6,0) -- (11/2,0) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (5,1) -- (5,1/2) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (19/3,1/3) -- (13/2,0) -- cycle;
\fill[blue!50] (5,1) -- (5,3/2) -- (16/3,4/3) -- (11/2,1) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (17/3,2/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (5,1) -- (11/2,1/2) -- (17/3,2/3) -- (11/2,1) -- cycle;
\fill[red!50] (8,0) -- (15/2,0) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (25/3,1/3) -- (17/2,0) -- cycle;
\fill[red!50] (9,0) -- (17/2,0) -- (25/3,1/3) -- (17/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (22/3,4/3) -- (15/2,1) -- cycle;
\fill[blue!50] (7,2) -- (7,3/2) -- (22/3,4/3) -- (15/2,3/2) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (23/3,2/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (15/2,1/2) -- (23/3,2/3) -- (15/2,1) -- cycle;
\fill[blue!50] (6,2) -- (11/2,2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (5,5/2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[blue!50] (6,2) -- (6,5/2) -- (19/3,7/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,2) -- (13/2,2) -- (19/3,7/3) -- (13/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (5,7/2) -- (16/3,10/3) -- (11/2,3) -- cycle;
\fill[red!50] (5,4) -- (5,7/2) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[blue!50] (6,2) -- (6,5/2) -- (17/3,8/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (11/2,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[blue!50] (6,2) -- (6,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (20/3,5/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (6,2) -- (13/2,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,2) -- (7,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,1) -- (13/2,1) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (6,2) -- (6,3/2) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\node[scale=2] at (0,0) {$1$};
\node[scale=2] at (1,0) {$2$};
\node[scale=2] at (0,1) {$2$};
\draw[dotted] (0,0) -- (1,0) -- (0,1) -- cycle;
\node[scale=2] at (2,0) {$1$};
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$0$};
\draw[dotted] (2,0) -- (3,0) -- (2,1) -- cycle;
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (4,0) {$2$};
\node[scale=2] at (3,1) {$1$};
\draw[dotted] (3,0) -- (4,0) -- (3,1) -- cycle;
\node[scale=2] at (2,1) {$0$};
\node[scale=2] at (3,1) {$1$};
\node[scale=2] at (2,2) {$2$};
\draw[dotted] (2,1) -- (3,1) -- (2,2) -- cycle;
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$0$};
\node[scale=2] at (3,1) {$1$};
\draw[dotted] (3,0) -- (2,1) -- (3,1) -- cycle;
\node[scale=2] at (5,0) {$1$};
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (5,1) {$1$};
\draw[dotted] (5,0) -- (6,0) -- (5,1) -- cycle;
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (6,1) {$0$};
\draw[dotted] (6,0) -- (7,0) -- (6,1) -- cycle;
\node[scale=2] at (5,1) {$1$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (5,2) {$0$};
\draw[dotted] (5,1) -- (6,1) -- (5,2) -- cycle;
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (5,1) {$1$};
\node[scale=2] at (6,1) {$0$};
\draw[dotted] (6,0) -- (5,1) -- (6,1) -- cycle;
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (7,1) {$1$};
\draw[dotted] (7,0) -- (8,0) -- (7,1) -- cycle;
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (9,0) {$2$};
\node[scale=2] at (8,1) {$0$};
\draw[dotted] (8,0) -- (9,0) -- (8,1) -- cycle;
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (8,1) {$0$};
\node[scale=2] at (7,2) {$1$};
\draw[dotted] (7,1) -- (8,1) -- (7,2) -- cycle;
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (8,1) {$0$};
\draw[dotted] (8,0) -- (7,1) -- (8,1) -- cycle;
\node[scale=2] at (5,2) {$0$};
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (5,3) {$2$};
\draw[dotted] (5,2) -- (6,2) -- (5,3) -- cycle;
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (7,2) {$1$};
\node[scale=2] at (6,3) {$0$};
\draw[dotted] (6,2) -- (7,2) -- (6,3) -- cycle;
\node[scale=2] at (5,3) {$2$};
\node[scale=2] at (6,3) {$0$};
\node[scale=2] at (5,4) {$2$};
\draw[dotted] (5,3) -- (6,3) -- (5,4) -- cycle;
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (5,3) {$2$};
\node[scale=2] at (6,3) {$0$};
\draw[dotted] (6,2) -- (5,3) -- (6,3) -- cycle;
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$1$};
\draw[dotted] (7,0) -- (6,1) -- (7,1) -- cycle;
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (5,2) {$0$};
\node[scale=2] at (6,2) {$1$};
\draw[dotted] (6,1) -- (5,2) -- (6,2) -- cycle;
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (7,2) {$1$};
\draw[dotted] (7,1) -- (6,2) -- (7,2) -- cycle;
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (6,2) {$1$};
\draw[dotted] (6,1) -- (7,1) -- (6,2) -- cycle;


==> figure-sample-tau-2.tikz <==
        \fill[blue!50] (0+.1,8) rectangle (16,9);
        \fill[red!50] (16,8) rectangle (32-.1,9);
        \draw[ultra thick] (0+.1,8) rectangle (32-.1,9);
        \fill[blue!50] (0+.1,6) rectangle (8,7);
        \fill[red!50] (24,6) rectangle (32-.1,7);
        \draw[ultra thick] (0+.1,6) rectangle (16-.1,7);
        \draw[ultra thick] (16+.1,6) rectangle (32-.1,7);
        \fill[blue!50] (0+.1,4) rectangle (4,5);
        \fill[blue!50] (4,4) rectangle (8-.1,5);
        \fill[blue!50] (8+.1,4) rectangle (12,5);
        \fill[red!50] (20,4) rectangle (24-.1,5);
        \fill[red!50] (24+.1,4) rectangle (28,5);
        \fill[red!50] (28,4) rectangle (32-.1,5);
        \draw[ultra thick] (0+.1,4) rectangle (8-.1,5);
        \draw[ultra thick] (8+.1,4) rectangle (16-.1,5);
        \draw[ultra thick] (16+.1,4) rectangle (24-.1,5);
        \draw[ultra thick] (24+.1,4) rectangle (32-.1,5);
        \fill[blue!50] (0+.1,2) rectangle (2,3);
        \fill[red!50] (2,2) rectangle (4-.1,3);
        \fill[red!50] (4+.1,2) rectangle (6,3);
        \fill[blue!50] (6,2) rectangle (8-.1,3);
        \fill[blue!50] (8+.1,2) rectangle (10,3);
        \fill[blue!50] (10,2) rectangle (12-.1,3);
        \fill[blue!50] (12+.1,2) rectangle (14,3);
        \fill[red!50] (18,2) rectangle (20-.1,3);
        \fill[red!50] (20+.1,2) rectangle (22,3);
        \fill[red!50] (22,2) rectangle (24-.1,3);
        \fill[red!50] (24+.1,2) rectangle (26,3);
        \fill[blue!50] (26,2) rectangle (28-.1,3);
        \fill[blue!50] (28+.1,2) rectangle (30,3);
        \fill[red!50] (30,2) rectangle (32-.1,3);
        \draw[ultra thick] (0+.1,2) rectangle (4-.1,3);
        \draw[ultra thick] (4+.1,2) rectangle (8-.1,3);
        \draw[ultra thick] (8+.1,2) rectangle (12-.1,3);
        \draw[ultra thick] (12+.1,2) rectangle (16-.1,3);
        \draw[ultra thick] (16+.1,2) rectangle (20-.1,3);
        \draw[ultra thick] (20+.1,2) rectangle (24-.1,3);
        \draw[ultra thick] (24+.1,2) rectangle (28-.1,3);
        \draw[ultra thick] (28+.1,2) rectangle (32-.1,3);
        \fill[blue!50] (0+.1,0) rectangle (1,1);
        \fill[red!50] (3,0) rectangle (4-.1,1);
        \fill[red!50] (4+.1,0) rectangle (5,1);
        \fill[blue!50] (7,0) rectangle (8-.1,1);
        \fill[blue!50] (8+.1,0) rectangle (9,1);
        \fill[red!50] (9,0) rectangle (10-.1,1);
        \fill[red!50] (10+.1,0) rectangle (11,1);
        \fill[blue!50] (11,0) rectangle (12-.1,1);
        \fill[blue!50] (12+.1,0) rectangle (13,1);
        \fill[blue!50] (13,0) rectangle (14-.1,1);
        \fill[blue!50] (14+.1,0) rectangle (15,1);
        \fill[red!50] (17,0) rectangle (18-.1,1);
        \fill[red!50] (18+.1,0) rectangle (19,1);
        \fill[red!50] (19,0) rectangle (20-.1,1);
        \fill[red!50] (20+.1,0) rectangle (21,1);
        \fill[blue!50] (21,0) rectangle (22-.1,1);
        \fill[blue!50] (22+.1,0) rectangle (23,1);
        \fill[red!50] (23,0) rectangle (24-.1,1);
        \fill[red!50] (24+.1,0) rectangle (25,1);
        \fill[blue!50] (27,0) rectangle (28-.1,1);
        \fill[blue!50] (28+.1,0) rectangle (29,1);
        \fill[red!50] (31,0) rectangle (32-.1,1);
        \draw[ultra thick] (0+.1,0) rectangle (2-.1,1);
        \draw[ultra thick] (2+.1,0) rectangle (4-.1,1);
        \draw[ultra thick] (4+.1,0) rectangle (6-.1,1);
        \draw[ultra thick] (6+.1,0) rectangle (8-.1,1);
        \draw[ultra thick] (8+.1,0) rectangle (10-.1,1);
        \draw[ultra thick] (10+.1,0) rectangle (12-.1,1);
        \draw[ultra thick] (12+.1,0) rectangle (14-.1,1);
        \draw[ultra thick] (14+.1,0) rectangle (16-.1,1);
        \draw[ultra thick] (16+.1,0) rectangle (18-.1,1);
        \draw[ultra thick] (18+.1,0) rectangle (20-.1,1);
        \draw[ultra thick] (20+.1,0) rectangle (22-.1,1);
        \draw[ultra thick] (22+.1,0) rectangle (24-.1,1);
        \draw[ultra thick] (24+.1,0) rectangle (26-.1,1);
        \draw[ultra thick] (26+.1,0) rectangle (28-.1,1);
        \draw[ultra thick] (28+.1,0) rectangle (30-.1,1);
        \draw[ultra thick] (30+.1,0) rectangle (32-.1,1);


==> figure-sample-tau-3.tikz <==
        \fill[cyan!50] (0+.1,8) rectangle (16,9);
        \fill[magenta!50] (16,8) rectangle (32-.1,9);
        \draw[ultra thick] (0+.1,8) rectangle (32-.1,9);
        \fill[cyan!50] (0+.1,6) rectangle (8,7);
        \fill[yellow!50] (8,6) rectangle (16-.1,7);
        \fill[yellow!50] (16+.1,6) rectangle (24,7);
        \fill[magenta!50] (24,6) rectangle (32-.1,7);
        \draw[ultra thick] (0+.1,6) rectangle (16-.1,7);
        \draw[ultra thick] (16+.1,6) rectangle (32-.1,7);
        \fill[cyan!50] (0+.1,4) rectangle (4,5);
        \fill[black!50] (4,4) rectangle (8-.1,5);
        \fill[black!50] (8+.1,4) rectangle (12,5);
        \fill[yellow!50] (12,4) rectangle (16-.1,5);
        \fill[yellow!50] (16+.1,4) rectangle (20,5);
        \fill[magenta!50] (28,4) rectangle (32-.1,5);
        \draw[ultra thick] (0+.1,4) rectangle (8-.1,5);
        \draw[ultra thick] (8+.1,4) rectangle (16-.1,5);
        \draw[ultra thick] (16+.1,4) rectangle (24-.1,5);
        \draw[ultra thick] (24+.1,4) rectangle (32-.1,5);
        \fill[cyan!50] (0+.1,2) rectangle (2,3);
        \fill[black!50] (6,2) rectangle (8-.1,3);
        \fill[black!50] (8+.1,2) rectangle (10,3);
        \fill[magenta!50] (10,2) rectangle (12-.1,3);
        \fill[magenta!50] (12+.1,2) rectangle (14,3);
        \fill[yellow!50] (14,2) rectangle (16-.1,3);
        \fill[yellow!50] (16+.1,2) rectangle (18,3);
        \fill[yellow!50] (18,2) rectangle (20-.1,3);
        \fill[yellow!50] (20+.1,2) rectangle (22,3);
        \fill[magenta!50] (26,2) rectangle (28-.1,3);
        \fill[magenta!50] (28+.1,2) rectangle (30,3);
        \fill[magenta!50] (30,2) rectangle (32-.1,3);
        \draw[ultra thick] (0+.1,2) rectangle (4-.1,3);
        \draw[ultra thick] (4+.1,2) rectangle (8-.1,3);
        \draw[ultra thick] (8+.1,2) rectangle (12-.1,3);
        \draw[ultra thick] (12+.1,2) rectangle (16-.1,3);
        \draw[ultra thick] (16+.1,2) rectangle (20-.1,3);
        \draw[ultra thick] (20+.1,2) rectangle (24-.1,3);
        \draw[ultra thick] (24+.1,2) rectangle (28-.1,3);
        \draw[ultra thick] (28+.1,2) rectangle (32-.1,3);
        \fill[cyan!50] (0+.1,0) rectangle (1,1);
        \fill[cyan!50] (1,0) rectangle (2-.1,1);
        \fill[cyan!50] (2+.1,0) rectangle (3,1);
        \fill[black!50] (5,0) rectangle (6-.1,1);
        \fill[black!50] (6+.1,0) rectangle (7,1);
        \fill[black!50] (7,0) rectangle (8-.1,1);
        \fill[black!50] (8+.1,0) rectangle (9,1);
        \fill[cyan!50] (9,0) rectangle (10-.1,1);
        \fill[cyan!50] (10+.1,0) rectangle (11,1);
        \fill[magenta!50] (11,0) rectangle (12-.1,1);
        \fill[magenta!50] (12+.1,0) rectangle (13,1);
        \fill[yellow!50] (15,0) rectangle (16-.1,1);
        \fill[yellow!50] (16+.1,0) rectangle (17,1);
        \fill[cyan!50] (17,0) rectangle (18-.1,1);
        \fill[cyan!50] (18+.1,0) rectangle (19,1);
        \fill[yellow!50] (19,0) rectangle (20-.1,1);
        \fill[yellow!50] (20+.1,0) rectangle (21,1);
        \fill[yellow!50] (21,0) rectangle (22-.1,1);
        \fill[yellow!50] (22+.1,0) rectangle (23,1);
        \fill[magenta!50] (25,0) rectangle (26-.1,1);
        \fill[magenta!50] (26+.1,0) rectangle (27,1);
        \fill[magenta!50] (27,0) rectangle (28-.1,1);
        \fill[magenta!50] (28+.1,0) rectangle (29,1);
        \fill[black!50] (29,0) rectangle (30-.1,1);
        \fill[black!50] (30+.1,0) rectangle (31,1);
        \fill[magenta!50] (31,0) rectangle (32-.1,1);
        \draw[ultra thick] (0+.1,0) rectangle (2-.1,1);
        \draw[ultra thick] (2+.1,0) rectangle (4-.1,1);
        \draw[ultra thick] (4+.1,0) rectangle (6-.1,1);
        \draw[ultra thick] (6+.1,0) rectangle (8-.1,1);
        \draw[ultra thick] (8+.1,0) rectangle (10-.1,1);
        \draw[ultra thick] (10+.1,0) rectangle (12-.1,1);
        \draw[ultra thick] (12+.1,0) rectangle (14-.1,1);
        \draw[ultra thick] (14+.1,0) rectangle (16-.1,1);
        \draw[ultra thick] (16+.1,0) rectangle (18-.1,1);
        \draw[ultra thick] (18+.1,0) rectangle (20-.1,1);
        \draw[ultra thick] (20+.1,0) rectangle (22-.1,1);
        \draw[ultra thick] (22+.1,0) rectangle (24-.1,1);
        \draw[ultra thick] (24+.1,0) rectangle (26-.1,1);
        \draw[ultra thick] (26+.1,0) rectangle (28-.1,1);
        \draw[ultra thick] (28+.1,0) rectangle (30-.1,1);
        \draw[ultra thick] (30+.1,0) rectangle (32-.1,1);


==> figure-sample-tau.tikz <==
        \draw (0,8) -- (32,8);
        \node[scale=1] at (0,8) [circle,fill=black] {};
        \node[scale=3,below] at (0,8) {1};
        \node[scale=1] at (32,8) [circle,fill=black] {};
        \node[scale=3,below] at (32,8) {2};
        \draw (0,6) -- (32,6);
        \node[scale=1] at (0,6) [circle,fill=black] {};
        \node[scale=3,below] at (0,6) {1};
        \node[scale=1] at (16,6) [circle,fill=black] {};
        \node[scale=3,below] at (16,6) {0};
        \node[scale=1] at (32,6) [circle,fill=black] {};
        \node[scale=3,below] at (32,6) {2};
        \draw (0,4) -- (32,4);
        \node[scale=1] at (0,4) [circle,fill=black] {};
        \node[scale=3,below] at (0,4) {1};
        \node[scale=1] at (8,4) [circle,fill=black] {};
        \node[scale=3,below] at (8,4) {1};
        \node[scale=1] at (16,4) [circle,fill=black] {};
        \node[scale=3,below] at (16,4) {0};
        \node[scale=1] at (24,4) [circle,fill=black] {};
        \node[scale=3,below] at (24,4) {2};
        \node[scale=1] at (32,4) [circle,fill=black] {};
        \node[scale=3,below] at (32,4) {2};
        \draw (0,2) -- (32,2);
        \node[scale=1] at (0,2) [circle,fill=black] {};
        \node[scale=3,below] at (0,2) {1};
        \node[scale=1] at (4,2) [circle,fill=black] {};
        \node[scale=3,below] at (4,2) {2};
        \node[scale=1] at (8,2) [circle,fill=black] {};
        \node[scale=3,below] at (8,2) {1};
        \node[scale=1] at (12,2) [circle,fill=black] {};
        \node[scale=3,below] at (12,2) {1};
        \node[scale=1] at (16,2) [circle,fill=black] {};
        \node[scale=3,below] at (16,2) {0};
        \node[scale=1] at (20,2) [circle,fill=black] {};
        \node[scale=3,below] at (20,2) {2};
        \node[scale=1] at (24,2) [circle,fill=black] {};
        \node[scale=3,below] at (24,2) {2};
        \node[scale=1] at (28,2) [circle,fill=black] {};
        \node[scale=3,below] at (28,2) {1};
        \node[scale=1] at (32,2) [circle,fill=black] {};
        \node[scale=3,below] at (32,2) {2};
        \draw (0,0) -- (32,0);
        \node[scale=1] at (0,0) [circle,fill=black] {};
        \node[scale=3,below] at (0,0) {1};
        \node[scale=1] at (2,0) [circle,fill=black] {};
        \node[scale=3,below] at (2,0) {0};
        \node[scale=1] at (4,0) [circle,fill=black] {};
        \node[scale=3,below] at (4,0) {2};
        \node[scale=1] at (6,0) [circle,fill=black] {};
        \node[scale=3,below] at (6,0) {0};
        \node[scale=1] at (8,0) [circle,fill=black] {};
        \node[scale=3,below] at (8,0) {1};
        \node[scale=1] at (10,0) [circle,fill=black] {};
        \node[scale=3,below] at (10,0) {2};
        \node[scale=1] at (12,0) [circle,fill=black] {};
        \node[scale=3,below] at (12,0) {1};
        \node[scale=1] at (14,0) [circle,fill=black] {};
        \node[scale=3,below] at (14,0) {1};
        \node[scale=1] at (16,0) [circle,fill=black] {};
        \node[scale=3,below] at (16,0) {0};
        \node[scale=1] at (18,0) [circle,fill=black] {};
        \node[scale=3,below] at (18,0) {2};
        \node[scale=1] at (20,0) [circle,fill=black] {};
        \node[scale=3,below] at (20,0) {2};
        \node[scale=1] at (22,0) [circle,fill=black] {};
        \node[scale=3,below] at (22,0) {1};
        \node[scale=1] at (24,0) [circle,fill=black] {};
        \node[scale=3,below] at (24,0) {2};
        \node[scale=1] at (26,0) [circle,fill=black] {};
        \node[scale=3,below] at (26,0) {0};
        \node[scale=1] at (28,0) [circle,fill=black] {};
        \node[scale=3,below] at (28,0) {1};
        \node[scale=1] at (30,0) [circle,fill=black] {};
        \node[scale=3,below] at (30,0) {0};
        \node[scale=1] at (32,0) [circle,fill=black] {};
        \node[scale=3,below] at (32,0) {2};


==> figure-sample.tikz <==
\fill[blue!50] (0,0) -- (0,1/2) -- (1/3,1/3) -- (1/2,0) -- cycle;
\fill[red!50] (1,0) -- (1/2,0) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (0,1) -- (0,1/2) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[blue!50] (2,0) -- (2,1/2) -- (7/3,1/3) -- (5/2,0) -- cycle;
\fill[red!50] (4,0) -- (7/2,0) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[blue!50] (3,1) -- (3,1/2) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[blue!50] (3,1) -- (5/2,1) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[red!50] (2,2) -- (2,3/2) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[blue!50] (3,1) -- (3,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[blue!50] (5,0) -- (5,1/2) -- (16/3,1/3) -- (11/2,0) -- cycle;
\fill[blue!50] (6,0) -- (11/2,0) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (5,1) -- (5,1/2) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (19/3,1/3) -- (13/2,0) -- cycle;
\fill[blue!50] (5,1) -- (5,3/2) -- (16/3,4/3) -- (11/2,1) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (17/3,2/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (5,1) -- (11/2,1/2) -- (17/3,2/3) -- (11/2,1) -- cycle;
\fill[red!50] (8,0) -- (15/2,0) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (25/3,1/3) -- (17/2,0) -- cycle;
\fill[red!50] (9,0) -- (17/2,0) -- (25/3,1/3) -- (17/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (22/3,4/3) -- (15/2,1) -- cycle;
\fill[blue!50] (7,2) -- (7,3/2) -- (22/3,4/3) -- (15/2,3/2) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (23/3,2/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (15/2,1/2) -- (23/3,2/3) -- (15/2,1) -- cycle;
\fill[blue!50] (6,2) -- (11/2,2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (5,5/2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[blue!50] (6,2) -- (6,5/2) -- (19/3,7/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,2) -- (13/2,2) -- (19/3,7/3) -- (13/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (5,7/2) -- (16/3,10/3) -- (11/2,3) -- cycle;
\fill[red!50] (5,4) -- (5,7/2) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[blue!50] (6,2) -- (6,5/2) -- (17/3,8/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (11/2,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[blue!50] (6,2) -- (6,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (20/3,5/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (6,2) -- (13/2,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,2) -- (7,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[blue!50] (7,1) -- (13/2,1) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (6,2) -- (6,3/2) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (10,0) -- (10,1/2) -- (31/3,1/3) -- (21/2,0) -- cycle;
\fill[red!50] (11,0) -- (21/2,0) -- (31/3,1/3) -- (21/2,1/2) -- cycle;
\fill[red!50] (10,1) -- (10,1/2) -- (31/3,1/3) -- (21/2,1/2) -- cycle;
\fill[red!50] (11,0) -- (11,1/2) -- (34/3,1/3) -- (23/2,0) -- cycle;
\fill[blue!50] (12,0) -- (23/2,0) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[red!50] (11,1) -- (11,1/2) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[red!50] (10,1) -- (10,3/2) -- (31/3,4/3) -- (21/2,1) -- cycle;
\fill[red!50] (11,1) -- (21/2,1) -- (31/3,4/3) -- (21/2,3/2) -- cycle;
\fill[blue!50] (10,2) -- (10,3/2) -- (31/3,4/3) -- (21/2,3/2) -- cycle;
\fill[red!50] (11,0) -- (11,1/2) -- (32/3,2/3) -- (21/2,1/2) -- cycle;
\fill[red!50] (10,1) -- (21/2,1/2) -- (32/3,2/3) -- (21/2,1) -- cycle;
\fill[red!50] (11,1) -- (11,1/2) -- (32/3,2/3) -- (21/2,1) -- cycle;
\fill[blue!50] (12,0) -- (12,1/2) -- (37/3,1/3) -- (25/2,0) -- cycle;
\fill[blue!50] (13,0) -- (25/2,0) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (12,1) -- (12,1/2) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (13,0) -- (13,1/2) -- (40/3,1/3) -- (27/2,0) -- cycle;
\fill[blue!50] (12,1) -- (12,3/2) -- (37/3,4/3) -- (25/2,1) -- cycle;
\fill[blue!50] (13,0) -- (13,1/2) -- (38/3,2/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (12,1) -- (25/2,1/2) -- (38/3,2/3) -- (25/2,1) -- cycle;
\fill[blue!50] (10,2) -- (10,5/2) -- (31/3,7/3) -- (21/2,2) -- cycle;
\fill[blue!50] (11,2) -- (21/2,2) -- (31/3,7/3) -- (21/2,5/2) -- cycle;
\fill[blue!50] (10,3) -- (10,5/2) -- (31/3,7/3) -- (21/2,5/2) -- cycle;
\fill[blue!50] (11,2) -- (11,5/2) -- (34/3,7/3) -- (23/2,2) -- cycle;
\fill[blue!50] (10,3) -- (10,7/2) -- (31/3,10/3) -- (21/2,3) -- cycle;
\fill[blue!50] (11,2) -- (11,5/2) -- (32/3,8/3) -- (21/2,5/2) -- cycle;
\fill[blue!50] (10,3) -- (21/2,5/2) -- (32/3,8/3) -- (21/2,3) -- cycle;
\fill[blue!50] (12,0) -- (12,1/2) -- (35/3,2/3) -- (23/2,1/2) -- cycle;
\fill[red!50] (11,1) -- (23/2,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[blue!50] (12,1) -- (12,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[red!50] (11,1) -- (11,3/2) -- (32/3,5/3) -- (21/2,3/2) -- cycle;
\fill[blue!50] (10,2) -- (21/2,3/2) -- (32/3,5/3) -- (21/2,2) -- cycle;
\fill[blue!50] (11,2) -- (11,3/2) -- (32/3,5/3) -- (21/2,2) -- cycle;
\fill[blue!50] (12,1) -- (12,3/2) -- (35/3,5/3) -- (23/2,3/2) -- cycle;
\fill[blue!50] (11,2) -- (23/2,3/2) -- (35/3,5/3) -- (23/2,2) -- cycle;
\fill[red!50] (11,1) -- (11,3/2) -- (34/3,4/3) -- (23/2,1) -- cycle;
\fill[blue!50] (12,1) -- (23/2,1) -- (34/3,4/3) -- (23/2,3/2) -- cycle;
\fill[blue!50] (11,2) -- (11,3/2) -- (34/3,4/3) -- (23/2,3/2) -- cycle;
\fill[red!50] (15,0) -- (29/2,0) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (14,1/2) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[red!50] (15,0) -- (15,1/2) -- (46/3,1/3) -- (31/2,0) -- cycle;
\fill[red!50] (16,0) -- (31/2,0) -- (46/3,1/3) -- (31/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (14,3/2) -- (43/3,4/3) -- (29/2,1) -- cycle;
\fill[blue!50] (14,2) -- (14,3/2) -- (43/3,4/3) -- (29/2,3/2) -- cycle;
\fill[red!50] (15,0) -- (15,1/2) -- (44/3,2/3) -- (29/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (29/2,1/2) -- (44/3,2/3) -- (29/2,1) -- cycle;
\fill[red!50] (16,0) -- (16,1/2) -- (49/3,1/3) -- (33/2,0) -- cycle;
\fill[blue!50] (17,0) -- (33/2,0) -- (49/3,1/3) -- (33/2,1/2) -- cycle;
\fill[red!50] (16,1) -- (16,1/2) -- (49/3,1/3) -- (33/2,1/2) -- cycle;
\fill[blue!50] (17,0) -- (17,1/2) -- (52/3,1/3) -- (35/2,0) -- cycle;
\fill[red!50] (18,0) -- (35/2,0) -- (52/3,1/3) -- (35/2,1/2) -- cycle;
\fill[red!50] (17,1) -- (17,1/2) -- (52/3,1/3) -- (35/2,1/2) -- cycle;
\fill[red!50] (16,1) -- (16,3/2) -- (49/3,4/3) -- (33/2,1) -- cycle;
\fill[red!50] (17,1) -- (33/2,1) -- (49/3,4/3) -- (33/2,3/2) -- cycle;
\fill[blue!50] (17,0) -- (17,1/2) -- (50/3,2/3) -- (33/2,1/2) -- cycle;
\fill[red!50] (16,1) -- (33/2,1/2) -- (50/3,2/3) -- (33/2,1) -- cycle;
\fill[red!50] (17,1) -- (17,1/2) -- (50/3,2/3) -- (33/2,1) -- cycle;
\fill[blue!50] (14,2) -- (14,5/2) -- (43/3,7/3) -- (29/2,2) -- cycle;
\fill[blue!50] (15,2) -- (29/2,2) -- (43/3,7/3) -- (29/2,5/2) -- cycle;
\fill[red!50] (14,3) -- (14,5/2) -- (43/3,7/3) -- (29/2,5/2) -- cycle;
\fill[blue!50] (15,2) -- (15,5/2) -- (46/3,7/3) -- (31/2,2) -- cycle;
\fill[blue!50] (15,3) -- (15,5/2) -- (46/3,7/3) -- (31/2,5/2) -- cycle;
\fill[red!50] (14,3) -- (14,7/2) -- (43/3,10/3) -- (29/2,3) -- cycle;
\fill[blue!50] (15,3) -- (29/2,3) -- (43/3,10/3) -- (29/2,7/2) -- cycle;
\fill[blue!50] (14,4) -- (14,7/2) -- (43/3,10/3) -- (29/2,7/2) -- cycle;
\fill[blue!50] (15,2) -- (15,5/2) -- (44/3,8/3) -- (29/2,5/2) -- cycle;
\fill[red!50] (14,3) -- (29/2,5/2) -- (44/3,8/3) -- (29/2,3) -- cycle;
\fill[blue!50] (15,3) -- (15,5/2) -- (44/3,8/3) -- (29/2,3) -- cycle;
\fill[red!50] (16,0) -- (16,1/2) -- (47/3,2/3) -- (31/2,1/2) -- cycle;
\fill[red!50] (16,1) -- (16,1/2) -- (47/3,2/3) -- (31/2,1) -- cycle;
\fill[blue!50] (14,2) -- (29/2,3/2) -- (44/3,5/3) -- (29/2,2) -- cycle;
\fill[blue!50] (15,2) -- (15,3/2) -- (44/3,5/3) -- (29/2,2) -- cycle;
\fill[red!50] (16,1) -- (16,3/2) -- (47/3,5/3) -- (31/2,3/2) -- cycle;
\fill[blue!50] (15,2) -- (31/2,3/2) -- (47/3,5/3) -- (31/2,2) -- cycle;
\fill[red!50] (16,1) -- (31/2,1) -- (46/3,4/3) -- (31/2,3/2) -- cycle;
\fill[blue!50] (15,2) -- (15,3/2) -- (46/3,4/3) -- (31/2,3/2) -- cycle;
\fill[blue!50] (11,4) -- (21/2,4) -- (31/3,13/3) -- (21/2,9/2) -- cycle;
\fill[red!50] (10,5) -- (10,9/2) -- (31/3,13/3) -- (21/2,9/2) -- cycle;
\fill[blue!50] (11,4) -- (11,9/2) -- (34/3,13/3) -- (23/2,4) -- cycle;
\fill[blue!50] (12,4) -- (23/2,4) -- (34/3,13/3) -- (23/2,9/2) -- cycle;
\fill[red!50] (10,5) -- (10,11/2) -- (31/3,16/3) -- (21/2,5) -- cycle;
\fill[red!50] (10,6) -- (10,11/2) -- (31/3,16/3) -- (21/2,11/2) -- cycle;
\fill[blue!50] (11,4) -- (11,9/2) -- (32/3,14/3) -- (21/2,9/2) -- cycle;
\fill[red!50] (10,5) -- (21/2,9/2) -- (32/3,14/3) -- (21/2,5) -- cycle;
\fill[blue!50] (12,4) -- (12,9/2) -- (37/3,13/3) -- (25/2,4) -- cycle;
\fill[red!50] (13,4) -- (25/2,4) -- (37/3,13/3) -- (25/2,9/2) -- cycle;
\fill[blue!50] (12,5) -- (12,9/2) -- (37/3,13/3) -- (25/2,9/2) -- cycle;
\fill[red!50] (13,4) -- (13,9/2) -- (40/3,13/3) -- (27/2,4) -- cycle;
\fill[blue!50] (14,4) -- (27/2,4) -- (40/3,13/3) -- (27/2,9/2) -- cycle;
\fill[blue!50] (13,5) -- (13,9/2) -- (40/3,13/3) -- (27/2,9/2) -- cycle;
\fill[blue!50] (12,5) -- (12,11/2) -- (37/3,16/3) -- (25/2,5) -- cycle;
\fill[blue!50] (13,5) -- (25/2,5) -- (37/3,16/3) -- (25/2,11/2) -- cycle;
\fill[red!50] (13,4) -- (13,9/2) -- (38/3,14/3) -- (25/2,9/2) -- cycle;
\fill[blue!50] (12,5) -- (25/2,9/2) -- (38/3,14/3) -- (25/2,5) -- cycle;
\fill[blue!50] (13,5) -- (13,9/2) -- (38/3,14/3) -- (25/2,5) -- cycle;
\fill[red!50] (10,6) -- (10,13/2) -- (31/3,19/3) -- (21/2,6) -- cycle;
\fill[red!50] (11,6) -- (21/2,6) -- (31/3,19/3) -- (21/2,13/2) -- cycle;
\fill[blue!50] (10,7) -- (10,13/2) -- (31/3,19/3) -- (21/2,13/2) -- cycle;
\fill[red!50] (11,6) -- (11,13/2) -- (34/3,19/3) -- (23/2,6) -- cycle;
\fill[red!50] (11,7) -- (11,13/2) -- (34/3,19/3) -- (23/2,13/2) -- cycle;
\fill[blue!50] (10,7) -- (10,15/2) -- (31/3,22/3) -- (21/2,7) -- cycle;
\fill[red!50] (11,7) -- (21/2,7) -- (31/3,22/3) -- (21/2,15/2) -- cycle;
\fill[red!50] (10,8) -- (10,15/2) -- (31/3,22/3) -- (21/2,15/2) -- cycle;
\fill[red!50] (11,6) -- (11,13/2) -- (32/3,20/3) -- (21/2,13/2) -- cycle;
\fill[blue!50] (10,7) -- (21/2,13/2) -- (32/3,20/3) -- (21/2,7) -- cycle;
\fill[red!50] (11,7) -- (11,13/2) -- (32/3,20/3) -- (21/2,7) -- cycle;
\fill[blue!50] (12,4) -- (12,9/2) -- (35/3,14/3) -- (23/2,9/2) -- cycle;
\fill[blue!50] (12,5) -- (12,9/2) -- (35/3,14/3) -- (23/2,5) -- cycle;
\fill[red!50] (10,6) -- (21/2,11/2) -- (32/3,17/3) -- (21/2,6) -- cycle;
\fill[red!50] (11,6) -- (11,11/2) -- (32/3,17/3) -- (21/2,6) -- cycle;
\fill[blue!50] (12,5) -- (12,11/2) -- (35/3,17/3) -- (23/2,11/2) -- cycle;
\fill[red!50] (11,6) -- (23/2,11/2) -- (35/3,17/3) -- (23/2,6) -- cycle;
\fill[blue!50] (12,5) -- (23/2,5) -- (34/3,16/3) -- (23/2,11/2) -- cycle;
\fill[red!50] (11,6) -- (11,11/2) -- (34/3,16/3) -- (23/2,11/2) -- cycle;
\fill[blue!50] (14,1) -- (14,1/2) -- (41/3,2/3) -- (27/2,1) -- cycle;
\fill[blue!50] (13,2) -- (13,3/2) -- (38/3,5/3) -- (25/2,2) -- cycle;
\fill[blue!50] (14,1) -- (14,3/2) -- (41/3,5/3) -- (27/2,3/2) -- cycle;
\fill[blue!50] (13,2) -- (27/2,3/2) -- (41/3,5/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,2) -- (14,3/2) -- (41/3,5/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,1) -- (27/2,1) -- (40/3,4/3) -- (27/2,3/2) -- cycle;
\fill[blue!50] (13,2) -- (13,3/2) -- (40/3,4/3) -- (27/2,3/2) -- cycle;
\fill[blue!50] (12,3) -- (12,5/2) -- (35/3,8/3) -- (23/2,3) -- cycle;
\fill[blue!50] (11,4) -- (11,7/2) -- (32/3,11/3) -- (21/2,4) -- cycle;
\fill[blue!50] (12,3) -- (12,7/2) -- (35/3,11/3) -- (23/2,7/2) -- cycle;
\fill[blue!50] (11,4) -- (23/2,7/2) -- (35/3,11/3) -- (23/2,4) -- cycle;
\fill[blue!50] (12,4) -- (12,7/2) -- (35/3,11/3) -- (23/2,4) -- cycle;
\fill[blue!50] (12,3) -- (23/2,3) -- (34/3,10/3) -- (23/2,7/2) -- cycle;
\fill[blue!50] (11,4) -- (11,7/2) -- (34/3,10/3) -- (23/2,7/2) -- cycle;
\fill[blue!50] (14,2) -- (14,5/2) -- (41/3,8/3) -- (27/2,5/2) -- cycle;
\fill[red!50] (13,3) -- (27/2,5/2) -- (41/3,8/3) -- (27/2,3) -- cycle;
\fill[red!50] (14,3) -- (14,5/2) -- (41/3,8/3) -- (27/2,3) -- cycle;
\fill[red!50] (13,3) -- (13,7/2) -- (38/3,11/3) -- (25/2,7/2) -- cycle;
\fill[blue!50] (12,4) -- (25/2,7/2) -- (38/3,11/3) -- (25/2,4) -- cycle;
\fill[red!50] (13,4) -- (13,7/2) -- (38/3,11/3) -- (25/2,4) -- cycle;
\fill[red!50] (14,3) -- (14,7/2) -- (41/3,11/3) -- (27/2,7/2) -- cycle;
\fill[red!50] (13,4) -- (27/2,7/2) -- (41/3,11/3) -- (27/2,4) -- cycle;
\fill[blue!50] (14,4) -- (14,7/2) -- (41/3,11/3) -- (27/2,4) -- cycle;
\fill[red!50] (13,3) -- (13,7/2) -- (40/3,10/3) -- (27/2,3) -- cycle;
\fill[red!50] (14,3) -- (27/2,3) -- (40/3,10/3) -- (27/2,7/2) -- cycle;
\fill[red!50] (13,4) -- (13,7/2) -- (40/3,10/3) -- (27/2,7/2) -- cycle;
\fill[blue!50] (13,2) -- (25/2,2) -- (37/3,7/3) -- (25/2,5/2) -- cycle;
\fill[blue!50] (12,3) -- (12,5/2) -- (37/3,7/3) -- (25/2,5/2) -- cycle;
\fill[blue!50] (13,2) -- (13,5/2) -- (40/3,7/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,2) -- (27/2,2) -- (40/3,7/3) -- (27/2,5/2) -- cycle;
\fill[red!50] (13,3) -- (13,5/2) -- (40/3,7/3) -- (27/2,5/2) -- cycle;
\fill[blue!50] (12,3) -- (12,7/2) -- (37/3,10/3) -- (25/2,3) -- cycle;
\fill[red!50] (13,3) -- (25/2,3) -- (37/3,10/3) -- (25/2,7/2) -- cycle;
\fill[blue!50] (12,4) -- (12,7/2) -- (37/3,10/3) -- (25/2,7/2) -- cycle;
\fill[blue!50] (13,2) -- (13,5/2) -- (38/3,8/3) -- (25/2,5/2) -- cycle;
\fill[blue!50] (12,3) -- (25/2,5/2) -- (38/3,8/3) -- (25/2,3) -- cycle;
\fill[red!50] (13,3) -- (13,5/2) -- (38/3,8/3) -- (25/2,3) -- cycle;
\draw[dotted] (0,0) -- (1,0) -- (0,1) -- cycle;
\draw[dotted] (2,0) -- (3,0) -- (2,1) -- cycle;
\draw[dotted] (3,0) -- (4,0) -- (3,1) -- cycle;
\draw[dotted] (2,1) -- (3,1) -- (2,2) -- cycle;
\draw[dotted] (3,0) -- (2,1) -- (3,1) -- cycle;
\draw[dotted] (5,0) -- (6,0) -- (5,1) -- cycle;
\draw[dotted] (6,0) -- (7,0) -- (6,1) -- cycle;
\draw[dotted] (5,1) -- (6,1) -- (5,2) -- cycle;
\draw[dotted] (6,0) -- (5,1) -- (6,1) -- cycle;
\draw[dotted] (7,0) -- (8,0) -- (7,1) -- cycle;
\draw[dotted] (8,0) -- (9,0) -- (8,1) -- cycle;
\draw[dotted] (7,1) -- (8,1) -- (7,2) -- cycle;
\draw[dotted] (8,0) -- (7,1) -- (8,1) -- cycle;
\draw[dotted] (5,2) -- (6,2) -- (5,3) -- cycle;
\draw[dotted] (6,2) -- (7,2) -- (6,3) -- cycle;
\draw[dotted] (5,3) -- (6,3) -- (5,4) -- cycle;
\draw[dotted] (6,2) -- (5,3) -- (6,3) -- cycle;
\draw[dotted] (7,0) -- (6,1) -- (7,1) -- cycle;
\draw[dotted] (6,1) -- (5,2) -- (6,2) -- cycle;
\draw[dotted] (7,1) -- (6,2) -- (7,2) -- cycle;
\draw[dotted] (6,1) -- (7,1) -- (6,2) -- cycle;
\draw[dotted] (10,0) -- (11,0) -- (10,1) -- cycle;
\draw[dotted] (11,0) -- (12,0) -- (11,1) -- cycle;
\draw[dotted] (10,1) -- (11,1) -- (10,2) -- cycle;
\draw[dotted] (11,0) -- (10,1) -- (11,1) -- cycle;
\draw[dotted] (12,0) -- (13,0) -- (12,1) -- cycle;
\draw[dotted] (13,0) -- (14,0) -- (13,1) -- cycle;
\draw[dotted] (12,1) -- (13,1) -- (12,2) -- cycle;
\draw[dotted] (13,0) -- (12,1) -- (13,1) -- cycle;
\draw[dotted] (10,2) -- (11,2) -- (10,3) -- cycle;
\draw[dotted] (11,2) -- (12,2) -- (11,3) -- cycle;
\draw[dotted] (10,3) -- (11,3) -- (10,4) -- cycle;
\draw[dotted] (11,2) -- (10,3) -- (11,3) -- cycle;
\draw[dotted] (12,0) -- (11,1) -- (12,1) -- cycle;
\draw[dotted] (11,1) -- (10,2) -- (11,2) -- cycle;
\draw[dotted] (12,1) -- (11,2) -- (12,2) -- cycle;
\draw[dotted] (11,1) -- (12,1) -- (11,2) -- cycle;
\draw[dotted] (14,0) -- (15,0) -- (14,1) -- cycle;
\draw[dotted] (15,0) -- (16,0) -- (15,1) -- cycle;
\draw[dotted] (14,1) -- (15,1) -- (14,2) -- cycle;
\draw[dotted] (15,0) -- (14,1) -- (15,1) -- cycle;
\draw[dotted] (16,0) -- (17,0) -- (16,1) -- cycle;
\draw[dotted] (17,0) -- (18,0) -- (17,1) -- cycle;
\draw[dotted] (16,1) -- (17,1) -- (16,2) -- cycle;
\draw[dotted] (17,0) -- (16,1) -- (17,1) -- cycle;
\draw[dotted] (14,2) -- (15,2) -- (14,3) -- cycle;
\draw[dotted] (15,2) -- (16,2) -- (15,3) -- cycle;
\draw[dotted] (14,3) -- (15,3) -- (14,4) -- cycle;
\draw[dotted] (15,2) -- (14,3) -- (15,3) -- cycle;
\draw[dotted] (16,0) -- (15,1) -- (16,1) -- cycle;
\draw[dotted] (15,1) -- (14,2) -- (15,2) -- cycle;
\draw[dotted] (16,1) -- (15,2) -- (16,2) -- cycle;
\draw[dotted] (15,1) -- (16,1) -- (15,2) -- cycle;
\draw[dotted] (10,4) -- (11,4) -- (10,5) -- cycle;
\draw[dotted] (11,4) -- (12,4) -- (11,5) -- cycle;
\draw[dotted] (10,5) -- (11,5) -- (10,6) -- cycle;
\draw[dotted] (11,4) -- (10,5) -- (11,5) -- cycle;
\draw[dotted] (12,4) -- (13,4) -- (12,5) -- cycle;
\draw[dotted] (13,4) -- (14,4) -- (13,5) -- cycle;
\draw[dotted] (12,5) -- (13,5) -- (12,6) -- cycle;
\draw[dotted] (13,4) -- (12,5) -- (13,5) -- cycle;
\draw[dotted] (10,6) -- (11,6) -- (10,7) -- cycle;
\draw[dotted] (11,6) -- (12,6) -- (11,7) -- cycle;
\draw[dotted] (10,7) -- (11,7) -- (10,8) -- cycle;
\draw[dotted] (11,6) -- (10,7) -- (11,7) -- cycle;
\draw[dotted] (12,4) -- (11,5) -- (12,5) -- cycle;
\draw[dotted] (11,5) -- (10,6) -- (11,6) -- cycle;
\draw[dotted] (12,5) -- (11,6) -- (12,6) -- cycle;
\draw[dotted] (11,5) -- (12,5) -- (11,6) -- cycle;
\draw[dotted] (14,0) -- (13,1) -- (14,1) -- cycle;
\draw[dotted] (13,1) -- (12,2) -- (13,2) -- cycle;
\draw[dotted] (14,1) -- (13,2) -- (14,2) -- cycle;
\draw[dotted] (13,1) -- (14,1) -- (13,2) -- cycle;
\draw[dotted] (12,2) -- (11,3) -- (12,3) -- cycle;
\draw[dotted] (11,3) -- (10,4) -- (11,4) -- cycle;
\draw[dotted] (12,3) -- (11,4) -- (12,4) -- cycle;
\draw[dotted] (11,3) -- (12,3) -- (11,4) -- cycle;
\draw[dotted] (14,2) -- (13,3) -- (14,3) -- cycle;
\draw[dotted] (13,3) -- (12,4) -- (13,4) -- cycle;
\draw[dotted] (14,3) -- (13,4) -- (14,4) -- cycle;
\draw[dotted] (13,3) -- (14,3) -- (13,4) -- cycle;
\draw[dotted] (12,2) -- (13,2) -- (12,3) -- cycle;
\draw[dotted] (13,2) -- (14,2) -- (13,3) -- cycle;
\draw[dotted] (12,3) -- (13,3) -- (12,4) -- cycle;
\draw[dotted] (13,2) -- (12,3) -- (13,3) -- cycle;


==> figure-sample2.tikz <==
\fill[cyan!50] (0,0) -- (0,1/2) -- (1/3,1/3) -- (1/2,0) -- cycle;
\fill[magenta!50] (1,0) -- (1/2,0) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[yellow!50] (0,1) -- (0,1/2) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[cyan!50] (2,0) -- (2,1/2) -- (7/3,1/3) -- (5/2,0) -- cycle;
\fill[yellow!50] (3,0) -- (5/2,0) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[black!50] (2,1) -- (2,1/2) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[yellow!50] (3,0) -- (3,1/2) -- (10/3,1/3) -- (7/2,0) -- cycle;
\fill[magenta!50] (4,0) -- (7/2,0) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[black!50] (2,1) -- (2,3/2) -- (7/3,4/3) -- (5/2,1) -- cycle;
\fill[yellow!50] (2,2) -- (2,3/2) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[yellow!50] (3,0) -- (3,1/2) -- (8/3,2/3) -- (5/2,1/2) -- cycle;
\fill[black!50] (2,1) -- (5/2,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[cyan!50] (5,0) -- (5,1/2) -- (16/3,1/3) -- (11/2,0) -- cycle;
\fill[black!50] (6,0) -- (11/2,0) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[black!50] (6,0) -- (6,1/2) -- (19/3,1/3) -- (13/2,0) -- cycle;
\fill[yellow!50] (7,0) -- (13/2,0) -- (19/3,1/3) -- (13/2,1/2) -- cycle;
\fill[magenta!50] (6,1) -- (6,1/2) -- (19/3,1/3) -- (13/2,1/2) -- cycle;
\fill[magenta!50] (6,1) -- (11/2,1) -- (16/3,4/3) -- (11/2,3/2) -- cycle;
\fill[black!50] (5,2) -- (5,3/2) -- (16/3,4/3) -- (11/2,3/2) -- cycle;
\fill[black!50] (6,0) -- (6,1/2) -- (17/3,2/3) -- (11/2,1/2) -- cycle;
\fill[magenta!50] (6,1) -- (6,1/2) -- (17/3,2/3) -- (11/2,1) -- cycle;
\fill[yellow!50] (7,0) -- (7,1/2) -- (22/3,1/3) -- (15/2,0) -- cycle;
\fill[yellow!50] (7,1) -- (7,1/2) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[magenta!50] (9,0) -- (17/2,0) -- (25/3,1/3) -- (17/2,1/2) -- cycle;
\fill[magenta!50] (8,1) -- (8,1/2) -- (25/3,1/3) -- (17/2,1/2) -- cycle;
\fill[yellow!50] (7,1) -- (7,3/2) -- (22/3,4/3) -- (15/2,1) -- cycle;
\fill[magenta!50] (8,1) -- (15/2,1) -- (22/3,4/3) -- (15/2,3/2) -- cycle;
\fill[yellow!50] (7,1) -- (15/2,1/2) -- (23/3,2/3) -- (15/2,1) -- cycle;
\fill[magenta!50] (8,1) -- (8,1/2) -- (23/3,2/3) -- (15/2,1) -- cycle;
\fill[black!50] (5,2) -- (5,5/2) -- (16/3,7/3) -- (11/2,2) -- cycle;
\fill[black!50] (6,2) -- (11/2,2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[magenta!50] (5,3) -- (5,5/2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[black!50] (6,2) -- (6,5/2) -- (19/3,7/3) -- (13/2,2) -- cycle;
\fill[yellow!50] (6,3) -- (6,5/2) -- (19/3,7/3) -- (13/2,5/2) -- cycle;
\fill[magenta!50] (5,3) -- (5,7/2) -- (16/3,10/3) -- (11/2,3) -- cycle;
\fill[yellow!50] (6,3) -- (11/2,3) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[yellow!50] (5,4) -- (5,7/2) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[black!50] (6,2) -- (6,5/2) -- (17/3,8/3) -- (11/2,5/2) -- cycle;
\fill[magenta!50] (5,3) -- (11/2,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[yellow!50] (6,3) -- (6,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[yellow!50] (7,0) -- (7,1/2) -- (20/3,2/3) -- (13/2,1/2) -- cycle;
\fill[magenta!50] (6,1) -- (13/2,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[yellow!50] (7,1) -- (7,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[magenta!50] (6,1) -- (6,3/2) -- (17/3,5/3) -- (11/2,3/2) -- cycle;
\fill[black!50] (5,2) -- (11/2,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[black!50] (6,2) -- (6,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[yellow!50] (7,1) -- (7,3/2) -- (20/3,5/3) -- (13/2,3/2) -- cycle;
\fill[black!50] (6,2) -- (13/2,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[magenta!50] (6,1) -- (6,3/2) -- (19/3,4/3) -- (13/2,1) -- cycle;
\fill[yellow!50] (7,1) -- (13/2,1) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[black!50] (6,2) -- (6,3/2) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[cyan!50] (10,0) -- (10,1/2) -- (31/3,1/3) -- (21/2,0) -- cycle;
\fill[cyan!50] (10,1) -- (10,1/2) -- (31/3,1/3) -- (21/2,1/2) -- cycle;
\fill[black!50] (12,0) -- (23/2,0) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[black!50] (11,1) -- (11,1/2) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[cyan!50] (10,1) -- (10,3/2) -- (31/3,4/3) -- (21/2,1) -- cycle;
\fill[black!50] (11,1) -- (21/2,1) -- (31/3,4/3) -- (21/2,3/2) -- cycle;
\fill[cyan!50] (10,1) -- (21/2,1/2) -- (32/3,2/3) -- (21/2,1) -- cycle;
\fill[black!50] (11,1) -- (11,1/2) -- (32/3,2/3) -- (21/2,1) -- cycle;
\fill[black!50] (12,0) -- (12,1/2) -- (37/3,1/3) -- (25/2,0) -- cycle;
\fill[magenta!50] (13,0) -- (25/2,0) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[cyan!50] (12,1) -- (12,1/2) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[magenta!50] (13,0) -- (13,1/2) -- (40/3,1/3) -- (27/2,0) -- cycle;
\fill[yellow!50] (14,0) -- (27/2,0) -- (40/3,1/3) -- (27/2,1/2) -- cycle;
\fill[cyan!50] (12,1) -- (12,3/2) -- (37/3,4/3) -- (25/2,1) -- cycle;
\fill[magenta!50] (12,2) -- (12,3/2) -- (37/3,4/3) -- (25/2,3/2) -- cycle;
\fill[magenta!50] (13,0) -- (13,1/2) -- (38/3,2/3) -- (25/2,1/2) -- cycle;
\fill[cyan!50] (12,1) -- (25/2,1/2) -- (38/3,2/3) -- (25/2,1) -- cycle;
\fill[magenta!50] (11,2) -- (21/2,2) -- (31/3,7/3) -- (21/2,5/2) -- cycle;
\fill[black!50] (10,3) -- (10,5/2) -- (31/3,7/3) -- (21/2,5/2) -- cycle;
\fill[magenta!50] (11,2) -- (11,5/2) -- (34/3,7/3) -- (23/2,2) -- cycle;
\fill[magenta!50] (12,2) -- (23/2,2) -- (34/3,7/3) -- (23/2,5/2) -- cycle;
\fill[cyan!50] (11,3) -- (11,5/2) -- (34/3,7/3) -- (23/2,5/2) -- cycle;
\fill[black!50] (10,3) -- (10,7/2) -- (31/3,10/3) -- (21/2,3) -- cycle;
\fill[cyan!50] (11,3) -- (21/2,3) -- (31/3,10/3) -- (21/2,7/2) -- cycle;
\fill[black!50] (10,4) -- (10,7/2) -- (31/3,10/3) -- (21/2,7/2) -- cycle;
\fill[magenta!50] (11,2) -- (11,5/2) -- (32/3,8/3) -- (21/2,5/2) -- cycle;
\fill[black!50] (10,3) -- (21/2,5/2) -- (32/3,8/3) -- (21/2,3) -- cycle;
\fill[cyan!50] (11,3) -- (11,5/2) -- (32/3,8/3) -- (21/2,3) -- cycle;
\fill[black!50] (12,0) -- (12,1/2) -- (35/3,2/3) -- (23/2,1/2) -- cycle;
\fill[black!50] (11,1) -- (23/2,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[cyan!50] (12,1) -- (12,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[black!50] (11,1) -- (11,3/2) -- (32/3,5/3) -- (21/2,3/2) -- cycle;
\fill[magenta!50] (11,2) -- (11,3/2) -- (32/3,5/3) -- (21/2,2) -- cycle;
\fill[cyan!50] (12,1) -- (12,3/2) -- (35/3,5/3) -- (23/2,3/2) -- cycle;
\fill[magenta!50] (11,2) -- (23/2,3/2) -- (35/3,5/3) -- (23/2,2) -- cycle;
\fill[magenta!50] (12,2) -- (12,3/2) -- (35/3,5/3) -- (23/2,2) -- cycle;
\fill[black!50] (11,1) -- (11,3/2) -- (34/3,4/3) -- (23/2,1) -- cycle;
\fill[cyan!50] (12,1) -- (23/2,1) -- (34/3,4/3) -- (23/2,3/2) -- cycle;
\fill[magenta!50] (11,2) -- (11,3/2) -- (34/3,4/3) -- (23/2,3/2) -- cycle;
\fill[yellow!50] (14,0) -- (14,1/2) -- (43/3,1/3) -- (29/2,0) -- cycle;
\fill[yellow!50] (15,0) -- (29/2,0) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[cyan!50] (14,1) -- (14,1/2) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[yellow!50] (15,0) -- (15,1/2) -- (46/3,1/3) -- (31/2,0) -- cycle;
\fill[yellow!50] (15,1) -- (15,1/2) -- (46/3,1/3) -- (31/2,1/2) -- cycle;
\fill[cyan!50] (14,1) -- (14,3/2) -- (43/3,4/3) -- (29/2,1) -- cycle;
\fill[yellow!50] (15,1) -- (29/2,1) -- (43/3,4/3) -- (29/2,3/2) -- cycle;
\fill[yellow!50] (14,2) -- (14,3/2) -- (43/3,4/3) -- (29/2,3/2) -- cycle;
\fill[yellow!50] (15,0) -- (15,1/2) -- (44/3,2/3) -- (29/2,1/2) -- cycle;
\fill[cyan!50] (14,1) -- (29/2,1/2) -- (44/3,2/3) -- (29/2,1) -- cycle;
\fill[yellow!50] (15,1) -- (15,1/2) -- (44/3,2/3) -- (29/2,1) -- cycle;
\fill[magenta!50] (17,0) -- (33/2,0) -- (49/3,1/3) -- (33/2,1/2) -- cycle;
\fill[magenta!50] (16,1) -- (16,1/2) -- (49/3,1/3) -- (33/2,1/2) -- cycle;
\fill[magenta!50] (17,0) -- (17,1/2) -- (52/3,1/3) -- (35/2,0) -- cycle;
\fill[magenta!50] (18,0) -- (35/2,0) -- (52/3,1/3) -- (35/2,1/2) -- cycle;
\fill[black!50] (17,1) -- (17,1/2) -- (52/3,1/3) -- (35/2,1/2) -- cycle;
\fill[magenta!50] (16,1) -- (16,3/2) -- (49/3,4/3) -- (33/2,1) -- cycle;
\fill[black!50] (17,1) -- (33/2,1) -- (49/3,4/3) -- (33/2,3/2) -- cycle;
\fill[magenta!50] (16,2) -- (16,3/2) -- (49/3,4/3) -- (33/2,3/2) -- cycle;
\fill[magenta!50] (17,0) -- (17,1/2) -- (50/3,2/3) -- (33/2,1/2) -- cycle;
\fill[magenta!50] (16,1) -- (33/2,1/2) -- (50/3,2/3) -- (33/2,1) -- cycle;
\fill[black!50] (17,1) -- (17,1/2) -- (50/3,2/3) -- (33/2,1) -- cycle;
\fill[yellow!50] (14,2) -- (14,5/2) -- (43/3,7/3) -- (29/2,2) -- cycle;
\fill[yellow!50] (14,3) -- (14,5/2) -- (43/3,7/3) -- (29/2,5/2) -- cycle;
\fill[magenta!50] (16,2) -- (31/2,2) -- (46/3,7/3) -- (31/2,5/2) -- cycle;
\fill[magenta!50] (15,3) -- (15,5/2) -- (46/3,7/3) -- (31/2,5/2) -- cycle;
\fill[yellow!50] (14,3) -- (14,7/2) -- (43/3,10/3) -- (29/2,3) -- cycle;
\fill[magenta!50] (15,3) -- (29/2,3) -- (43/3,10/3) -- (29/2,7/2) -- cycle;
\fill[yellow!50] (14,3) -- (29/2,5/2) -- (44/3,8/3) -- (29/2,3) -- cycle;
\fill[magenta!50] (15,3) -- (15,5/2) -- (44/3,8/3) -- (29/2,3) -- cycle;
\fill[yellow!50] (15,1) -- (31/2,1/2) -- (47/3,2/3) -- (31/2,1) -- cycle;
\fill[magenta!50] (16,1) -- (16,1/2) -- (47/3,2/3) -- (31/2,1) -- cycle;
\fill[yellow!50] (15,1) -- (15,3/2) -- (44/3,5/3) -- (29/2,3/2) -- cycle;
\fill[yellow!50] (14,2) -- (29/2,3/2) -- (44/3,5/3) -- (29/2,2) -- cycle;
\fill[magenta!50] (16,1) -- (16,3/2) -- (47/3,5/3) -- (31/2,3/2) -- cycle;
\fill[magenta!50] (16,2) -- (16,3/2) -- (47/3,5/3) -- (31/2,2) -- cycle;
\fill[yellow!50] (15,1) -- (15,3/2) -- (46/3,4/3) -- (31/2,1) -- cycle;
\fill[magenta!50] (16,1) -- (31/2,1) -- (46/3,4/3) -- (31/2,3/2) -- cycle;
\fill[black!50] (10,4) -- (10,9/2) -- (31/3,13/3) -- (21/2,4) -- cycle;
\fill[yellow!50] (11,4) -- (21/2,4) -- (31/3,13/3) -- (21/2,9/2) -- cycle;
\fill[cyan!50] (10,5) -- (10,9/2) -- (31/3,13/3) -- (21/2,9/2) -- cycle;
\fill[yellow!50] (11,4) -- (11,9/2) -- (34/3,13/3) -- (23/2,4) -- cycle;
\fill[black!50] (12,4) -- (23/2,4) -- (34/3,13/3) -- (23/2,9/2) -- cycle;
\fill[cyan!50] (11,5) -- (11,9/2) -- (34/3,13/3) -- (23/2,9/2) -- cycle;
\fill[cyan!50] (10,5) -- (10,11/2) -- (31/3,16/3) -- (21/2,5) -- cycle;
\fill[cyan!50] (11,5) -- (21/2,5) -- (31/3,16/3) -- (21/2,11/2) -- cycle;
\fill[magenta!50] (10,6) -- (10,11/2) -- (31/3,16/3) -- (21/2,11/2) -- cycle;
\fill[yellow!50] (11,4) -- (11,9/2) -- (32/3,14/3) -- (21/2,9/2) -- cycle;
\fill[cyan!50] (10,5) -- (21/2,9/2) -- (32/3,14/3) -- (21/2,5) -- cycle;
\fill[cyan!50] (11,5) -- (11,9/2) -- (32/3,14/3) -- (21/2,5) -- cycle;
\fill[black!50] (12,4) -- (12,9/2) -- (37/3,13/3) -- (25/2,4) -- cycle;
\fill[black!50] (13,4) -- (25/2,4) -- (37/3,13/3) -- (25/2,9/2) -- cycle;
\fill[magenta!50] (12,5) -- (12,9/2) -- (37/3,13/3) -- (25/2,9/2) -- cycle;
\fill[black!50] (13,4) -- (13,9/2) -- (40/3,13/3) -- (27/2,4) -- cycle;
\fill[yellow!50] (13,5) -- (13,9/2) -- (40/3,13/3) -- (27/2,9/2) -- cycle;
\fill[magenta!50] (12,5) -- (12,11/2) -- (37/3,16/3) -- (25/2,5) -- cycle;
\fill[yellow!50] (13,5) -- (25/2,5) -- (37/3,16/3) -- (25/2,11/2) -- cycle;
\fill[yellow!50] (12,6) -- (12,11/2) -- (37/3,16/3) -- (25/2,11/2) -- cycle;
\fill[black!50] (13,4) -- (13,9/2) -- (38/3,14/3) -- (25/2,9/2) -- cycle;
\fill[magenta!50] (12,5) -- (25/2,9/2) -- (38/3,14/3) -- (25/2,5) -- cycle;
\fill[yellow!50] (13,5) -- (13,9/2) -- (38/3,14/3) -- (25/2,5) -- cycle;
\fill[magenta!50] (10,6) -- (10,13/2) -- (31/3,19/3) -- (21/2,6) -- cycle;
\fill[yellow!50] (12,6) -- (23/2,6) -- (34/3,19/3) -- (23/2,13/2) -- cycle;
\fill[cyan!50] (11,7) -- (11,13/2) -- (34/3,19/3) -- (23/2,13/2) -- cycle;
\fill[cyan!50] (11,7) -- (21/2,7) -- (31/3,22/3) -- (21/2,15/2) -- cycle;
\fill[yellow!50] (10,8) -- (10,15/2) -- (31/3,22/3) -- (21/2,15/2) -- cycle;
\fill[cyan!50] (11,7) -- (11,13/2) -- (32/3,20/3) -- (21/2,7) -- cycle;
\fill[black!50] (12,4) -- (12,9/2) -- (35/3,14/3) -- (23/2,9/2) -- cycle;
\fill[cyan!50] (11,5) -- (23/2,9/2) -- (35/3,14/3) -- (23/2,5) -- cycle;
\fill[magenta!50] (12,5) -- (12,9/2) -- (35/3,14/3) -- (23/2,5) -- cycle;
\fill[cyan!50] (11,5) -- (11,11/2) -- (32/3,17/3) -- (21/2,11/2) -- cycle;
\fill[magenta!50] (10,6) -- (21/2,11/2) -- (32/3,17/3) -- (21/2,6) -- cycle;
\fill[magenta!50] (12,5) -- (12,11/2) -- (35/3,17/3) -- (23/2,11/2) -- cycle;
\fill[yellow!50] (12,6) -- (12,11/2) -- (35/3,17/3) -- (23/2,6) -- cycle;
\fill[cyan!50] (11,5) -- (11,11/2) -- (34/3,16/3) -- (23/2,5) -- cycle;
\fill[magenta!50] (12,5) -- (23/2,5) -- (34/3,16/3) -- (23/2,11/2) -- cycle;
\fill[yellow!50] (14,0) -- (14,1/2) -- (41/3,2/3) -- (27/2,1/2) -- cycle;
\fill[cyan!50] (14,1) -- (14,1/2) -- (41/3,2/3) -- (27/2,1) -- cycle;
\fill[magenta!50] (12,2) -- (25/2,3/2) -- (38/3,5/3) -- (25/2,2) -- cycle;
\fill[cyan!50] (14,1) -- (14,3/2) -- (41/3,5/3) -- (27/2,3/2) -- cycle;
\fill[yellow!50] (14,2) -- (14,3/2) -- (41/3,5/3) -- (27/2,2) -- cycle;
\fill[cyan!50] (14,1) -- (27/2,1) -- (40/3,4/3) -- (27/2,3/2) -- cycle;
\fill[magenta!50] (12,2) -- (12,5/2) -- (35/3,8/3) -- (23/2,5/2) -- cycle;
\fill[cyan!50] (11,3) -- (23/2,5/2) -- (35/3,8/3) -- (23/2,3) -- cycle;
\fill[cyan!50] (12,3) -- (12,5/2) -- (35/3,8/3) -- (23/2,3) -- cycle;
\fill[cyan!50] (11,3) -- (11,7/2) -- (32/3,11/3) -- (21/2,7/2) -- cycle;
\fill[black!50] (10,4) -- (21/2,7/2) -- (32/3,11/3) -- (21/2,4) -- cycle;
\fill[yellow!50] (11,4) -- (11,7/2) -- (32/3,11/3) -- (21/2,4) -- cycle;
\fill[cyan!50] (12,3) -- (12,7/2) -- (35/3,11/3) -- (23/2,7/2) -- cycle;
\fill[yellow!50] (11,4) -- (23/2,7/2) -- (35/3,11/3) -- (23/2,4) -- cycle;
\fill[black!50] (12,4) -- (12,7/2) -- (35/3,11/3) -- (23/2,4) -- cycle;
\fill[cyan!50] (11,3) -- (11,7/2) -- (34/3,10/3) -- (23/2,3) -- cycle;
\fill[cyan!50] (12,3) -- (23/2,3) -- (34/3,10/3) -- (23/2,7/2) -- cycle;
\fill[yellow!50] (11,4) -- (11,7/2) -- (34/3,10/3) -- (23/2,7/2) -- cycle;
\fill[yellow!50] (14,2) -- (14,5/2) -- (41/3,8/3) -- (27/2,5/2) -- cycle;
\fill[magenta!50] (13,3) -- (27/2,5/2) -- (41/3,8/3) -- (27/2,3) -- cycle;
\fill[yellow!50] (14,3) -- (14,5/2) -- (41/3,8/3) -- (27/2,3) -- cycle;
\fill[magenta!50] (13,3) -- (13,7/2) -- (38/3,11/3) -- (25/2,7/2) -- cycle;
\fill[black!50] (12,4) -- (25/2,7/2) -- (38/3,11/3) -- (25/2,4) -- cycle;
\fill[black!50] (13,4) -- (13,7/2) -- (38/3,11/3) -- (25/2,4) -- cycle;
\fill[yellow!50] (14,3) -- (14,7/2) -- (41/3,11/3) -- (27/2,7/2) -- cycle;
\fill[black!50] (13,4) -- (27/2,7/2) -- (41/3,11/3) -- (27/2,4) -- cycle;
\fill[magenta!50] (13,3) -- (13,7/2) -- (40/3,10/3) -- (27/2,3) -- cycle;
\fill[yellow!50] (14,3) -- (27/2,3) -- (40/3,10/3) -- (27/2,7/2) -- cycle;
\fill[black!50] (13,4) -- (13,7/2) -- (40/3,10/3) -- (27/2,7/2) -- cycle;
\fill[magenta!50] (12,2) -- (12,5/2) -- (37/3,7/3) -- (25/2,2) -- cycle;
\fill[cyan!50] (12,3) -- (12,5/2) -- (37/3,7/3) -- (25/2,5/2) -- cycle;
\fill[yellow!50] (14,2) -- (27/2,2) -- (40/3,7/3) -- (27/2,5/2) -- cycle;
\fill[magenta!50] (13,3) -- (13,5/2) -- (40/3,7/3) -- (27/2,5/2) -- cycle;
\fill[cyan!50] (12,3) -- (12,7/2) -- (37/3,10/3) -- (25/2,3) -- cycle;
\fill[magenta!50] (13,3) -- (25/2,3) -- (37/3,10/3) -- (25/2,7/2) -- cycle;
\fill[black!50] (12,4) -- (12,7/2) -- (37/3,10/3) -- (25/2,7/2) -- cycle;
\fill[cyan!50] (12,3) -- (25/2,5/2) -- (38/3,8/3) -- (25/2,3) -- cycle;
\fill[magenta!50] (13,3) -- (13,5/2) -- (38/3,8/3) -- (25/2,3) -- cycle;
\draw[dotted] (0,0) -- (1,0) -- (0,1) -- cycle;
\draw[dotted] (2,0) -- (3,0) -- (2,1) -- cycle;
\draw[dotted] (3,0) -- (4,0) -- (3,1) -- cycle;
\draw[dotted] (2,1) -- (3,1) -- (2,2) -- cycle;
\draw[dotted] (3,0) -- (2,1) -- (3,1) -- cycle;
\draw[dotted] (5,0) -- (6,0) -- (5,1) -- cycle;
\draw[dotted] (6,0) -- (7,0) -- (6,1) -- cycle;
\draw[dotted] (5,1) -- (6,1) -- (5,2) -- cycle;
\draw[dotted] (6,0) -- (5,1) -- (6,1) -- cycle;
\draw[dotted] (7,0) -- (8,0) -- (7,1) -- cycle;
\draw[dotted] (8,0) -- (9,0) -- (8,1) -- cycle;
\draw[dotted] (7,1) -- (8,1) -- (7,2) -- cycle;
\draw[dotted] (8,0) -- (7,1) -- (8,1) -- cycle;
\draw[dotted] (5,2) -- (6,2) -- (5,3) -- cycle;
\draw[dotted] (6,2) -- (7,2) -- (6,3) -- cycle;
\draw[dotted] (5,3) -- (6,3) -- (5,4) -- cycle;
\draw[dotted] (6,2) -- (5,3) -- (6,3) -- cycle;
\draw[dotted] (7,0) -- (6,1) -- (7,1) -- cycle;
\draw[dotted] (6,1) -- (5,2) -- (6,2) -- cycle;
\draw[dotted] (7,1) -- (6,2) -- (7,2) -- cycle;
\draw[dotted] (6,1) -- (7,1) -- (6,2) -- cycle;
\draw[dotted] (10,0) -- (11,0) -- (10,1) -- cycle;
\draw[dotted] (11,0) -- (12,0) -- (11,1) -- cycle;
\draw[dotted] (10,1) -- (11,1) -- (10,2) -- cycle;
\draw[dotted] (11,0) -- (10,1) -- (11,1) -- cycle;
\draw[dotted] (12,0) -- (13,0) -- (12,1) -- cycle;
\draw[dotted] (13,0) -- (14,0) -- (13,1) -- cycle;
\draw[dotted] (12,1) -- (13,1) -- (12,2) -- cycle;
\draw[dotted] (13,0) -- (12,1) -- (13,1) -- cycle;
\draw[dotted] (10,2) -- (11,2) -- (10,3) -- cycle;
\draw[dotted] (11,2) -- (12,2) -- (11,3) -- cycle;
\draw[dotted] (10,3) -- (11,3) -- (10,4) -- cycle;
\draw[dotted] (11,2) -- (10,3) -- (11,3) -- cycle;
\draw[dotted] (12,0) -- (11,1) -- (12,1) -- cycle;
\draw[dotted] (11,1) -- (10,2) -- (11,2) -- cycle;
\draw[dotted] (12,1) -- (11,2) -- (12,2) -- cycle;
\draw[dotted] (11,1) -- (12,1) -- (11,2) -- cycle;
\draw[dotted] (14,0) -- (15,0) -- (14,1) -- cycle;
\draw[dotted] (15,0) -- (16,0) -- (15,1) -- cycle;
\draw[dotted] (14,1) -- (15,1) -- (14,2) -- cycle;
\draw[dotted] (15,0) -- (14,1) -- (15,1) -- cycle;
\draw[dotted] (16,0) -- (17,0) -- (16,1) -- cycle;
\draw[dotted] (17,0) -- (18,0) -- (17,1) -- cycle;
\draw[dotted] (16,1) -- (17,1) -- (16,2) -- cycle;
\draw[dotted] (17,0) -- (16,1) -- (17,1) -- cycle;
\draw[dotted] (14,2) -- (15,2) -- (14,3) -- cycle;
\draw[dotted] (15,2) -- (16,2) -- (15,3) -- cycle;
\draw[dotted] (14,3) -- (15,3) -- (14,4) -- cycle;
\draw[dotted] (15,2) -- (14,3) -- (15,3) -- cycle;
\draw[dotted] (16,0) -- (15,1) -- (16,1) -- cycle;
\draw[dotted] (15,1) -- (14,2) -- (15,2) -- cycle;
\draw[dotted] (16,1) -- (15,2) -- (16,2) -- cycle;
\draw[dotted] (15,1) -- (16,1) -- (15,2) -- cycle;
\draw[dotted] (10,4) -- (11,4) -- (10,5) -- cycle;
\draw[dotted] (11,4) -- (12,4) -- (11,5) -- cycle;
\draw[dotted] (10,5) -- (11,5) -- (10,6) -- cycle;
\draw[dotted] (11,4) -- (10,5) -- (11,5) -- cycle;
\draw[dotted] (12,4) -- (13,4) -- (12,5) -- cycle;
\draw[dotted] (13,4) -- (14,4) -- (13,5) -- cycle;
\draw[dotted] (12,5) -- (13,5) -- (12,6) -- cycle;
\draw[dotted] (13,4) -- (12,5) -- (13,5) -- cycle;
\draw[dotted] (10,6) -- (11,6) -- (10,7) -- cycle;
\draw[dotted] (11,6) -- (12,6) -- (11,7) -- cycle;
\draw[dotted] (10,7) -- (11,7) -- (10,8) -- cycle;
\draw[dotted] (11,6) -- (10,7) -- (11,7) -- cycle;
\draw[dotted] (12,4) -- (11,5) -- (12,5) -- cycle;
\draw[dotted] (11,5) -- (10,6) -- (11,6) -- cycle;
\draw[dotted] (12,5) -- (11,6) -- (12,6) -- cycle;
\draw[dotted] (11,5) -- (12,5) -- (11,6) -- cycle;
\draw[dotted] (14,0) -- (13,1) -- (14,1) -- cycle;
\draw[dotted] (13,1) -- (12,2) -- (13,2) -- cycle;
\draw[dotted] (14,1) -- (13,2) -- (14,2) -- cycle;
\draw[dotted] (13,1) -- (14,1) -- (13,2) -- cycle;
\draw[dotted] (12,2) -- (11,3) -- (12,3) -- cycle;
\draw[dotted] (11,3) -- (10,4) -- (11,4) -- cycle;
\draw[dotted] (12,3) -- (11,4) -- (12,4) -- cycle;
\draw[dotted] (11,3) -- (12,3) -- (11,4) -- cycle;
\draw[dotted] (14,2) -- (13,3) -- (14,3) -- cycle;
\draw[dotted] (13,3) -- (12,4) -- (13,4) -- cycle;
\draw[dotted] (14,3) -- (13,4) -- (14,4) -- cycle;
\draw[dotted] (13,3) -- (14,3) -- (13,4) -- cycle;
\draw[dotted] (12,2) -- (13,2) -- (12,3) -- cycle;
\draw[dotted] (13,2) -- (14,2) -- (13,3) -- cycle;
\draw[dotted] (12,3) -- (13,3) -- (12,4) -- cycle;
\draw[dotted] (13,2) -- (12,3) -- (13,3) -- cycle;


==> figure-samplenum.tikz <==
        \draw[dotted,gray] (0,0) -- (1,0);
        \draw[dotted,gray] (0,0) -- (0,1);
        \draw[dotted,gray] (1,0) -- (0,1);
        \node[scale=1.5] at (0,0) {1};
        \node[scale=1.5] at (1,0) {2};
        \node[scale=1.5] at (0,1) {2};
        \draw[dotted,gray] (2,0) -- (4,0);
        \draw[dotted,gray] (2,0) -- (2,2);
        \draw[dotted,gray] (4,0) -- (2,2);
        \draw[dotted,gray] (2,1) -- (3,1);
        \draw[dotted,gray] (3,0) -- (3,1);
        \draw[dotted,gray] (3,0) -- (2,1);
        \node[scale=1.5] at (2,0) {1};
        \node[scale=1.5] at (3,0) {0};
        \node[scale=1.5] at (2,1) {0};
        \node[scale=1.5] at (3,1) {1};
        \node[scale=1.5] at (2,2) {2};
        \node[scale=1.5] at (4,0) {2};
        \draw[dotted,gray] (5,0) -- (9,0);
        \draw[dotted,gray] (5,0) -- (5,4);
        \draw[dotted,gray] (9,0) -- (5,4);
        \draw[dotted,gray] (5,1) -- (8,1);
        \draw[dotted,gray] (6,0) -- (6,3);
        \draw[dotted,gray] (8,0) -- (5,3);
        \draw[dotted,gray] (5,2) -- (7,2);
        \draw[dotted,gray] (7,0) -- (7,2);
        \draw[dotted,gray] (7,0) -- (5,2);
        \draw[dotted,gray] (5,3) -- (6,3);
        \draw[dotted,gray] (8,0) -- (8,1);
        \draw[dotted,gray] (6,0) -- (5,1);
        \node[scale=1.5] at (5,0) {1};
        \node[scale=1.5] at (6,0) {1};
        \node[scale=1.5] at (5,1) {1};
        \node[scale=1.5] at (6,1) {0};
        \node[scale=1.5] at (5,2) {0};
        \node[scale=1.5] at (7,0) {0};
        \node[scale=1.5] at (6,2) {1};
        \node[scale=1.5] at (5,3) {2};
        \node[scale=1.5] at (6,3) {0};
        \node[scale=1.5] at (5,4) {2};
        \node[scale=1.5] at (7,2) {1};
        \node[scale=1.5] at (8,0) {2};
        \node[scale=1.5] at (7,1) {1};
        \node[scale=1.5] at (8,1) {0};
        \node[scale=1.5] at (9,0) {2};


==> figure-scalar.tikz <==
\node[scale=2] at (0,0) {$1$};
\node[scale=2] at (1,0) {$4$};
\node[scale=2] at (0,1) {$0$};
\draw[dotted] (0,0) -- (1,0) -- (0,1) -- cycle;
\node[scale=2] at (1,0) {$4$};
\node[scale=2] at (2,0) {$3$};
\node[scale=2] at (1,1) {$2$};
\draw[dotted] (1,0) -- (2,0) -- (1,1) -- cycle;
\node[scale=2] at (0,1) {$0$};
\node[scale=2] at (1,1) {$2$};
\node[scale=2] at (0,2) {$4$};
\draw[dotted] (0,1) -- (1,1) -- (0,2) -- cycle;
\node[scale=2] at (1,0) {$4$};
\node[scale=2] at (0,1) {$0$};
\node[scale=2] at (1,1) {$2$};
\draw[dotted] (1,0) -- (0,1) -- (1,1) -- cycle;
\node[scale=2] at (2,0) {$3$};
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$3$};
\draw[dotted] (2,0) -- (3,0) -- (2,1) -- cycle;
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (4,0) {$2$};
\node[scale=2] at (3,1) {$2$};
\draw[dotted] (3,0) -- (4,0) -- (3,1) -- cycle;
\node[scale=2] at (2,1) {$3$};
\node[scale=2] at (3,1) {$2$};
\node[scale=2] at (2,2) {$0$};
\draw[dotted] (2,1) -- (3,1) -- (2,2) -- cycle;
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$3$};
\node[scale=2] at (3,1) {$2$};
\draw[dotted] (3,0) -- (2,1) -- (3,1) -- cycle;
\node[scale=2] at (0,2) {$4$};
\node[scale=2] at (1,2) {$4$};
\node[scale=2] at (0,3) {$2$};
\draw[dotted] (0,2) -- (1,2) -- (0,3) -- cycle;
\node[scale=2] at (1,2) {$4$};
\node[scale=2] at (2,2) {$0$};
\node[scale=2] at (1,3) {$3$};
\draw[dotted] (1,2) -- (2,2) -- (1,3) -- cycle;
\node[scale=2] at (0,3) {$2$};
\node[scale=2] at (1,3) {$3$};
\node[scale=2] at (0,4) {$3$};
\draw[dotted] (0,3) -- (1,3) -- (0,4) -- cycle;
\node[scale=2] at (1,2) {$4$};
\node[scale=2] at (0,3) {$2$};
\node[scale=2] at (1,3) {$3$};
\draw[dotted] (1,2) -- (0,3) -- (1,3) -- cycle;
\node[scale=2] at (2,0) {$3$};
\node[scale=2] at (1,1) {$2$};
\node[scale=2] at (2,1) {$3$};
\draw[dotted] (2,0) -- (1,1) -- (2,1) -- cycle;
\node[scale=2] at (1,1) {$2$};
\node[scale=2] at (0,2) {$4$};
\node[scale=2] at (1,2) {$4$};
\draw[dotted] (1,1) -- (0,2) -- (1,2) -- cycle;
\node[scale=2] at (2,1) {$3$};
\node[scale=2] at (1,2) {$4$};
\node[scale=2] at (2,2) {$0$};
\draw[dotted] (2,1) -- (1,2) -- (2,2) -- cycle;
\node[scale=2] at (1,1) {$2$};
\node[scale=2] at (2,1) {$3$};
\node[scale=2] at (1,2) {$4$};
\draw[dotted] (1,1) -- (2,1) -- (1,2) -- cycle;
\node[scale=2] at (6,0) {$2$};
\node[scale=2] at (7,0) {$3$};
\node[scale=2] at (6,1) {$0$};
\draw[dotted] (6,0) -- (7,0) -- (6,1) -- cycle;
\node[scale=2] at (7,0) {$3$};
\node[scale=2] at (8,0) {$1$};
\node[scale=2] at (7,1) {$4$};
\draw[dotted] (7,0) -- (8,0) -- (7,1) -- cycle;
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$4$};
\node[scale=2] at (6,2) {$3$};
\draw[dotted] (6,1) -- (7,1) -- (6,2) -- cycle;
\node[scale=2] at (7,0) {$3$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$4$};
\draw[dotted] (7,0) -- (6,1) -- (7,1) -- cycle;
\node[scale=2] at (8,0) {$1$};
\node[scale=2] at (9,0) {$0$};
\node[scale=2] at (8,1) {$1$};
\draw[dotted] (8,0) -- (9,0) -- (8,1) -- cycle;
\node[scale=2] at (9,0) {$0$};
\node[scale=2] at (10,0) {$4$};
\node[scale=2] at (9,1) {$4$};
\draw[dotted] (9,0) -- (10,0) -- (9,1) -- cycle;
\node[scale=2] at (8,1) {$1$};
\node[scale=2] at (9,1) {$4$};
\node[scale=2] at (8,2) {$0$};
\draw[dotted] (8,1) -- (9,1) -- (8,2) -- cycle;
\node[scale=2] at (9,0) {$0$};
\node[scale=2] at (8,1) {$1$};
\node[scale=2] at (9,1) {$4$};
\draw[dotted] (9,0) -- (8,1) -- (9,1) -- cycle;
\node[scale=2] at (6,2) {$3$};
\node[scale=2] at (7,2) {$3$};
\node[scale=2] at (6,3) {$4$};
\draw[dotted] (6,2) -- (7,2) -- (6,3) -- cycle;
\node[scale=2] at (7,2) {$3$};
\node[scale=2] at (8,2) {$0$};
\node[scale=2] at (7,3) {$1$};
\draw[dotted] (7,2) -- (8,2) -- (7,3) -- cycle;
\node[scale=2] at (6,3) {$4$};
\node[scale=2] at (7,3) {$1$};
\node[scale=2] at (6,4) {$1$};
\draw[dotted] (6,3) -- (7,3) -- (6,4) -- cycle;
\node[scale=2] at (7,2) {$3$};
\node[scale=2] at (6,3) {$4$};
\node[scale=2] at (7,3) {$1$};
\draw[dotted] (7,2) -- (6,3) -- (7,3) -- cycle;
\node[scale=2] at (8,0) {$1$};
\node[scale=2] at (7,1) {$4$};
\node[scale=2] at (8,1) {$1$};
\draw[dotted] (8,0) -- (7,1) -- (8,1) -- cycle;
\node[scale=2] at (7,1) {$4$};
\node[scale=2] at (6,2) {$3$};
\node[scale=2] at (7,2) {$3$};
\draw[dotted] (7,1) -- (6,2) -- (7,2) -- cycle;
\node[scale=2] at (8,1) {$1$};
\node[scale=2] at (7,2) {$3$};
\node[scale=2] at (8,2) {$0$};
\draw[dotted] (8,1) -- (7,2) -- (8,2) -- cycle;
\node[scale=2] at (7,1) {$4$};
\node[scale=2] at (8,1) {$1$};
\node[scale=2] at (7,2) {$3$};
\draw[dotted] (7,1) -- (8,1) -- (7,2) -- cycle;


==> figure-sector-coord.tikz <==
\fill[green!30] (0,0) -- (1,0) -- (0,1) -- cycle;
\node[scale=.8] at (1/3,1/3) {$0$};
\node[scale=.8] at (2/3,2/3) {$1$};
\fill[green!30] (1,0) -- (2,0) -- (1,1) -- cycle;
\node[scale=.8] at (4/3,1/3) {$2$};
\fill[green!30] (0,1) -- (1,1) -- (0,2) -- cycle;
\node[scale=.8] at (1/3,4/3) {$3$};
\node[scale=.8] at (5/3,5/3) {$10$};
\node[scale=.8] at (4/3,4/3) {$11$};
\node[scale=.8] at (2/3,5/3) {$12$};
\node[scale=.8] at (5/3,2/3) {$13$};
\fill[green!30] (2,0) -- (3,0) -- (2,1) -- cycle;
\node[scale=.8] at (7/3,1/3) {$20$};
\node[scale=.8] at (8/3,2/3) {$21$};
\fill[green!30] (3,0) -- (4,0) -- (3,1) -- cycle;
\node[scale=.8] at (10/3,1/3) {$22$};
\fill[green!30] (2,1) -- (3,1) -- (2,2) -- cycle;
\node[scale=.8] at (7/3,4/3) {$23$};
\fill[green!30] (0,2) -- (1,2) -- (0,3) -- cycle;
\node[scale=.8] at (1/3,7/3) {$30$};
\node[scale=.8] at (2/3,8/3) {$31$};
\fill[green!30] (1,2) -- (2,2) -- (1,3) -- cycle;
\node[scale=.8] at (4/3,7/3) {$32$};
\fill[green!30] (0,3) -- (1,3) -- (0,4) -- cycle;
\node[scale=.8] at (1/3,10/3) {$33$};
\node[scale=.8] at (11/3,11/3) {$100$};
\node[scale=.8] at (10/3,10/3) {$101$};
\node[scale=.8] at (8/3,11/3) {$102$};
\node[scale=.8] at (11/3,8/3) {$103$};
\node[scale=.8] at (7/3,7/3) {$110$};
\node[scale=.8] at (8/3,8/3) {$111$};
\node[scale=.8] at (10/3,7/3) {$112$};
\node[scale=.8] at (7/3,10/3) {$113$};
\node[scale=.8] at (5/3,11/3) {$120$};
\node[scale=.8] at (4/3,10/3) {$121$};
\node[scale=.8] at (2/3,11/3) {$122$};
\node[scale=.8] at (5/3,8/3) {$123$};
\node[scale=.8] at (11/3,5/3) {$130$};
\node[scale=.8] at (10/3,4/3) {$131$};
\node[scale=.8] at (8/3,5/3) {$132$};
\node[scale=.8] at (11/3,2/3) {$133$};
\fill[green!30] (4,0) -- (5,0) -- (4,1) -- cycle;
\node[scale=.8] at (13/3,1/3) {$200$};
\node[scale=.8] at (14/3,2/3) {$201$};
\fill[green!30] (5,0) -- (6,0) -- (5,1) -- cycle;
\node[scale=.8] at (16/3,1/3) {$202$};
\fill[green!30] (4,1) -- (5,1) -- (4,2) -- cycle;
\node[scale=.8] at (13/3,4/3) {$203$};
\node[scale=.8] at (17/3,5/3) {$210$};
\node[scale=.8] at (16/3,4/3) {$211$};
\node[scale=.8] at (14/3,5/3) {$212$};
\node[scale=.8] at (17/3,2/3) {$213$};
\fill[green!30] (6,0) -- (7,0) -- (6,1) -- cycle;
\node[scale=.8] at (19/3,1/3) {$220$};
\node[scale=.8] at (20/3,2/3) {$221$};
\fill[green!30] (7,0) -- (8,0) -- (7,1) -- cycle;
\node[scale=.8] at (22/3,1/3) {$222$};
\fill[green!30] (6,1) -- (7,1) -- (6,2) -- cycle;
\node[scale=.8] at (19/3,4/3) {$223$};
\fill[green!30] (4,2) -- (5,2) -- (4,3) -- cycle;
\node[scale=.8] at (13/3,7/3) {$230$};
\node[scale=.8] at (14/3,8/3) {$231$};
\fill[green!30] (5,2) -- (6,2) -- (5,3) -- cycle;
\node[scale=.8] at (16/3,7/3) {$232$};
\fill[green!30] (4,3) -- (5,3) -- (4,4) -- cycle;
\node[scale=.8] at (13/3,10/3) {$233$};
\fill[green!30] (0,4) -- (1,4) -- (0,5) -- cycle;
\node[scale=.8] at (1/3,13/3) {$300$};
\node[scale=.8] at (2/3,14/3) {$301$};
\fill[green!30] (1,4) -- (2,4) -- (1,5) -- cycle;
\node[scale=.8] at (4/3,13/3) {$302$};
\fill[green!30] (0,5) -- (1,5) -- (0,6) -- cycle;
\node[scale=.8] at (1/3,16/3) {$303$};
\node[scale=.8] at (5/3,17/3) {$310$};
\node[scale=.8] at (4/3,16/3) {$311$};
\node[scale=.8] at (2/3,17/3) {$312$};
\node[scale=.8] at (5/3,14/3) {$313$};
\fill[green!30] (2,4) -- (3,4) -- (2,5) -- cycle;
\node[scale=.8] at (7/3,13/3) {$320$};
\node[scale=.8] at (8/3,14/3) {$321$};
\fill[green!30] (3,4) -- (4,4) -- (3,5) -- cycle;
\node[scale=.8] at (10/3,13/3) {$322$};
\fill[green!30] (2,5) -- (3,5) -- (2,6) -- cycle;
\node[scale=.8] at (7/3,16/3) {$323$};
\fill[green!30] (0,6) -- (1,6) -- (0,7) -- cycle;
\node[scale=.8] at (1/3,19/3) {$330$};
\node[scale=.8] at (2/3,20/3) {$331$};
\fill[green!30] (1,6) -- (2,6) -- (1,7) -- cycle;
\node[scale=.8] at (4/3,19/3) {$332$};
\fill[green!30] (0,7) -- (1,7) -- (0,8) -- cycle;
\node[scale=.8] at (1/3,22/3) {$333$};
\draw(0,0) -- (8,0);
\draw(0,0) -- (0,8);
\draw(8,0) -- (0,8);
\draw(0,1) -- (7,1);
\draw(1,0) -- (1,7);
\draw(7,0) -- (0,7);
\draw(0,2) -- (6,2);
\draw(2,0) -- (2,6);
\draw(6,0) -- (0,6);
\draw(0,3) -- (5,3);
\draw(3,0) -- (3,5);
\draw(5,0) -- (0,5);
\draw(0,4) -- (4,4);
\draw(4,0) -- (4,4);
\draw(4,0) -- (0,4);
\draw(0,5) -- (3,5);
\draw(5,0) -- (5,3);
\draw(3,0) -- (0,3);
\draw(0,6) -- (2,6);
\draw(6,0) -- (6,2);
\draw(2,0) -- (0,2);
\draw(0,7) -- (1,7);
\draw(7,0) -- (7,1);
\draw(1,0) -- (0,1);


==> figure-sector.tikz <==
        \draw[dotted] (0,0) -- (7,0);
        \node[scale=2] at (3,3) {Sector $0$};
        \fill[yellow!50] (2,1) -- (3,1) -- (2,2) -- cycle;
        \node at (7/3,4/3) {$t_0$};
        \node at (2,1) {$x$};
        \node at (3,1) {$y$};
        \node at (2,2) {$z$};
        \draw[dotted] (0,0) -- (0,7);
        \node[scale=2] at (-3,6) {Sector $1$};
        \fill[yellow!50] (-1,3) -- (-1,4) -- (-2,4) -- cycle;
        \node at (-4/3,11/3) {$t_1$};
        \node at (-1,3) {$x$};
        \node at (-1,4) {$y$};
        \node at (-2,4) {$z$};
        \draw[dotted] (0,0) -- (-7,7);
        \node[scale=2] at (-6,3) {Sector $2$};
        \fill[yellow!50] (-3,2) -- (-4,3) -- (-4,2) -- cycle;
        \node at (-11/3,7/3) {$t_2$};
        \node at (-3,2) {$x$};
        \node at (-4,3) {$y$};
        \node at (-4,2) {$z$};
        \draw[dotted] (0,0) -- (-7,0);
        \node[scale=2] at (-3,-3) {Sector $3$};
        \fill[yellow!50] (-2,-1) -- (-3,-1) -- (-2,-2) -- cycle;
        \node at (-7/3,-4/3) {$t_3$};
        \node at (-2,-1) {$x$};
        \node at (-3,-1) {$y$};
        \node at (-2,-2) {$z$};
        \draw[dotted] (0,0) -- (0,-7);
        \node[scale=2] at (3,-6) {Sector $4$};
        \fill[yellow!50] (1,-3) -- (1,-4) -- (2,-4) -- cycle;
        \node at (4/3,-11/3) {$t_4$};
        \node at (1,-3) {$x$};
        \node at (1,-4) {$y$};
        \node at (2,-4) {$z$};
        \draw[dotted] (0,0) -- (7,-7);
        \node[scale=2] at (6,-3) {Sector $5$};
        \fill[yellow!50] (3,-2) -- (4,-3) -- (4,-2) -- cycle;
        \node at (11/3,-7/3) {$t_5$};
        \node at (3,-2) {$x$};
        \node at (4,-3) {$y$};
        \node at (4,-2) {$z$};


==> figure-sigma-tau.tikz <==
\node[scale=.5] at (1,-2) [circle,fill=black] {};
\node[scale=.5] at (2,-2) [circle,fill=black] {};
\node[scale=.5] at (3,-2) [circle,fill=black] {};
\node[scale=.5] at (4,-2) [circle,fill=black] {};
\node[scale=.5] at (4,-2) [circle,fill=black] {};
\node[scale=.5] at (5,-2) [circle,fill=black] {};
\node[scale=.5] at (4,-2) [circle,fill=black] {};
\node[scale=.5] at (6,-2) [circle,fill=black] {};
\node[scale=.5] at (7,-2) [circle,fill=black] {};
\node[scale=.5] at (7,-2) [circle,fill=black] {};
\node[scale=.5] at (8,-2) [circle,fill=black] {};
\node[scale=.5] at (7,-2) [circle,fill=black] {};
\node[scale=.5] at (8,-2) [circle,fill=black] {};
\node[scale=.5] at (9,-2) [circle,fill=black] {};
\node[scale=.5] at (9,-2) [circle,fill=black] {};
\node[scale=.5] at (10,-2) [circle,fill=black] {};
\node[scale=.5] at (9,-2) [circle,fill=black] {};
\node[scale=.5] at (8,-2) [circle,fill=black] {};
\node[scale=2] at (0,0) {$1$};
\node[scale=2] at (1,0) {$2$};
\node[scale=2] at (0,1) {$2$};
\draw[dotted] (0,0) -- (1,0) -- (0,1) -- cycle;
\node[below,scale=2] at (1,-2) {$1$};
\node[below,scale=2] at (2,-2) {$2$};
\draw (1,-2) -- (2,-2);
\node[scale=2] at (2,0) {$1$};
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$0$};
\draw[dotted] (2,0) -- (3,0) -- (2,1) -- cycle;
\node[below,scale=2] at (3,-2) {$1$};
\node[below,scale=2] at (4,-2) {$0$};
\draw (3,-2) -- (4,-2);
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (4,0) {$2$};
\node[scale=2] at (3,1) {$1$};
\draw[dotted] (3,0) -- (4,0) -- (3,1) -- cycle;
\node[below,scale=2] at (4,-2) {$0$};
\node[below,scale=2] at (5,-2) {$2$};
\draw (4,-2) -- (5,-2);
\node[scale=2] at (2,1) {$0$};
\node[scale=2] at (3,1) {$1$};
\node[scale=2] at (2,2) {$2$};
\draw[dotted] (2,1) -- (3,1) -- (2,2) -- cycle;
\node[scale=2] at (3,0) {$0$};
\node[scale=2] at (2,1) {$0$};
\node[scale=2] at (3,1) {$1$};
\draw[dotted] (3,0) -- (2,1) -- (3,1) -- cycle;
\node[below,scale=2] at (4,-2) {$0$};
\node[scale=2] at (5,0) {$1$};
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (5,1) {$1$};
\draw[dotted] (5,0) -- (6,0) -- (5,1) -- cycle;
\node[below,scale=2] at (6,-2) {$1$};
\node[below,scale=2] at (7,-2) {$1$};
\draw (6,-2) -- (7,-2);
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (6,1) {$0$};
\draw[dotted] (6,0) -- (7,0) -- (6,1) -- cycle;
\node[below,scale=2] at (7,-2) {$1$};
\node[below,scale=2] at (8,-2) {$0$};
\draw (7,-2) -- (8,-2);
\node[scale=2] at (5,1) {$1$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (5,2) {$0$};
\draw[dotted] (5,1) -- (6,1) -- (5,2) -- cycle;
\node[scale=2] at (6,0) {$1$};
\node[scale=2] at (5,1) {$1$};
\node[scale=2] at (6,1) {$0$};
\draw[dotted] (6,0) -- (5,1) -- (6,1) -- cycle;
\node[below,scale=2] at (7,-2) {$1$};
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (7,1) {$1$};
\draw[dotted] (7,0) -- (8,0) -- (7,1) -- cycle;
\node[below,scale=2] at (8,-2) {$0$};
\node[below,scale=2] at (9,-2) {$2$};
\draw (8,-2) -- (9,-2);
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (9,0) {$2$};
\node[scale=2] at (8,1) {$0$};
\draw[dotted] (8,0) -- (9,0) -- (8,1) -- cycle;
\node[below,scale=2] at (9,-2) {$2$};
\node[below,scale=2] at (10,-2) {$2$};
\draw (9,-2) -- (10,-2);
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (8,1) {$0$};
\node[scale=2] at (7,2) {$1$};
\draw[dotted] (7,1) -- (8,1) -- (7,2) -- cycle;
\node[scale=2] at (8,0) {$2$};
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (8,1) {$0$};
\draw[dotted] (8,0) -- (7,1) -- (8,1) -- cycle;
\node[below,scale=2] at (9,-2) {$2$};
\node[scale=2] at (5,2) {$0$};
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (5,3) {$2$};
\draw[dotted] (5,2) -- (6,2) -- (5,3) -- cycle;
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (7,2) {$1$};
\node[scale=2] at (6,3) {$0$};
\draw[dotted] (6,2) -- (7,2) -- (6,3) -- cycle;
\node[scale=2] at (5,3) {$2$};
\node[scale=2] at (6,3) {$0$};
\node[scale=2] at (5,4) {$2$};
\draw[dotted] (5,3) -- (6,3) -- (5,4) -- cycle;
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (5,3) {$2$};
\node[scale=2] at (6,3) {$0$};
\draw[dotted] (6,2) -- (5,3) -- (6,3) -- cycle;
\node[scale=2] at (7,0) {$0$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$1$};
\draw[dotted] (7,0) -- (6,1) -- (7,1) -- cycle;
\node[below,scale=2] at (8,-2) {$0$};
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (5,2) {$0$};
\node[scale=2] at (6,2) {$1$};
\draw[dotted] (6,1) -- (5,2) -- (6,2) -- cycle;
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (6,2) {$1$};
\node[scale=2] at (7,2) {$1$};
\draw[dotted] (7,1) -- (6,2) -- (7,2) -- cycle;
\node[scale=2] at (6,1) {$0$};
\node[scale=2] at (7,1) {$1$};
\node[scale=2] at (6,2) {$1$};
\draw[dotted] (6,1) -- (7,1) -- (6,2) -- cycle;


==> figure-stationary-h.tikz <==
\fill[blue!50] (0,0) -- (0,1/2) -- (1/3,1/3) -- (1/2,0) -- cycle;
\fill[red!50] (1,0) -- (1/2,0) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (0,1) -- (0,1/2) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (1,0) -- (1,1/2) -- (4/3,1/3) -- (3/2,0) -- cycle;
\fill[blue!50] (2,0) -- (3/2,0) -- (4/3,1/3) -- (3/2,1/2) -- cycle;
\fill[red!50] (1,1) -- (1,1/2) -- (4/3,1/3) -- (3/2,1/2) -- cycle;
\fill[red!50] (0,1) -- (0,3/2) -- (1/3,4/3) -- (1/2,1) -- cycle;
\fill[red!50] (1,1) -- (1/2,1) -- (1/3,4/3) -- (1/2,3/2) -- cycle;
\fill[blue!50] (0,2) -- (0,3/2) -- (1/3,4/3) -- (1/2,3/2) -- cycle;
\fill[red!50] (1,0) -- (1,1/2) -- (2/3,2/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (0,1) -- (1/2,1/2) -- (2/3,2/3) -- (1/2,1) -- cycle;
\fill[red!50] (1,1) -- (1,1/2) -- (2/3,2/3) -- (1/2,1) -- cycle;
\fill[blue!50] (2,0) -- (2,1/2) -- (7/3,1/3) -- (5/2,0) -- cycle;
\fill[blue!50] (3,0) -- (5/2,0) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[blue!50] (2,1) -- (2,1/2) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[blue!50] (3,0) -- (3,1/2) -- (10/3,1/3) -- (7/2,0) -- cycle;
\fill[blue!50] (2,1) -- (2,3/2) -- (7/3,4/3) -- (5/2,1) -- cycle;
\fill[blue!50] (3,0) -- (3,1/2) -- (8/3,2/3) -- (5/2,1/2) -- cycle;
\fill[blue!50] (2,1) -- (5/2,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[blue!50] (0,2) -- (0,5/2) -- (1/3,7/3) -- (1/2,2) -- cycle;
\fill[blue!50] (1,2) -- (1/2,2) -- (1/3,7/3) -- (1/2,5/2) -- cycle;
\fill[blue!50] (0,3) -- (0,5/2) -- (1/3,7/3) -- (1/2,5/2) -- cycle;
\fill[blue!50] (1,2) -- (1,5/2) -- (4/3,7/3) -- (3/2,2) -- cycle;
\fill[blue!50] (0,3) -- (0,7/2) -- (1/3,10/3) -- (1/2,3) -- cycle;
\fill[blue!50] (1,2) -- (1,5/2) -- (2/3,8/3) -- (1/2,5/2) -- cycle;
\fill[blue!50] (0,3) -- (1/2,5/2) -- (2/3,8/3) -- (1/2,3) -- cycle;
\fill[blue!50] (2,0) -- (2,1/2) -- (5/3,2/3) -- (3/2,1/2) -- cycle;
\fill[red!50] (1,1) -- (3/2,1/2) -- (5/3,2/3) -- (3/2,1) -- cycle;
\fill[blue!50] (2,1) -- (2,1/2) -- (5/3,2/3) -- (3/2,1) -- cycle;
\fill[red!50] (1,1) -- (1,3/2) -- (2/3,5/3) -- (1/2,3/2) -- cycle;
\fill[blue!50] (0,2) -- (1/2,3/2) -- (2/3,5/3) -- (1/2,2) -- cycle;
\fill[blue!50] (1,2) -- (1,3/2) -- (2/3,5/3) -- (1/2,2) -- cycle;
\fill[blue!50] (2,1) -- (2,3/2) -- (5/3,5/3) -- (3/2,3/2) -- cycle;
\fill[blue!50] (1,2) -- (3/2,3/2) -- (5/3,5/3) -- (3/2,2) -- cycle;
\fill[red!50] (1,1) -- (1,3/2) -- (4/3,4/3) -- (3/2,1) -- cycle;
\fill[blue!50] (2,1) -- (3/2,1) -- (4/3,4/3) -- (3/2,3/2) -- cycle;
\fill[blue!50] (1,2) -- (1,3/2) -- (4/3,4/3) -- (3/2,3/2) -- cycle;
\fill[red!50] (5,0) -- (9/2,0) -- (13/3,1/3) -- (9/2,1/2) -- cycle;
\fill[blue!50] (4,1) -- (4,1/2) -- (13/3,1/3) -- (9/2,1/2) -- cycle;
\fill[red!50] (5,0) -- (5,1/2) -- (16/3,1/3) -- (11/2,0) -- cycle;
\fill[red!50] (6,0) -- (11/2,0) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (4,1) -- (4,3/2) -- (13/3,4/3) -- (9/2,1) -- cycle;
\fill[blue!50] (4,2) -- (4,3/2) -- (13/3,4/3) -- (9/2,3/2) -- cycle;
\fill[red!50] (5,0) -- (5,1/2) -- (14/3,2/3) -- (9/2,1/2) -- cycle;
\fill[blue!50] (4,1) -- (9/2,1/2) -- (14/3,2/3) -- (9/2,1) -- cycle;
\fill[red!50] (6,0) -- (6,1/2) -- (19/3,1/3) -- (13/2,0) -- cycle;
\fill[blue!50] (7,0) -- (13/2,0) -- (19/3,1/3) -- (13/2,1/2) -- cycle;
\fill[red!50] (6,1) -- (6,1/2) -- (19/3,1/3) -- (13/2,1/2) -- cycle;
\fill[blue!50] (7,0) -- (7,1/2) -- (22/3,1/3) -- (15/2,0) -- cycle;
\fill[red!50] (8,0) -- (15/2,0) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[red!50] (7,1) -- (7,1/2) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[red!50] (6,1) -- (6,3/2) -- (19/3,4/3) -- (13/2,1) -- cycle;
\fill[red!50] (7,1) -- (13/2,1) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (7,0) -- (7,1/2) -- (20/3,2/3) -- (13/2,1/2) -- cycle;
\fill[red!50] (6,1) -- (13/2,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[red!50] (7,1) -- (7,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[blue!50] (4,2) -- (4,5/2) -- (13/3,7/3) -- (9/2,2) -- cycle;
\fill[blue!50] (5,2) -- (9/2,2) -- (13/3,7/3) -- (9/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (4,5/2) -- (13/3,7/3) -- (9/2,5/2) -- cycle;
\fill[blue!50] (5,2) -- (5,5/2) -- (16/3,7/3) -- (11/2,2) -- cycle;
\fill[blue!50] (5,3) -- (5,5/2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (4,7/2) -- (13/3,10/3) -- (9/2,3) -- cycle;
\fill[blue!50] (5,3) -- (9/2,3) -- (13/3,10/3) -- (9/2,7/2) -- cycle;
\fill[blue!50] (4,4) -- (4,7/2) -- (13/3,10/3) -- (9/2,7/2) -- cycle;
\fill[blue!50] (5,2) -- (5,5/2) -- (14/3,8/3) -- (9/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (9/2,5/2) -- (14/3,8/3) -- (9/2,3) -- cycle;
\fill[blue!50] (5,3) -- (5,5/2) -- (14/3,8/3) -- (9/2,3) -- cycle;
\fill[red!50] (6,0) -- (6,1/2) -- (17/3,2/3) -- (11/2,1/2) -- cycle;
\fill[red!50] (6,1) -- (6,1/2) -- (17/3,2/3) -- (11/2,1) -- cycle;
\fill[blue!50] (4,2) -- (9/2,3/2) -- (14/3,5/3) -- (9/2,2) -- cycle;
\fill[blue!50] (5,2) -- (5,3/2) -- (14/3,5/3) -- (9/2,2) -- cycle;
\fill[red!50] (6,1) -- (6,3/2) -- (17/3,5/3) -- (11/2,3/2) -- cycle;
\fill[blue!50] (5,2) -- (11/2,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[red!50] (6,1) -- (11/2,1) -- (16/3,4/3) -- (11/2,3/2) -- cycle;
\fill[blue!50] (5,2) -- (5,3/2) -- (16/3,4/3) -- (11/2,3/2) -- cycle;
\fill[blue!50] (1,4) -- (1/2,4) -- (1/3,13/3) -- (1/2,9/2) -- cycle;
\fill[red!50] (0,5) -- (0,9/2) -- (1/3,13/3) -- (1/2,9/2) -- cycle;
\fill[blue!50] (1,4) -- (1,9/2) -- (4/3,13/3) -- (3/2,4) -- cycle;
\fill[blue!50] (2,4) -- (3/2,4) -- (4/3,13/3) -- (3/2,9/2) -- cycle;
\fill[red!50] (0,5) -- (0,11/2) -- (1/3,16/3) -- (1/2,5) -- cycle;
\fill[red!50] (0,6) -- (0,11/2) -- (1/3,16/3) -- (1/2,11/2) -- cycle;
\fill[blue!50] (1,4) -- (1,9/2) -- (2/3,14/3) -- (1/2,9/2) -- cycle;
\fill[red!50] (0,5) -- (1/2,9/2) -- (2/3,14/3) -- (1/2,5) -- cycle;
\fill[blue!50] (2,4) -- (2,9/2) -- (7/3,13/3) -- (5/2,4) -- cycle;
\fill[red!50] (3,4) -- (5/2,4) -- (7/3,13/3) -- (5/2,9/2) -- cycle;
\fill[blue!50] (2,5) -- (2,9/2) -- (7/3,13/3) -- (5/2,9/2) -- cycle;
\fill[red!50] (3,4) -- (3,9/2) -- (10/3,13/3) -- (7/2,4) -- cycle;
\fill[blue!50] (4,4) -- (7/2,4) -- (10/3,13/3) -- (7/2,9/2) -- cycle;
\fill[blue!50] (3,5) -- (3,9/2) -- (10/3,13/3) -- (7/2,9/2) -- cycle;
\fill[blue!50] (2,5) -- (2,11/2) -- (7/3,16/3) -- (5/2,5) -- cycle;
\fill[blue!50] (3,5) -- (5/2,5) -- (7/3,16/3) -- (5/2,11/2) -- cycle;
\fill[red!50] (3,4) -- (3,9/2) -- (8/3,14/3) -- (5/2,9/2) -- cycle;
\fill[blue!50] (2,5) -- (5/2,9/2) -- (8/3,14/3) -- (5/2,5) -- cycle;
\fill[blue!50] (3,5) -- (3,9/2) -- (8/3,14/3) -- (5/2,5) -- cycle;
\fill[red!50] (0,6) -- (0,13/2) -- (1/3,19/3) -- (1/2,6) -- cycle;
\fill[red!50] (1,6) -- (1/2,6) -- (1/3,19/3) -- (1/2,13/2) -- cycle;
\fill[blue!50] (0,7) -- (0,13/2) -- (1/3,19/3) -- (1/2,13/2) -- cycle;
\fill[red!50] (1,6) -- (1,13/2) -- (4/3,19/3) -- (3/2,6) -- cycle;
\fill[red!50] (1,7) -- (1,13/2) -- (4/3,19/3) -- (3/2,13/2) -- cycle;
\fill[blue!50] (0,7) -- (0,15/2) -- (1/3,22/3) -- (1/2,7) -- cycle;
\fill[red!50] (1,7) -- (1/2,7) -- (1/3,22/3) -- (1/2,15/2) -- cycle;
\fill[red!50] (0,8) -- (0,15/2) -- (1/3,22/3) -- (1/2,15/2) -- cycle;
\fill[red!50] (1,6) -- (1,13/2) -- (2/3,20/3) -- (1/2,13/2) -- cycle;
\fill[blue!50] (0,7) -- (1/2,13/2) -- (2/3,20/3) -- (1/2,7) -- cycle;
\fill[red!50] (1,7) -- (1,13/2) -- (2/3,20/3) -- (1/2,7) -- cycle;
\fill[blue!50] (2,4) -- (2,9/2) -- (5/3,14/3) -- (3/2,9/2) -- cycle;
\fill[blue!50] (2,5) -- (2,9/2) -- (5/3,14/3) -- (3/2,5) -- cycle;
\fill[red!50] (0,6) -- (1/2,11/2) -- (2/3,17/3) -- (1/2,6) -- cycle;
\fill[red!50] (1,6) -- (1,11/2) -- (2/3,17/3) -- (1/2,6) -- cycle;
\fill[blue!50] (2,5) -- (2,11/2) -- (5/3,17/3) -- (3/2,11/2) -- cycle;
\fill[red!50] (1,6) -- (3/2,11/2) -- (5/3,17/3) -- (3/2,6) -- cycle;
\fill[blue!50] (2,5) -- (3/2,5) -- (4/3,16/3) -- (3/2,11/2) -- cycle;
\fill[red!50] (1,6) -- (1,11/2) -- (4/3,16/3) -- (3/2,11/2) -- cycle;
\fill[blue!50] (4,1) -- (4,1/2) -- (11/3,2/3) -- (7/2,1) -- cycle;
\fill[blue!50] (3,2) -- (3,3/2) -- (8/3,5/3) -- (5/2,2) -- cycle;
\fill[blue!50] (4,1) -- (4,3/2) -- (11/3,5/3) -- (7/2,3/2) -- cycle;
\fill[blue!50] (3,2) -- (7/2,3/2) -- (11/3,5/3) -- (7/2,2) -- cycle;
\fill[blue!50] (4,2) -- (4,3/2) -- (11/3,5/3) -- (7/2,2) -- cycle;
\fill[blue!50] (4,1) -- (7/2,1) -- (10/3,4/3) -- (7/2,3/2) -- cycle;
\fill[blue!50] (3,2) -- (3,3/2) -- (10/3,4/3) -- (7/2,3/2) -- cycle;
\fill[blue!50] (2,3) -- (2,5/2) -- (5/3,8/3) -- (3/2,3) -- cycle;
\fill[blue!50] (1,4) -- (1,7/2) -- (2/3,11/3) -- (1/2,4) -- cycle;
\fill[blue!50] (2,3) -- (2,7/2) -- (5/3,11/3) -- (3/2,7/2) -- cycle;
\fill[blue!50] (1,4) -- (3/2,7/2) -- (5/3,11/3) -- (3/2,4) -- cycle;
\fill[blue!50] (2,4) -- (2,7/2) -- (5/3,11/3) -- (3/2,4) -- cycle;
\fill[blue!50] (2,3) -- (3/2,3) -- (4/3,10/3) -- (3/2,7/2) -- cycle;
\fill[blue!50] (1,4) -- (1,7/2) -- (4/3,10/3) -- (3/2,7/2) -- cycle;
\fill[blue!50] (4,2) -- (4,5/2) -- (11/3,8/3) -- (7/2,5/2) -- cycle;
\fill[red!50] (3,3) -- (7/2,5/2) -- (11/3,8/3) -- (7/2,3) -- cycle;
\fill[red!50] (4,3) -- (4,5/2) -- (11/3,8/3) -- (7/2,3) -- cycle;
\fill[red!50] (3,3) -- (3,7/2) -- (8/3,11/3) -- (5/2,7/2) -- cycle;
\fill[blue!50] (2,4) -- (5/2,7/2) -- (8/3,11/3) -- (5/2,4) -- cycle;
\fill[red!50] (3,4) -- (3,7/2) -- (8/3,11/3) -- (5/2,4) -- cycle;
\fill[red!50] (4,3) -- (4,7/2) -- (11/3,11/3) -- (7/2,7/2) -- cycle;
\fill[red!50] (3,4) -- (7/2,7/2) -- (11/3,11/3) -- (7/2,4) -- cycle;
\fill[blue!50] (4,4) -- (4,7/2) -- (11/3,11/3) -- (7/2,4) -- cycle;
\fill[red!50] (3,3) -- (3,7/2) -- (10/3,10/3) -- (7/2,3) -- cycle;
\fill[red!50] (4,3) -- (7/2,3) -- (10/3,10/3) -- (7/2,7/2) -- cycle;
\fill[red!50] (3,4) -- (3,7/2) -- (10/3,10/3) -- (7/2,7/2) -- cycle;
\fill[blue!50] (3,2) -- (5/2,2) -- (7/3,7/3) -- (5/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (2,5/2) -- (7/3,7/3) -- (5/2,5/2) -- cycle;
\fill[blue!50] (3,2) -- (3,5/2) -- (10/3,7/3) -- (7/2,2) -- cycle;
\fill[blue!50] (4,2) -- (7/2,2) -- (10/3,7/3) -- (7/2,5/2) -- cycle;
\fill[red!50] (3,3) -- (3,5/2) -- (10/3,7/3) -- (7/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (2,7/2) -- (7/3,10/3) -- (5/2,3) -- cycle;
\fill[red!50] (3,3) -- (5/2,3) -- (7/3,10/3) -- (5/2,7/2) -- cycle;
\fill[blue!50] (2,4) -- (2,7/2) -- (7/3,10/3) -- (5/2,7/2) -- cycle;
\fill[blue!50] (3,2) -- (3,5/2) -- (8/3,8/3) -- (5/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (5/2,5/2) -- (8/3,8/3) -- (5/2,3) -- cycle;
\fill[red!50] (3,3) -- (3,5/2) -- (8/3,8/3) -- (5/2,3) -- cycle;
\fill[blue!50] (0,0) -- (-1/2,1/2) -- (-1/3,2/3) -- (0,1/2) -- cycle;
\fill[red!50] (0,1) -- (0,1/2) -- (-1/3,2/3) -- (-1/2,1) -- cycle;
\fill[red!50] (-1,1) -- (-1/2,1/2) -- (-1/3,2/3) -- (-1/2,1) -- cycle;
\fill[red!50] (0,1) -- (-1/2,3/2) -- (-1/3,5/3) -- (0,3/2) -- cycle;
\fill[blue!50] (0,2) -- (0,3/2) -- (-1/3,5/3) -- (-1/2,2) -- cycle;
\fill[red!50] (-1,2) -- (-1/2,3/2) -- (-1/3,5/3) -- (-1/2,2) -- cycle;
\fill[red!50] (-1,1) -- (-3/2,3/2) -- (-4/3,5/3) -- (-1,3/2) -- cycle;
\fill[red!50] (-1,2) -- (-1,3/2) -- (-4/3,5/3) -- (-3/2,2) -- cycle;
\fill[blue!50] (-2,2) -- (-3/2,3/2) -- (-4/3,5/3) -- (-3/2,2) -- cycle;
\fill[red!50] (0,1) -- (-1/2,3/2) -- (-2/3,4/3) -- (-1/2,1) -- cycle;
\fill[red!50] (-1,1) -- (-1/2,1) -- (-2/3,4/3) -- (-1,3/2) -- cycle;
\fill[red!50] (-1,2) -- (-1/2,3/2) -- (-2/3,4/3) -- (-1,3/2) -- cycle;
\fill[blue!50] (0,2) -- (-1/2,5/2) -- (-1/3,8/3) -- (0,5/2) -- cycle;
\fill[blue!50] (0,3) -- (0,5/2) -- (-1/3,8/3) -- (-1/2,3) -- cycle;
\fill[blue!50] (-1,3) -- (-1/2,5/2) -- (-1/3,8/3) -- (-1/2,3) -- cycle;
\fill[blue!50] (0,3) -- (-1/2,7/2) -- (-1/3,11/3) -- (0,7/2) -- cycle;
\fill[blue!50] (-1,3) -- (-3/2,7/2) -- (-4/3,11/3) -- (-1,7/2) -- cycle;
\fill[blue!50] (0,3) -- (-1/2,7/2) -- (-2/3,10/3) -- (-1/2,3) -- cycle;
\fill[blue!50] (-1,3) -- (-1/2,3) -- (-2/3,10/3) -- (-1,7/2) -- cycle;
\fill[blue!50] (-2,2) -- (-5/2,5/2) -- (-7/3,8/3) -- (-2,5/2) -- cycle;
\fill[blue!50] (-2,3) -- (-2,5/2) -- (-7/3,8/3) -- (-5/2,3) -- cycle;
\fill[blue!50] (-3,3) -- (-5/2,5/2) -- (-7/3,8/3) -- (-5/2,3) -- cycle;
\fill[blue!50] (-2,3) -- (-5/2,7/2) -- (-7/3,11/3) -- (-2,7/2) -- cycle;
\fill[blue!50] (-3,3) -- (-7/2,7/2) -- (-10/3,11/3) -- (-3,7/2) -- cycle;
\fill[blue!50] (-2,3) -- (-5/2,7/2) -- (-8/3,10/3) -- (-5/2,3) -- cycle;
\fill[blue!50] (-3,3) -- (-5/2,3) -- (-8/3,10/3) -- (-3,7/2) -- cycle;
\fill[blue!50] (0,2) -- (-1/2,5/2) -- (-2/3,7/3) -- (-1/2,2) -- cycle;
\fill[red!50] (-1,2) -- (-1/2,2) -- (-2/3,7/3) -- (-1,5/2) -- cycle;
\fill[blue!50] (-1,3) -- (-1/2,5/2) -- (-2/3,7/3) -- (-1,5/2) -- cycle;
\fill[red!50] (-1,2) -- (-3/2,5/2) -- (-5/3,7/3) -- (-3/2,2) -- cycle;
\fill[blue!50] (-2,2) -- (-3/2,2) -- (-5/3,7/3) -- (-2,5/2) -- cycle;
\fill[blue!50] (-2,3) -- (-3/2,5/2) -- (-5/3,7/3) -- (-2,5/2) -- cycle;
\fill[blue!50] (-1,3) -- (-3/2,7/2) -- (-5/3,10/3) -- (-3/2,3) -- cycle;
\fill[blue!50] (-2,3) -- (-3/2,3) -- (-5/3,10/3) -- (-2,7/2) -- cycle;
\fill[red!50] (-1,2) -- (-3/2,5/2) -- (-4/3,8/3) -- (-1,5/2) -- cycle;
\fill[blue!50] (-1,3) -- (-1,5/2) -- (-4/3,8/3) -- (-3/2,3) -- cycle;
\fill[blue!50] (-2,3) -- (-3/2,5/2) -- (-4/3,8/3) -- (-3/2,3) -- cycle;
\fill[red!50] (0,5) -- (0,9/2) -- (-1/3,14/3) -- (-1/2,5) -- cycle;
\fill[blue!50] (-1,5) -- (-1/2,9/2) -- (-1/3,14/3) -- (-1/2,5) -- cycle;
\fill[red!50] (0,5) -- (-1/2,11/2) -- (-1/3,17/3) -- (0,11/2) -- cycle;
\fill[red!50] (0,6) -- (0,11/2) -- (-1/3,17/3) -- (-1/2,6) -- cycle;
\fill[blue!50] (-1,5) -- (-3/2,11/2) -- (-4/3,17/3) -- (-1,11/2) -- cycle;
\fill[blue!50] (-2,6) -- (-3/2,11/2) -- (-4/3,17/3) -- (-3/2,6) -- cycle;
\fill[red!50] (0,5) -- (-1/2,11/2) -- (-2/3,16/3) -- (-1/2,5) -- cycle;
\fill[blue!50] (-1,5) -- (-1/2,5) -- (-2/3,16/3) -- (-1,11/2) -- cycle;
\fill[red!50] (0,6) -- (-1/2,13/2) -- (-1/3,20/3) -- (0,13/2) -- cycle;
\fill[blue!50] (0,7) -- (0,13/2) -- (-1/3,20/3) -- (-1/2,7) -- cycle;
\fill[red!50] (-1,7) -- (-1/2,13/2) -- (-1/3,20/3) -- (-1/2,7) -- cycle;
\fill[blue!50] (0,7) -- (-1/2,15/2) -- (-1/3,23/3) -- (0,15/2) -- cycle;
\fill[red!50] (0,8) -- (0,15/2) -- (-1/3,23/3) -- (-1/2,8) -- cycle;
\fill[red!50] (-1,8) -- (-1/2,15/2) -- (-1/3,23/3) -- (-1/2,8) -- cycle;
\fill[red!50] (-1,7) -- (-3/2,15/2) -- (-4/3,23/3) -- (-1,15/2) -- cycle;
\fill[red!50] (-1,8) -- (-1,15/2) -- (-4/3,23/3) -- (-3/2,8) -- cycle;
\fill[blue!50] (0,7) -- (-1/2,15/2) -- (-2/3,22/3) -- (-1/2,7) -- cycle;
\fill[red!50] (-1,7) -- (-1/2,7) -- (-2/3,22/3) -- (-1,15/2) -- cycle;
\fill[red!50] (-1,8) -- (-1/2,15/2) -- (-2/3,22/3) -- (-1,15/2) -- cycle;
\fill[blue!50] (-2,6) -- (-5/2,13/2) -- (-7/3,20/3) -- (-2,13/2) -- cycle;
\fill[blue!50] (-2,7) -- (-2,13/2) -- (-7/3,20/3) -- (-5/2,7) -- cycle;
\fill[red!50] (-3,7) -- (-5/2,13/2) -- (-7/3,20/3) -- (-5/2,7) -- cycle;
\fill[blue!50] (-2,7) -- (-5/2,15/2) -- (-7/3,23/3) -- (-2,15/2) -- cycle;
\fill[blue!50] (-3,8) -- (-5/2,15/2) -- (-7/3,23/3) -- (-5/2,8) -- cycle;
\fill[red!50] (-3,7) -- (-7/2,15/2) -- (-10/3,23/3) -- (-3,15/2) -- cycle;
\fill[blue!50] (-3,8) -- (-3,15/2) -- (-10/3,23/3) -- (-7/2,8) -- cycle;
\fill[blue!50] (-4,8) -- (-7/2,15/2) -- (-10/3,23/3) -- (-7/2,8) -- cycle;
\fill[blue!50] (-2,7) -- (-5/2,15/2) -- (-8/3,22/3) -- (-5/2,7) -- cycle;
\fill[red!50] (-3,7) -- (-5/2,7) -- (-8/3,22/3) -- (-3,15/2) -- cycle;
\fill[blue!50] (-3,8) -- (-5/2,15/2) -- (-8/3,22/3) -- (-3,15/2) -- cycle;
\fill[red!50] (0,6) -- (-1/2,13/2) -- (-2/3,19/3) -- (-1/2,6) -- cycle;
\fill[red!50] (-1,7) -- (-1/2,13/2) -- (-2/3,19/3) -- (-1,13/2) -- cycle;
\fill[blue!50] (-2,6) -- (-3/2,6) -- (-5/3,19/3) -- (-2,13/2) -- cycle;
\fill[blue!50] (-2,7) -- (-3/2,13/2) -- (-5/3,19/3) -- (-2,13/2) -- cycle;
\fill[red!50] (-1,7) -- (-3/2,15/2) -- (-5/3,22/3) -- (-3/2,7) -- cycle;
\fill[blue!50] (-2,7) -- (-3/2,7) -- (-5/3,22/3) -- (-2,15/2) -- cycle;
\fill[red!50] (-1,7) -- (-1,13/2) -- (-4/3,20/3) -- (-3/2,7) -- cycle;
\fill[blue!50] (-2,7) -- (-3/2,13/2) -- (-4/3,20/3) -- (-3/2,7) -- cycle;
\fill[blue!50] (-4,5) -- (-4,9/2) -- (-13/3,14/3) -- (-9/2,5) -- cycle;
\fill[red!50] (-5,5) -- (-9/2,9/2) -- (-13/3,14/3) -- (-9/2,5) -- cycle;
\fill[blue!50] (-4,5) -- (-9/2,11/2) -- (-13/3,17/3) -- (-4,11/2) -- cycle;
\fill[blue!50] (-4,6) -- (-4,11/2) -- (-13/3,17/3) -- (-9/2,6) -- cycle;
\fill[red!50] (-5,5) -- (-11/2,11/2) -- (-16/3,17/3) -- (-5,11/2) -- cycle;
\fill[red!50] (-6,6) -- (-11/2,11/2) -- (-16/3,17/3) -- (-11/2,6) -- cycle;
\fill[blue!50] (-4,5) -- (-9/2,11/2) -- (-14/3,16/3) -- (-9/2,5) -- cycle;
\fill[red!50] (-5,5) -- (-9/2,5) -- (-14/3,16/3) -- (-5,11/2) -- cycle;
\fill[blue!50] (-4,6) -- (-9/2,13/2) -- (-13/3,20/3) -- (-4,13/2) -- cycle;
\fill[red!50] (-4,7) -- (-4,13/2) -- (-13/3,20/3) -- (-9/2,7) -- cycle;
\fill[blue!50] (-5,7) -- (-9/2,13/2) -- (-13/3,20/3) -- (-9/2,7) -- cycle;
\fill[red!50] (-4,7) -- (-9/2,15/2) -- (-13/3,23/3) -- (-4,15/2) -- cycle;
\fill[blue!50] (-4,8) -- (-4,15/2) -- (-13/3,23/3) -- (-9/2,8) -- cycle;
\fill[blue!50] (-5,8) -- (-9/2,15/2) -- (-13/3,23/3) -- (-9/2,8) -- cycle;
\fill[blue!50] (-5,7) -- (-11/2,15/2) -- (-16/3,23/3) -- (-5,15/2) -- cycle;
\fill[blue!50] (-5,8) -- (-5,15/2) -- (-16/3,23/3) -- (-11/2,8) -- cycle;
\fill[red!50] (-4,7) -- (-9/2,15/2) -- (-14/3,22/3) -- (-9/2,7) -- cycle;
\fill[blue!50] (-5,7) -- (-9/2,7) -- (-14/3,22/3) -- (-5,15/2) -- cycle;
\fill[blue!50] (-5,8) -- (-9/2,15/2) -- (-14/3,22/3) -- (-5,15/2) -- cycle;
\fill[red!50] (-6,6) -- (-13/2,13/2) -- (-19/3,20/3) -- (-6,13/2) -- cycle;
\fill[red!50] (-6,7) -- (-6,13/2) -- (-19/3,20/3) -- (-13/2,7) -- cycle;
\fill[blue!50] (-7,7) -- (-13/2,13/2) -- (-19/3,20/3) -- (-13/2,7) -- cycle;
\fill[red!50] (-6,7) -- (-13/2,15/2) -- (-19/3,23/3) -- (-6,15/2) -- cycle;
\fill[red!50] (-7,8) -- (-13/2,15/2) -- (-19/3,23/3) -- (-13/2,8) -- cycle;
\fill[blue!50] (-7,7) -- (-15/2,15/2) -- (-22/3,23/3) -- (-7,15/2) -- cycle;
\fill[red!50] (-7,8) -- (-7,15/2) -- (-22/3,23/3) -- (-15/2,8) -- cycle;
\fill[red!50] (-8,8) -- (-15/2,15/2) -- (-22/3,23/3) -- (-15/2,8) -- cycle;
\fill[red!50] (-6,7) -- (-13/2,15/2) -- (-20/3,22/3) -- (-13/2,7) -- cycle;
\fill[blue!50] (-7,7) -- (-13/2,7) -- (-20/3,22/3) -- (-7,15/2) -- cycle;
\fill[red!50] (-7,8) -- (-13/2,15/2) -- (-20/3,22/3) -- (-7,15/2) -- cycle;
\fill[blue!50] (-4,6) -- (-9/2,13/2) -- (-14/3,19/3) -- (-9/2,6) -- cycle;
\fill[blue!50] (-5,7) -- (-9/2,13/2) -- (-14/3,19/3) -- (-5,13/2) -- cycle;
\fill[red!50] (-6,6) -- (-11/2,6) -- (-17/3,19/3) -- (-6,13/2) -- cycle;
\fill[red!50] (-6,7) -- (-11/2,13/2) -- (-17/3,19/3) -- (-6,13/2) -- cycle;
\fill[blue!50] (-5,7) -- (-11/2,15/2) -- (-17/3,22/3) -- (-11/2,7) -- cycle;
\fill[red!50] (-6,7) -- (-11/2,7) -- (-17/3,22/3) -- (-6,15/2) -- cycle;
\fill[blue!50] (-5,7) -- (-5,13/2) -- (-16/3,20/3) -- (-11/2,7) -- cycle;
\fill[red!50] (-6,7) -- (-11/2,13/2) -- (-16/3,20/3) -- (-11/2,7) -- cycle;
\fill[blue!50] (-1,5) -- (-1/2,9/2) -- (-2/3,13/3) -- (-1,9/2) -- cycle;
\fill[blue!50] (-2,5) -- (-3/2,9/2) -- (-5/3,13/3) -- (-2,9/2) -- cycle;
\fill[blue!50] (-1,5) -- (-3/2,11/2) -- (-5/3,16/3) -- (-3/2,5) -- cycle;
\fill[blue!50] (-2,5) -- (-3/2,5) -- (-5/3,16/3) -- (-2,11/2) -- cycle;
\fill[blue!50] (-2,6) -- (-3/2,11/2) -- (-5/3,16/3) -- (-2,11/2) -- cycle;
\fill[blue!50] (-1,5) -- (-1,9/2) -- (-4/3,14/3) -- (-3/2,5) -- cycle;
\fill[blue!50] (-2,5) -- (-3/2,9/2) -- (-4/3,14/3) -- (-3/2,5) -- cycle;
\fill[blue!50] (-3,5) -- (-5/2,9/2) -- (-8/3,13/3) -- (-3,9/2) -- cycle;
\fill[blue!50] (-4,5) -- (-7/2,9/2) -- (-11/3,13/3) -- (-4,9/2) -- cycle;
\fill[blue!50] (-3,5) -- (-7/2,11/2) -- (-11/3,16/3) -- (-7/2,5) -- cycle;
\fill[blue!50] (-4,5) -- (-7/2,5) -- (-11/3,16/3) -- (-4,11/2) -- cycle;
\fill[blue!50] (-4,6) -- (-7/2,11/2) -- (-11/3,16/3) -- (-4,11/2) -- cycle;
\fill[blue!50] (-3,5) -- (-3,9/2) -- (-10/3,14/3) -- (-7/2,5) -- cycle;
\fill[blue!50] (-4,5) -- (-7/2,9/2) -- (-10/3,14/3) -- (-7/2,5) -- cycle;
\fill[blue!50] (-2,6) -- (-5/2,13/2) -- (-8/3,19/3) -- (-5/2,6) -- cycle;
\fill[red!50] (-3,6) -- (-5/2,6) -- (-8/3,19/3) -- (-3,13/2) -- cycle;
\fill[red!50] (-3,7) -- (-5/2,13/2) -- (-8/3,19/3) -- (-3,13/2) -- cycle;
\fill[red!50] (-3,6) -- (-7/2,13/2) -- (-11/3,19/3) -- (-7/2,6) -- cycle;
\fill[blue!50] (-4,6) -- (-7/2,6) -- (-11/3,19/3) -- (-4,13/2) -- cycle;
\fill[red!50] (-4,7) -- (-7/2,13/2) -- (-11/3,19/3) -- (-4,13/2) -- cycle;
\fill[red!50] (-3,7) -- (-7/2,15/2) -- (-11/3,22/3) -- (-7/2,7) -- cycle;
\fill[red!50] (-4,7) -- (-7/2,7) -- (-11/3,22/3) -- (-4,15/2) -- cycle;
\fill[blue!50] (-4,8) -- (-7/2,15/2) -- (-11/3,22/3) -- (-4,15/2) -- cycle;
\fill[red!50] (-3,6) -- (-7/2,13/2) -- (-10/3,20/3) -- (-3,13/2) -- cycle;
\fill[red!50] (-3,7) -- (-3,13/2) -- (-10/3,20/3) -- (-7/2,7) -- cycle;
\fill[red!50] (-4,7) -- (-7/2,13/2) -- (-10/3,20/3) -- (-7/2,7) -- cycle;
\fill[blue!50] (-2,5) -- (-2,9/2) -- (-7/3,14/3) -- (-5/2,5) -- cycle;
\fill[blue!50] (-3,5) -- (-5/2,9/2) -- (-7/3,14/3) -- (-5/2,5) -- cycle;
\fill[blue!50] (-2,5) -- (-5/2,11/2) -- (-7/3,17/3) -- (-2,11/2) -- cycle;
\fill[blue!50] (-2,6) -- (-2,11/2) -- (-7/3,17/3) -- (-5/2,6) -- cycle;
\fill[red!50] (-3,6) -- (-5/2,11/2) -- (-7/3,17/3) -- (-5/2,6) -- cycle;
\fill[blue!50] (-3,5) -- (-7/2,11/2) -- (-10/3,17/3) -- (-3,11/2) -- cycle;
\fill[red!50] (-3,6) -- (-3,11/2) -- (-10/3,17/3) -- (-7/2,6) -- cycle;
\fill[blue!50] (-4,6) -- (-7/2,11/2) -- (-10/3,17/3) -- (-7/2,6) -- cycle;
\fill[blue!50] (-2,5) -- (-5/2,11/2) -- (-8/3,16/3) -- (-5/2,5) -- cycle;
\fill[blue!50] (-3,5) -- (-5/2,5) -- (-8/3,16/3) -- (-3,11/2) -- cycle;
\fill[red!50] (-3,6) -- (-5/2,11/2) -- (-8/3,16/3) -- (-3,11/2) -- cycle;
\fill[blue!50] (0,0) -- (-1/2,0) -- (-2/3,1/3) -- (-1/2,1/2) -- cycle;
\fill[red!50] (-1,1) -- (-1/2,1/2) -- (-2/3,1/3) -- (-1,1/2) -- cycle;
\fill[red!50] (-1,0) -- (-1/2,0) -- (-2/3,1/3) -- (-1,1/2) -- cycle;
\fill[red!50] (-1,1) -- (-3/2,1) -- (-5/3,4/3) -- (-3/2,3/2) -- cycle;
\fill[blue!50] (-2,2) -- (-3/2,3/2) -- (-5/3,4/3) -- (-2,3/2) -- cycle;
\fill[red!50] (-2,1) -- (-3/2,1) -- (-5/3,4/3) -- (-2,3/2) -- cycle;
\fill[red!50] (-1,0) -- (-3/2,0) -- (-5/3,1/3) -- (-3/2,1/2) -- cycle;
\fill[red!50] (-2,1) -- (-3/2,1/2) -- (-5/3,1/3) -- (-2,1/2) -- cycle;
\fill[blue!50] (-2,0) -- (-3/2,0) -- (-5/3,1/3) -- (-2,1/2) -- cycle;
\fill[red!50] (-1,1) -- (-3/2,1) -- (-4/3,2/3) -- (-1,1/2) -- cycle;
\fill[red!50] (-1,0) -- (-1,1/2) -- (-4/3,2/3) -- (-3/2,1/2) -- cycle;
\fill[red!50] (-2,1) -- (-3/2,1) -- (-4/3,2/3) -- (-3/2,1/2) -- cycle;
\fill[blue!50] (-2,2) -- (-5/2,2) -- (-8/3,7/3) -- (-5/2,5/2) -- cycle;
\fill[blue!50] (-3,3) -- (-5/2,5/2) -- (-8/3,7/3) -- (-3,5/2) -- cycle;
\fill[blue!50] (-3,2) -- (-5/2,2) -- (-8/3,7/3) -- (-3,5/2) -- cycle;
\fill[blue!50] (-3,3) -- (-7/2,3) -- (-11/3,10/3) -- (-7/2,7/2) -- cycle;
\fill[blue!50] (-3,2) -- (-7/2,2) -- (-11/3,7/3) -- (-7/2,5/2) -- cycle;
\fill[blue!50] (-3,3) -- (-7/2,3) -- (-10/3,8/3) -- (-3,5/2) -- cycle;
\fill[blue!50] (-3,2) -- (-3,5/2) -- (-10/3,8/3) -- (-7/2,5/2) -- cycle;
\fill[blue!50] (-2,0) -- (-5/2,0) -- (-8/3,1/3) -- (-5/2,1/2) -- cycle;
\fill[blue!50] (-3,1) -- (-5/2,1/2) -- (-8/3,1/3) -- (-3,1/2) -- cycle;
\fill[blue!50] (-3,0) -- (-5/2,0) -- (-8/3,1/3) -- (-3,1/2) -- cycle;
\fill[blue!50] (-3,1) -- (-7/2,1) -- (-11/3,4/3) -- (-7/2,3/2) -- cycle;
\fill[blue!50] (-3,0) -- (-7/2,0) -- (-11/3,1/3) -- (-7/2,1/2) -- cycle;
\fill[blue!50] (-3,1) -- (-7/2,1) -- (-10/3,2/3) -- (-3,1/2) -- cycle;
\fill[blue!50] (-3,0) -- (-3,1/2) -- (-10/3,2/3) -- (-7/2,1/2) -- cycle;
\fill[blue!50] (-2,2) -- (-5/2,2) -- (-7/3,5/3) -- (-2,3/2) -- cycle;
\fill[red!50] (-2,1) -- (-2,3/2) -- (-7/3,5/3) -- (-5/2,3/2) -- cycle;
\fill[blue!50] (-3,2) -- (-5/2,2) -- (-7/3,5/3) -- (-5/2,3/2) -- cycle;
\fill[red!50] (-2,1) -- (-5/2,1) -- (-7/3,2/3) -- (-2,1/2) -- cycle;
\fill[blue!50] (-2,0) -- (-2,1/2) -- (-7/3,2/3) -- (-5/2,1/2) -- cycle;
\fill[blue!50] (-3,1) -- (-5/2,1) -- (-7/3,2/3) -- (-5/2,1/2) -- cycle;
\fill[blue!50] (-3,2) -- (-7/2,2) -- (-10/3,5/3) -- (-3,3/2) -- cycle;
\fill[blue!50] (-3,1) -- (-3,3/2) -- (-10/3,5/3) -- (-7/2,3/2) -- cycle;
\fill[red!50] (-2,1) -- (-5/2,1) -- (-8/3,4/3) -- (-5/2,3/2) -- cycle;
\fill[blue!50] (-3,2) -- (-5/2,3/2) -- (-8/3,4/3) -- (-3,3/2) -- cycle;
\fill[blue!50] (-3,1) -- (-5/2,1) -- (-8/3,4/3) -- (-3,3/2) -- cycle;
\fill[red!50] (-5,5) -- (-9/2,9/2) -- (-14/3,13/3) -- (-5,9/2) -- cycle;
\fill[blue!50] (-5,4) -- (-9/2,4) -- (-14/3,13/3) -- (-5,9/2) -- cycle;
\fill[red!50] (-5,5) -- (-11/2,5) -- (-17/3,16/3) -- (-11/2,11/2) -- cycle;
\fill[red!50] (-6,6) -- (-11/2,11/2) -- (-17/3,16/3) -- (-6,11/2) -- cycle;
\fill[blue!50] (-5,4) -- (-11/2,4) -- (-17/3,13/3) -- (-11/2,9/2) -- cycle;
\fill[blue!50] (-6,4) -- (-11/2,4) -- (-17/3,13/3) -- (-6,9/2) -- cycle;
\fill[red!50] (-5,5) -- (-11/2,5) -- (-16/3,14/3) -- (-5,9/2) -- cycle;
\fill[blue!50] (-5,4) -- (-5,9/2) -- (-16/3,14/3) -- (-11/2,9/2) -- cycle;
\fill[red!50] (-6,6) -- (-13/2,6) -- (-20/3,19/3) -- (-13/2,13/2) -- cycle;
\fill[blue!50] (-7,7) -- (-13/2,13/2) -- (-20/3,19/3) -- (-7,13/2) -- cycle;
\fill[red!50] (-7,6) -- (-13/2,6) -- (-20/3,19/3) -- (-7,13/2) -- cycle;
\fill[blue!50] (-7,7) -- (-15/2,7) -- (-23/3,22/3) -- (-15/2,15/2) -- cycle;
\fill[red!50] (-8,8) -- (-15/2,15/2) -- (-23/3,22/3) -- (-8,15/2) -- cycle;
\fill[red!50] (-8,7) -- (-15/2,7) -- (-23/3,22/3) -- (-8,15/2) -- cycle;
\fill[red!50] (-7,6) -- (-15/2,6) -- (-23/3,19/3) -- (-15/2,13/2) -- cycle;
\fill[red!50] (-8,7) -- (-15/2,13/2) -- (-23/3,19/3) -- (-8,13/2) -- cycle;
\fill[blue!50] (-7,7) -- (-15/2,7) -- (-22/3,20/3) -- (-7,13/2) -- cycle;
\fill[red!50] (-7,6) -- (-7,13/2) -- (-22/3,20/3) -- (-15/2,13/2) -- cycle;
\fill[red!50] (-8,7) -- (-15/2,7) -- (-22/3,20/3) -- (-15/2,13/2) -- cycle;
\fill[blue!50] (-6,4) -- (-13/2,4) -- (-20/3,13/3) -- (-13/2,9/2) -- cycle;
\fill[blue!50] (-7,5) -- (-13/2,9/2) -- (-20/3,13/3) -- (-7,9/2) -- cycle;
\fill[red!50] (-7,4) -- (-13/2,4) -- (-20/3,13/3) -- (-7,9/2) -- cycle;
\fill[blue!50] (-7,5) -- (-15/2,5) -- (-23/3,16/3) -- (-15/2,11/2) -- cycle;
\fill[blue!50] (-8,5) -- (-15/2,5) -- (-23/3,16/3) -- (-8,11/2) -- cycle;
\fill[red!50] (-7,4) -- (-15/2,4) -- (-23/3,13/3) -- (-15/2,9/2) -- cycle;
\fill[blue!50] (-8,5) -- (-15/2,9/2) -- (-23/3,13/3) -- (-8,9/2) -- cycle;
\fill[blue!50] (-8,4) -- (-15/2,4) -- (-23/3,13/3) -- (-8,9/2) -- cycle;
\fill[blue!50] (-7,5) -- (-15/2,5) -- (-22/3,14/3) -- (-7,9/2) -- cycle;
\fill[red!50] (-7,4) -- (-7,9/2) -- (-22/3,14/3) -- (-15/2,9/2) -- cycle;
\fill[blue!50] (-8,5) -- (-15/2,5) -- (-22/3,14/3) -- (-15/2,9/2) -- cycle;
\fill[red!50] (-6,6) -- (-13/2,6) -- (-19/3,17/3) -- (-6,11/2) -- cycle;
\fill[red!50] (-7,6) -- (-13/2,6) -- (-19/3,17/3) -- (-13/2,11/2) -- cycle;
\fill[blue!50] (-6,4) -- (-6,9/2) -- (-19/3,14/3) -- (-13/2,9/2) -- cycle;
\fill[blue!50] (-7,5) -- (-13/2,5) -- (-19/3,14/3) -- (-13/2,9/2) -- cycle;
\fill[red!50] (-7,6) -- (-15/2,6) -- (-22/3,17/3) -- (-7,11/2) -- cycle;
\fill[blue!50] (-7,5) -- (-7,11/2) -- (-22/3,17/3) -- (-15/2,11/2) -- cycle;
\fill[red!50] (-7,6) -- (-13/2,11/2) -- (-20/3,16/3) -- (-7,11/2) -- cycle;
\fill[blue!50] (-7,5) -- (-13/2,5) -- (-20/3,16/3) -- (-7,11/2) -- cycle;
\fill[blue!50] (-5,1) -- (-9/2,1/2) -- (-14/3,1/3) -- (-5,1/2) -- cycle;
\fill[red!50] (-5,0) -- (-9/2,0) -- (-14/3,1/3) -- (-5,1/2) -- cycle;
\fill[blue!50] (-5,1) -- (-11/2,1) -- (-17/3,4/3) -- (-11/2,3/2) -- cycle;
\fill[blue!50] (-6,2) -- (-11/2,3/2) -- (-17/3,4/3) -- (-6,3/2) -- cycle;
\fill[red!50] (-5,0) -- (-11/2,0) -- (-17/3,1/3) -- (-11/2,1/2) -- cycle;
\fill[red!50] (-6,0) -- (-11/2,0) -- (-17/3,1/3) -- (-6,1/2) -- cycle;
\fill[blue!50] (-5,1) -- (-11/2,1) -- (-16/3,2/3) -- (-5,1/2) -- cycle;
\fill[red!50] (-5,0) -- (-5,1/2) -- (-16/3,2/3) -- (-11/2,1/2) -- cycle;
\fill[blue!50] (-6,2) -- (-13/2,2) -- (-20/3,7/3) -- (-13/2,5/2) -- cycle;
\fill[red!50] (-7,3) -- (-13/2,5/2) -- (-20/3,7/3) -- (-7,5/2) -- cycle;
\fill[blue!50] (-7,2) -- (-13/2,2) -- (-20/3,7/3) -- (-7,5/2) -- cycle;
\fill[red!50] (-7,3) -- (-15/2,3) -- (-23/3,10/3) -- (-15/2,7/2) -- cycle;
\fill[blue!50] (-8,4) -- (-15/2,7/2) -- (-23/3,10/3) -- (-8,7/2) -- cycle;
\fill[blue!50] (-8,3) -- (-15/2,3) -- (-23/3,10/3) -- (-8,7/2) -- cycle;
\fill[blue!50] (-7,2) -- (-15/2,2) -- (-23/3,7/3) -- (-15/2,5/2) -- cycle;
\fill[blue!50] (-8,3) -- (-15/2,5/2) -- (-23/3,7/3) -- (-8,5/2) -- cycle;
\fill[red!50] (-7,3) -- (-15/2,3) -- (-22/3,8/3) -- (-7,5/2) -- cycle;
\fill[blue!50] (-7,2) -- (-7,5/2) -- (-22/3,8/3) -- (-15/2,5/2) -- cycle;
\fill[blue!50] (-8,3) -- (-15/2,3) -- (-22/3,8/3) -- (-15/2,5/2) -- cycle;
\fill[red!50] (-6,0) -- (-13/2,0) -- (-20/3,1/3) -- (-13/2,1/2) -- cycle;
\fill[red!50] (-7,1) -- (-13/2,1/2) -- (-20/3,1/3) -- (-7,1/2) -- cycle;
\fill[blue!50] (-7,0) -- (-13/2,0) -- (-20/3,1/3) -- (-7,1/2) -- cycle;
\fill[red!50] (-7,1) -- (-15/2,1) -- (-23/3,4/3) -- (-15/2,3/2) -- cycle;
\fill[red!50] (-8,1) -- (-15/2,1) -- (-23/3,4/3) -- (-8,3/2) -- cycle;
\fill[blue!50] (-7,0) -- (-15/2,0) -- (-23/3,1/3) -- (-15/2,1/2) -- cycle;
\fill[red!50] (-8,1) -- (-15/2,1/2) -- (-23/3,1/3) -- (-8,1/2) -- cycle;
\fill[red!50] (-8,0) -- (-15/2,0) -- (-23/3,1/3) -- (-8,1/2) -- cycle;
\fill[red!50] (-7,1) -- (-15/2,1) -- (-22/3,2/3) -- (-7,1/2) -- cycle;
\fill[blue!50] (-7,0) -- (-7,1/2) -- (-22/3,2/3) -- (-15/2,1/2) -- cycle;
\fill[red!50] (-8,1) -- (-15/2,1) -- (-22/3,2/3) -- (-15/2,1/2) -- cycle;
\fill[blue!50] (-6,2) -- (-13/2,2) -- (-19/3,5/3) -- (-6,3/2) -- cycle;
\fill[blue!50] (-7,2) -- (-13/2,2) -- (-19/3,5/3) -- (-13/2,3/2) -- cycle;
\fill[red!50] (-6,0) -- (-6,1/2) -- (-19/3,2/3) -- (-13/2,1/2) -- cycle;
\fill[red!50] (-7,1) -- (-13/2,1) -- (-19/3,2/3) -- (-13/2,1/2) -- cycle;
\fill[blue!50] (-7,2) -- (-15/2,2) -- (-22/3,5/3) -- (-7,3/2) -- cycle;
\fill[red!50] (-7,1) -- (-7,3/2) -- (-22/3,5/3) -- (-15/2,3/2) -- cycle;
\fill[blue!50] (-7,2) -- (-13/2,3/2) -- (-20/3,4/3) -- (-7,3/2) -- cycle;
\fill[red!50] (-7,1) -- (-13/2,1) -- (-20/3,4/3) -- (-7,3/2) -- cycle;
\fill[blue!50] (-5,4) -- (-9/2,4) -- (-13/3,11/3) -- (-9/2,7/2) -- cycle;
\fill[blue!50] (-5,3) -- (-9/2,3) -- (-13/3,8/3) -- (-9/2,5/2) -- cycle;
\fill[blue!50] (-5,4) -- (-11/2,4) -- (-16/3,11/3) -- (-5,7/2) -- cycle;
\fill[blue!50] (-5,3) -- (-5,7/2) -- (-16/3,11/3) -- (-11/2,7/2) -- cycle;
\fill[blue!50] (-6,4) -- (-11/2,4) -- (-16/3,11/3) -- (-11/2,7/2) -- cycle;
\fill[blue!50] (-5,4) -- (-9/2,7/2) -- (-14/3,10/3) -- (-5,7/2) -- cycle;
\fill[blue!50] (-5,3) -- (-9/2,3) -- (-14/3,10/3) -- (-5,7/2) -- cycle;
\fill[blue!50] (-5,2) -- (-9/2,2) -- (-13/3,5/3) -- (-9/2,3/2) -- cycle;
\fill[blue!50] (-5,1) -- (-9/2,1) -- (-13/3,2/3) -- (-9/2,1/2) -- cycle;
\fill[blue!50] (-5,2) -- (-11/2,2) -- (-16/3,5/3) -- (-5,3/2) -- cycle;
\fill[blue!50] (-5,1) -- (-5,3/2) -- (-16/3,5/3) -- (-11/2,3/2) -- cycle;
\fill[blue!50] (-6,2) -- (-11/2,2) -- (-16/3,5/3) -- (-11/2,3/2) -- cycle;
\fill[blue!50] (-5,2) -- (-9/2,3/2) -- (-14/3,4/3) -- (-5,3/2) -- cycle;
\fill[blue!50] (-5,1) -- (-9/2,1) -- (-14/3,4/3) -- (-5,3/2) -- cycle;
\fill[blue!50] (-6,4) -- (-13/2,4) -- (-19/3,11/3) -- (-6,7/2) -- cycle;
\fill[red!50] (-6,3) -- (-6,7/2) -- (-19/3,11/3) -- (-13/2,7/2) -- cycle;
\fill[red!50] (-7,4) -- (-13/2,4) -- (-19/3,11/3) -- (-13/2,7/2) -- cycle;
\fill[red!50] (-6,3) -- (-13/2,3) -- (-19/3,8/3) -- (-6,5/2) -- cycle;
\fill[blue!50] (-6,2) -- (-6,5/2) -- (-19/3,8/3) -- (-13/2,5/2) -- cycle;
\fill[red!50] (-7,3) -- (-13/2,3) -- (-19/3,8/3) -- (-13/2,5/2) -- cycle;
\fill[red!50] (-7,4) -- (-15/2,4) -- (-22/3,11/3) -- (-7,7/2) -- cycle;
\fill[red!50] (-7,3) -- (-7,7/2) -- (-22/3,11/3) -- (-15/2,7/2) -- cycle;
\fill[blue!50] (-8,4) -- (-15/2,4) -- (-22/3,11/3) -- (-15/2,7/2) -- cycle;
\fill[red!50] (-6,3) -- (-13/2,3) -- (-20/3,10/3) -- (-13/2,7/2) -- cycle;
\fill[red!50] (-7,4) -- (-13/2,7/2) -- (-20/3,10/3) -- (-7,7/2) -- cycle;
\fill[red!50] (-7,3) -- (-13/2,3) -- (-20/3,10/3) -- (-7,7/2) -- cycle;
\fill[blue!50] (-5,3) -- (-9/2,5/2) -- (-14/3,7/3) -- (-5,5/2) -- cycle;
\fill[blue!50] (-5,2) -- (-9/2,2) -- (-14/3,7/3) -- (-5,5/2) -- cycle;
\fill[blue!50] (-5,3) -- (-11/2,3) -- (-17/3,10/3) -- (-11/2,7/2) -- cycle;
\fill[blue!50] (-6,4) -- (-11/2,7/2) -- (-17/3,10/3) -- (-6,7/2) -- cycle;
\fill[red!50] (-6,3) -- (-11/2,3) -- (-17/3,10/3) -- (-6,7/2) -- cycle;
\fill[blue!50] (-5,2) -- (-11/2,2) -- (-17/3,7/3) -- (-11/2,5/2) -- cycle;
\fill[red!50] (-6,3) -- (-11/2,5/2) -- (-17/3,7/3) -- (-6,5/2) -- cycle;
\fill[blue!50] (-6,2) -- (-11/2,2) -- (-17/3,7/3) -- (-6,5/2) -- cycle;
\fill[blue!50] (-5,3) -- (-11/2,3) -- (-16/3,8/3) -- (-5,5/2) -- cycle;
\fill[blue!50] (-5,2) -- (-5,5/2) -- (-16/3,8/3) -- (-11/2,5/2) -- cycle;
\fill[red!50] (-6,3) -- (-11/2,3) -- (-16/3,8/3) -- (-11/2,5/2) -- cycle;
\fill[blue!50] (0,0) -- (0,-1/2) -- (-1/3,-1/3) -- (-1/2,0) -- cycle;
\fill[red!50] (-1,0) -- (-1/2,0) -- (-1/3,-1/3) -- (-1/2,-1/2) -- cycle;
\fill[red!50] (0,-1) -- (0,-1/2) -- (-1/3,-1/3) -- (-1/2,-1/2) -- cycle;
\fill[red!50] (-1,0) -- (-1,-1/2) -- (-4/3,-1/3) -- (-3/2,0) -- cycle;
\fill[blue!50] (-2,0) -- (-3/2,0) -- (-4/3,-1/3) -- (-3/2,-1/2) -- cycle;
\fill[red!50] (-1,-1) -- (-1,-1/2) -- (-4/3,-1/3) -- (-3/2,-1/2) -- cycle;
\fill[red!50] (0,-1) -- (0,-3/2) -- (-1/3,-4/3) -- (-1/2,-1) -- cycle;
\fill[red!50] (-1,-1) -- (-1/2,-1) -- (-1/3,-4/3) -- (-1/2,-3/2) -- cycle;
\fill[blue!50] (0,-2) -- (0,-3/2) -- (-1/3,-4/3) -- (-1/2,-3/2) -- cycle;
\fill[red!50] (-1,0) -- (-1,-1/2) -- (-2/3,-2/3) -- (-1/2,-1/2) -- cycle;
\fill[red!50] (0,-1) -- (-1/2,-1/2) -- (-2/3,-2/3) -- (-1/2,-1) -- cycle;
\fill[red!50] (-1,-1) -- (-1,-1/2) -- (-2/3,-2/3) -- (-1/2,-1) -- cycle;
\fill[blue!50] (-2,0) -- (-2,-1/2) -- (-7/3,-1/3) -- (-5/2,0) -- cycle;
\fill[blue!50] (-3,0) -- (-5/2,0) -- (-7/3,-1/3) -- (-5/2,-1/2) -- cycle;
\fill[blue!50] (-2,-1) -- (-2,-1/2) -- (-7/3,-1/3) -- (-5/2,-1/2) -- cycle;
\fill[blue!50] (-3,0) -- (-3,-1/2) -- (-10/3,-1/3) -- (-7/2,0) -- cycle;
\fill[blue!50] (-2,-1) -- (-2,-3/2) -- (-7/3,-4/3) -- (-5/2,-1) -- cycle;
\fill[blue!50] (-3,0) -- (-3,-1/2) -- (-8/3,-2/3) -- (-5/2,-1/2) -- cycle;
\fill[blue!50] (-2,-1) -- (-5/2,-1/2) -- (-8/3,-2/3) -- (-5/2,-1) -- cycle;
\fill[blue!50] (0,-2) -- (0,-5/2) -- (-1/3,-7/3) -- (-1/2,-2) -- cycle;
\fill[blue!50] (-1,-2) -- (-1/2,-2) -- (-1/3,-7/3) -- (-1/2,-5/2) -- cycle;
\fill[blue!50] (0,-3) -- (0,-5/2) -- (-1/3,-7/3) -- (-1/2,-5/2) -- cycle;
\fill[blue!50] (-1,-2) -- (-1,-5/2) -- (-4/3,-7/3) -- (-3/2,-2) -- cycle;
\fill[blue!50] (0,-3) -- (0,-7/2) -- (-1/3,-10/3) -- (-1/2,-3) -- cycle;
\fill[blue!50] (-1,-2) -- (-1,-5/2) -- (-2/3,-8/3) -- (-1/2,-5/2) -- cycle;
\fill[blue!50] (0,-3) -- (-1/2,-5/2) -- (-2/3,-8/3) -- (-1/2,-3) -- cycle;
\fill[blue!50] (-2,0) -- (-2,-1/2) -- (-5/3,-2/3) -- (-3/2,-1/2) -- cycle;
\fill[red!50] (-1,-1) -- (-3/2,-1/2) -- (-5/3,-2/3) -- (-3/2,-1) -- cycle;
\fill[blue!50] (-2,-1) -- (-2,-1/2) -- (-5/3,-2/3) -- (-3/2,-1) -- cycle;
\fill[red!50] (-1,-1) -- (-1,-3/2) -- (-2/3,-5/3) -- (-1/2,-3/2) -- cycle;
\fill[blue!50] (0,-2) -- (-1/2,-3/2) -- (-2/3,-5/3) -- (-1/2,-2) -- cycle;
\fill[blue!50] (-1,-2) -- (-1,-3/2) -- (-2/3,-5/3) -- (-1/2,-2) -- cycle;
\fill[blue!50] (-2,-1) -- (-2,-3/2) -- (-5/3,-5/3) -- (-3/2,-3/2) -- cycle;
\fill[blue!50] (-1,-2) -- (-3/2,-3/2) -- (-5/3,-5/3) -- (-3/2,-2) -- cycle;
\fill[red!50] (-1,-1) -- (-1,-3/2) -- (-4/3,-4/3) -- (-3/2,-1) -- cycle;
\fill[blue!50] (-2,-1) -- (-3/2,-1) -- (-4/3,-4/3) -- (-3/2,-3/2) -- cycle;
\fill[blue!50] (-1,-2) -- (-1,-3/2) -- (-4/3,-4/3) -- (-3/2,-3/2) -- cycle;
\fill[red!50] (-5,0) -- (-9/2,0) -- (-13/3,-1/3) -- (-9/2,-1/2) -- cycle;
\fill[blue!50] (-4,-1) -- (-4,-1/2) -- (-13/3,-1/3) -- (-9/2,-1/2) -- cycle;
\fill[red!50] (-5,0) -- (-5,-1/2) -- (-16/3,-1/3) -- (-11/2,0) -- cycle;
\fill[red!50] (-6,0) -- (-11/2,0) -- (-16/3,-1/3) -- (-11/2,-1/2) -- cycle;
\fill[blue!50] (-4,-1) -- (-4,-3/2) -- (-13/3,-4/3) -- (-9/2,-1) -- cycle;
\fill[blue!50] (-4,-2) -- (-4,-3/2) -- (-13/3,-4/3) -- (-9/2,-3/2) -- cycle;
\fill[red!50] (-5,0) -- (-5,-1/2) -- (-14/3,-2/3) -- (-9/2,-1/2) -- cycle;
\fill[blue!50] (-4,-1) -- (-9/2,-1/2) -- (-14/3,-2/3) -- (-9/2,-1) -- cycle;
\fill[red!50] (-6,0) -- (-6,-1/2) -- (-19/3,-1/3) -- (-13/2,0) -- cycle;
\fill[blue!50] (-7,0) -- (-13/2,0) -- (-19/3,-1/3) -- (-13/2,-1/2) -- cycle;
\fill[red!50] (-6,-1) -- (-6,-1/2) -- (-19/3,-1/3) -- (-13/2,-1/2) -- cycle;
\fill[blue!50] (-7,0) -- (-7,-1/2) -- (-22/3,-1/3) -- (-15/2,0) -- cycle;
\fill[red!50] (-8,0) -- (-15/2,0) -- (-22/3,-1/3) -- (-15/2,-1/2) -- cycle;
\fill[red!50] (-7,-1) -- (-7,-1/2) -- (-22/3,-1/3) -- (-15/2,-1/2) -- cycle;
\fill[red!50] (-6,-1) -- (-6,-3/2) -- (-19/3,-4/3) -- (-13/2,-1) -- cycle;
\fill[red!50] (-7,-1) -- (-13/2,-1) -- (-19/3,-4/3) -- (-13/2,-3/2) -- cycle;
\fill[blue!50] (-7,0) -- (-7,-1/2) -- (-20/3,-2/3) -- (-13/2,-1/2) -- cycle;
\fill[red!50] (-6,-1) -- (-13/2,-1/2) -- (-20/3,-2/3) -- (-13/2,-1) -- cycle;
\fill[red!50] (-7,-1) -- (-7,-1/2) -- (-20/3,-2/3) -- (-13/2,-1) -- cycle;
\fill[blue!50] (-4,-2) -- (-4,-5/2) -- (-13/3,-7/3) -- (-9/2,-2) -- cycle;
\fill[blue!50] (-5,-2) -- (-9/2,-2) -- (-13/3,-7/3) -- (-9/2,-5/2) -- cycle;
\fill[red!50] (-4,-3) -- (-4,-5/2) -- (-13/3,-7/3) -- (-9/2,-5/2) -- cycle;
\fill[blue!50] (-5,-2) -- (-5,-5/2) -- (-16/3,-7/3) -- (-11/2,-2) -- cycle;
\fill[blue!50] (-5,-3) -- (-5,-5/2) -- (-16/3,-7/3) -- (-11/2,-5/2) -- cycle;
\fill[red!50] (-4,-3) -- (-4,-7/2) -- (-13/3,-10/3) -- (-9/2,-3) -- cycle;
\fill[blue!50] (-5,-3) -- (-9/2,-3) -- (-13/3,-10/3) -- (-9/2,-7/2) -- cycle;
\fill[blue!50] (-4,-4) -- (-4,-7/2) -- (-13/3,-10/3) -- (-9/2,-7/2) -- cycle;
\fill[blue!50] (-5,-2) -- (-5,-5/2) -- (-14/3,-8/3) -- (-9/2,-5/2) -- cycle;
\fill[red!50] (-4,-3) -- (-9/2,-5/2) -- (-14/3,-8/3) -- (-9/2,-3) -- cycle;
\fill[blue!50] (-5,-3) -- (-5,-5/2) -- (-14/3,-8/3) -- (-9/2,-3) -- cycle;
\fill[red!50] (-6,0) -- (-6,-1/2) -- (-17/3,-2/3) -- (-11/2,-1/2) -- cycle;
\fill[red!50] (-6,-1) -- (-6,-1/2) -- (-17/3,-2/3) -- (-11/2,-1) -- cycle;
\fill[blue!50] (-4,-2) -- (-9/2,-3/2) -- (-14/3,-5/3) -- (-9/2,-2) -- cycle;
\fill[blue!50] (-5,-2) -- (-5,-3/2) -- (-14/3,-5/3) -- (-9/2,-2) -- cycle;
\fill[red!50] (-6,-1) -- (-6,-3/2) -- (-17/3,-5/3) -- (-11/2,-3/2) -- cycle;
\fill[blue!50] (-5,-2) -- (-11/2,-3/2) -- (-17/3,-5/3) -- (-11/2,-2) -- cycle;
\fill[red!50] (-6,-1) -- (-11/2,-1) -- (-16/3,-4/3) -- (-11/2,-3/2) -- cycle;
\fill[blue!50] (-5,-2) -- (-5,-3/2) -- (-16/3,-4/3) -- (-11/2,-3/2) -- cycle;
\fill[blue!50] (-1,-4) -- (-1/2,-4) -- (-1/3,-13/3) -- (-1/2,-9/2) -- cycle;
\fill[red!50] (0,-5) -- (0,-9/2) -- (-1/3,-13/3) -- (-1/2,-9/2) -- cycle;
\fill[blue!50] (-1,-4) -- (-1,-9/2) -- (-4/3,-13/3) -- (-3/2,-4) -- cycle;
\fill[blue!50] (-2,-4) -- (-3/2,-4) -- (-4/3,-13/3) -- (-3/2,-9/2) -- cycle;
\fill[red!50] (0,-5) -- (0,-11/2) -- (-1/3,-16/3) -- (-1/2,-5) -- cycle;
\fill[red!50] (0,-6) -- (0,-11/2) -- (-1/3,-16/3) -- (-1/2,-11/2) -- cycle;
\fill[blue!50] (-1,-4) -- (-1,-9/2) -- (-2/3,-14/3) -- (-1/2,-9/2) -- cycle;
\fill[red!50] (0,-5) -- (-1/2,-9/2) -- (-2/3,-14/3) -- (-1/2,-5) -- cycle;
\fill[blue!50] (-2,-4) -- (-2,-9/2) -- (-7/3,-13/3) -- (-5/2,-4) -- cycle;
\fill[red!50] (-3,-4) -- (-5/2,-4) -- (-7/3,-13/3) -- (-5/2,-9/2) -- cycle;
\fill[blue!50] (-2,-5) -- (-2,-9/2) -- (-7/3,-13/3) -- (-5/2,-9/2) -- cycle;
\fill[red!50] (-3,-4) -- (-3,-9/2) -- (-10/3,-13/3) -- (-7/2,-4) -- cycle;
\fill[blue!50] (-4,-4) -- (-7/2,-4) -- (-10/3,-13/3) -- (-7/2,-9/2) -- cycle;
\fill[blue!50] (-3,-5) -- (-3,-9/2) -- (-10/3,-13/3) -- (-7/2,-9/2) -- cycle;
\fill[blue!50] (-2,-5) -- (-2,-11/2) -- (-7/3,-16/3) -- (-5/2,-5) -- cycle;
\fill[blue!50] (-3,-5) -- (-5/2,-5) -- (-7/3,-16/3) -- (-5/2,-11/2) -- cycle;
\fill[red!50] (-3,-4) -- (-3,-9/2) -- (-8/3,-14/3) -- (-5/2,-9/2) -- cycle;
\fill[blue!50] (-2,-5) -- (-5/2,-9/2) -- (-8/3,-14/3) -- (-5/2,-5) -- cycle;
\fill[blue!50] (-3,-5) -- (-3,-9/2) -- (-8/3,-14/3) -- (-5/2,-5) -- cycle;
\fill[red!50] (0,-6) -- (0,-13/2) -- (-1/3,-19/3) -- (-1/2,-6) -- cycle;
\fill[red!50] (-1,-6) -- (-1/2,-6) -- (-1/3,-19/3) -- (-1/2,-13/2) -- cycle;
\fill[blue!50] (0,-7) -- (0,-13/2) -- (-1/3,-19/3) -- (-1/2,-13/2) -- cycle;
\fill[red!50] (-1,-6) -- (-1,-13/2) -- (-4/3,-19/3) -- (-3/2,-6) -- cycle;
\fill[red!50] (-1,-7) -- (-1,-13/2) -- (-4/3,-19/3) -- (-3/2,-13/2) -- cycle;
\fill[blue!50] (0,-7) -- (0,-15/2) -- (-1/3,-22/3) -- (-1/2,-7) -- cycle;
\fill[red!50] (-1,-7) -- (-1/2,-7) -- (-1/3,-22/3) -- (-1/2,-15/2) -- cycle;
\fill[red!50] (0,-8) -- (0,-15/2) -- (-1/3,-22/3) -- (-1/2,-15/2) -- cycle;
\fill[red!50] (-1,-6) -- (-1,-13/2) -- (-2/3,-20/3) -- (-1/2,-13/2) -- cycle;
\fill[blue!50] (0,-7) -- (-1/2,-13/2) -- (-2/3,-20/3) -- (-1/2,-7) -- cycle;
\fill[red!50] (-1,-7) -- (-1,-13/2) -- (-2/3,-20/3) -- (-1/2,-7) -- cycle;
\fill[blue!50] (-2,-4) -- (-2,-9/2) -- (-5/3,-14/3) -- (-3/2,-9/2) -- cycle;
\fill[blue!50] (-2,-5) -- (-2,-9/2) -- (-5/3,-14/3) -- (-3/2,-5) -- cycle;
\fill[red!50] (0,-6) -- (-1/2,-11/2) -- (-2/3,-17/3) -- (-1/2,-6) -- cycle;
\fill[red!50] (-1,-6) -- (-1,-11/2) -- (-2/3,-17/3) -- (-1/2,-6) -- cycle;
\fill[blue!50] (-2,-5) -- (-2,-11/2) -- (-5/3,-17/3) -- (-3/2,-11/2) -- cycle;
\fill[red!50] (-1,-6) -- (-3/2,-11/2) -- (-5/3,-17/3) -- (-3/2,-6) -- cycle;
\fill[blue!50] (-2,-5) -- (-3/2,-5) -- (-4/3,-16/3) -- (-3/2,-11/2) -- cycle;
\fill[red!50] (-1,-6) -- (-1,-11/2) -- (-4/3,-16/3) -- (-3/2,-11/2) -- cycle;
\fill[blue!50] (-4,-1) -- (-4,-1/2) -- (-11/3,-2/3) -- (-7/2,-1) -- cycle;
\fill[blue!50] (-3,-2) -- (-3,-3/2) -- (-8/3,-5/3) -- (-5/2,-2) -- cycle;
\fill[blue!50] (-4,-1) -- (-4,-3/2) -- (-11/3,-5/3) -- (-7/2,-3/2) -- cycle;
\fill[blue!50] (-3,-2) -- (-7/2,-3/2) -- (-11/3,-5/3) -- (-7/2,-2) -- cycle;
\fill[blue!50] (-4,-2) -- (-4,-3/2) -- (-11/3,-5/3) -- (-7/2,-2) -- cycle;
\fill[blue!50] (-4,-1) -- (-7/2,-1) -- (-10/3,-4/3) -- (-7/2,-3/2) -- cycle;
\fill[blue!50] (-3,-2) -- (-3,-3/2) -- (-10/3,-4/3) -- (-7/2,-3/2) -- cycle;
\fill[blue!50] (-2,-3) -- (-2,-5/2) -- (-5/3,-8/3) -- (-3/2,-3) -- cycle;
\fill[blue!50] (-1,-4) -- (-1,-7/2) -- (-2/3,-11/3) -- (-1/2,-4) -- cycle;
\fill[blue!50] (-2,-3) -- (-2,-7/2) -- (-5/3,-11/3) -- (-3/2,-7/2) -- cycle;
\fill[blue!50] (-1,-4) -- (-3/2,-7/2) -- (-5/3,-11/3) -- (-3/2,-4) -- cycle;
\fill[blue!50] (-2,-4) -- (-2,-7/2) -- (-5/3,-11/3) -- (-3/2,-4) -- cycle;
\fill[blue!50] (-2,-3) -- (-3/2,-3) -- (-4/3,-10/3) -- (-3/2,-7/2) -- cycle;
\fill[blue!50] (-1,-4) -- (-1,-7/2) -- (-4/3,-10/3) -- (-3/2,-7/2) -- cycle;
\fill[blue!50] (-4,-2) -- (-4,-5/2) -- (-11/3,-8/3) -- (-7/2,-5/2) -- cycle;
\fill[red!50] (-3,-3) -- (-7/2,-5/2) -- (-11/3,-8/3) -- (-7/2,-3) -- cycle;
\fill[red!50] (-4,-3) -- (-4,-5/2) -- (-11/3,-8/3) -- (-7/2,-3) -- cycle;
\fill[red!50] (-3,-3) -- (-3,-7/2) -- (-8/3,-11/3) -- (-5/2,-7/2) -- cycle;
\fill[blue!50] (-2,-4) -- (-5/2,-7/2) -- (-8/3,-11/3) -- (-5/2,-4) -- cycle;
\fill[red!50] (-3,-4) -- (-3,-7/2) -- (-8/3,-11/3) -- (-5/2,-4) -- cycle;
\fill[red!50] (-4,-3) -- (-4,-7/2) -- (-11/3,-11/3) -- (-7/2,-7/2) -- cycle;
\fill[red!50] (-3,-4) -- (-7/2,-7/2) -- (-11/3,-11/3) -- (-7/2,-4) -- cycle;
\fill[blue!50] (-4,-4) -- (-4,-7/2) -- (-11/3,-11/3) -- (-7/2,-4) -- cycle;
\fill[red!50] (-3,-3) -- (-3,-7/2) -- (-10/3,-10/3) -- (-7/2,-3) -- cycle;
\fill[red!50] (-4,-3) -- (-7/2,-3) -- (-10/3,-10/3) -- (-7/2,-7/2) -- cycle;
\fill[red!50] (-3,-4) -- (-3,-7/2) -- (-10/3,-10/3) -- (-7/2,-7/2) -- cycle;
\fill[blue!50] (-3,-2) -- (-5/2,-2) -- (-7/3,-7/3) -- (-5/2,-5/2) -- cycle;
\fill[blue!50] (-2,-3) -- (-2,-5/2) -- (-7/3,-7/3) -- (-5/2,-5/2) -- cycle;
\fill[blue!50] (-3,-2) -- (-3,-5/2) -- (-10/3,-7/3) -- (-7/2,-2) -- cycle;
\fill[blue!50] (-4,-2) -- (-7/2,-2) -- (-10/3,-7/3) -- (-7/2,-5/2) -- cycle;
\fill[red!50] (-3,-3) -- (-3,-5/2) -- (-10/3,-7/3) -- (-7/2,-5/2) -- cycle;
\fill[blue!50] (-2,-3) -- (-2,-7/2) -- (-7/3,-10/3) -- (-5/2,-3) -- cycle;
\fill[red!50] (-3,-3) -- (-5/2,-3) -- (-7/3,-10/3) -- (-5/2,-7/2) -- cycle;
\fill[blue!50] (-2,-4) -- (-2,-7/2) -- (-7/3,-10/3) -- (-5/2,-7/2) -- cycle;
\fill[blue!50] (-3,-2) -- (-3,-5/2) -- (-8/3,-8/3) -- (-5/2,-5/2) -- cycle;
\fill[blue!50] (-2,-3) -- (-5/2,-5/2) -- (-8/3,-8/3) -- (-5/2,-3) -- cycle;
\fill[red!50] (-3,-3) -- (-3,-5/2) -- (-8/3,-8/3) -- (-5/2,-3) -- cycle;
\fill[blue!50] (0,0) -- (1/2,-1/2) -- (1/3,-2/3) -- (0,-1/2) -- cycle;
\fill[red!50] (0,-1) -- (0,-1/2) -- (1/3,-2/3) -- (1/2,-1) -- cycle;
\fill[red!50] (1,-1) -- (1/2,-1/2) -- (1/3,-2/3) -- (1/2,-1) -- cycle;
\fill[red!50] (0,-1) -- (1/2,-3/2) -- (1/3,-5/3) -- (0,-3/2) -- cycle;
\fill[blue!50] (0,-2) -- (0,-3/2) -- (1/3,-5/3) -- (1/2,-2) -- cycle;
\fill[red!50] (1,-2) -- (1/2,-3/2) -- (1/3,-5/3) -- (1/2,-2) -- cycle;
\fill[red!50] (1,-1) -- (3/2,-3/2) -- (4/3,-5/3) -- (1,-3/2) -- cycle;
\fill[red!50] (1,-2) -- (1,-3/2) -- (4/3,-5/3) -- (3/2,-2) -- cycle;
\fill[blue!50] (2,-2) -- (3/2,-3/2) -- (4/3,-5/3) -- (3/2,-2) -- cycle;
\fill[red!50] (0,-1) -- (1/2,-3/2) -- (2/3,-4/3) -- (1/2,-1) -- cycle;
\fill[red!50] (1,-1) -- (1/2,-1) -- (2/3,-4/3) -- (1,-3/2) -- cycle;
\fill[red!50] (1,-2) -- (1/2,-3/2) -- (2/3,-4/3) -- (1,-3/2) -- cycle;
\fill[blue!50] (0,-2) -- (1/2,-5/2) -- (1/3,-8/3) -- (0,-5/2) -- cycle;
\fill[blue!50] (0,-3) -- (0,-5/2) -- (1/3,-8/3) -- (1/2,-3) -- cycle;
\fill[blue!50] (1,-3) -- (1/2,-5/2) -- (1/3,-8/3) -- (1/2,-3) -- cycle;
\fill[blue!50] (0,-3) -- (1/2,-7/2) -- (1/3,-11/3) -- (0,-7/2) -- cycle;
\fill[blue!50] (1,-3) -- (3/2,-7/2) -- (4/3,-11/3) -- (1,-7/2) -- cycle;
\fill[blue!50] (0,-3) -- (1/2,-7/2) -- (2/3,-10/3) -- (1/2,-3) -- cycle;
\fill[blue!50] (1,-3) -- (1/2,-3) -- (2/3,-10/3) -- (1,-7/2) -- cycle;
\fill[blue!50] (2,-2) -- (5/2,-5/2) -- (7/3,-8/3) -- (2,-5/2) -- cycle;
\fill[blue!50] (2,-3) -- (2,-5/2) -- (7/3,-8/3) -- (5/2,-3) -- cycle;
\fill[blue!50] (3,-3) -- (5/2,-5/2) -- (7/3,-8/3) -- (5/2,-3) -- cycle;
\fill[blue!50] (2,-3) -- (5/2,-7/2) -- (7/3,-11/3) -- (2,-7/2) -- cycle;
\fill[blue!50] (3,-3) -- (7/2,-7/2) -- (10/3,-11/3) -- (3,-7/2) -- cycle;
\fill[blue!50] (2,-3) -- (5/2,-7/2) -- (8/3,-10/3) -- (5/2,-3) -- cycle;
\fill[blue!50] (3,-3) -- (5/2,-3) -- (8/3,-10/3) -- (3,-7/2) -- cycle;
\fill[blue!50] (0,-2) -- (1/2,-5/2) -- (2/3,-7/3) -- (1/2,-2) -- cycle;
\fill[red!50] (1,-2) -- (1/2,-2) -- (2/3,-7/3) -- (1,-5/2) -- cycle;
\fill[blue!50] (1,-3) -- (1/2,-5/2) -- (2/3,-7/3) -- (1,-5/2) -- cycle;
\fill[red!50] (1,-2) -- (3/2,-5/2) -- (5/3,-7/3) -- (3/2,-2) -- cycle;
\fill[blue!50] (2,-2) -- (3/2,-2) -- (5/3,-7/3) -- (2,-5/2) -- cycle;
\fill[blue!50] (2,-3) -- (3/2,-5/2) -- (5/3,-7/3) -- (2,-5/2) -- cycle;
\fill[blue!50] (1,-3) -- (3/2,-7/2) -- (5/3,-10/3) -- (3/2,-3) -- cycle;
\fill[blue!50] (2,-3) -- (3/2,-3) -- (5/3,-10/3) -- (2,-7/2) -- cycle;
\fill[red!50] (1,-2) -- (3/2,-5/2) -- (4/3,-8/3) -- (1,-5/2) -- cycle;
\fill[blue!50] (1,-3) -- (1,-5/2) -- (4/3,-8/3) -- (3/2,-3) -- cycle;
\fill[blue!50] (2,-3) -- (3/2,-5/2) -- (4/3,-8/3) -- (3/2,-3) -- cycle;
\fill[red!50] (0,-5) -- (0,-9/2) -- (1/3,-14/3) -- (1/2,-5) -- cycle;
\fill[blue!50] (1,-5) -- (1/2,-9/2) -- (1/3,-14/3) -- (1/2,-5) -- cycle;
\fill[red!50] (0,-5) -- (1/2,-11/2) -- (1/3,-17/3) -- (0,-11/2) -- cycle;
\fill[red!50] (0,-6) -- (0,-11/2) -- (1/3,-17/3) -- (1/2,-6) -- cycle;
\fill[blue!50] (1,-5) -- (3/2,-11/2) -- (4/3,-17/3) -- (1,-11/2) -- cycle;
\fill[blue!50] (2,-6) -- (3/2,-11/2) -- (4/3,-17/3) -- (3/2,-6) -- cycle;
\fill[red!50] (0,-5) -- (1/2,-11/2) -- (2/3,-16/3) -- (1/2,-5) -- cycle;
\fill[blue!50] (1,-5) -- (1/2,-5) -- (2/3,-16/3) -- (1,-11/2) -- cycle;
\fill[red!50] (0,-6) -- (1/2,-13/2) -- (1/3,-20/3) -- (0,-13/2) -- cycle;
\fill[blue!50] (0,-7) -- (0,-13/2) -- (1/3,-20/3) -- (1/2,-7) -- cycle;
\fill[red!50] (1,-7) -- (1/2,-13/2) -- (1/3,-20/3) -- (1/2,-7) -- cycle;
\fill[blue!50] (0,-7) -- (1/2,-15/2) -- (1/3,-23/3) -- (0,-15/2) -- cycle;
\fill[red!50] (0,-8) -- (0,-15/2) -- (1/3,-23/3) -- (1/2,-8) -- cycle;
\fill[red!50] (1,-8) -- (1/2,-15/2) -- (1/3,-23/3) -- (1/2,-8) -- cycle;
\fill[red!50] (1,-7) -- (3/2,-15/2) -- (4/3,-23/3) -- (1,-15/2) -- cycle;
\fill[red!50] (1,-8) -- (1,-15/2) -- (4/3,-23/3) -- (3/2,-8) -- cycle;
\fill[blue!50] (0,-7) -- (1/2,-15/2) -- (2/3,-22/3) -- (1/2,-7) -- cycle;
\fill[red!50] (1,-7) -- (1/2,-7) -- (2/3,-22/3) -- (1,-15/2) -- cycle;
\fill[red!50] (1,-8) -- (1/2,-15/2) -- (2/3,-22/3) -- (1,-15/2) -- cycle;
\fill[blue!50] (2,-6) -- (5/2,-13/2) -- (7/3,-20/3) -- (2,-13/2) -- cycle;
\fill[blue!50] (2,-7) -- (2,-13/2) -- (7/3,-20/3) -- (5/2,-7) -- cycle;
\fill[red!50] (3,-7) -- (5/2,-13/2) -- (7/3,-20/3) -- (5/2,-7) -- cycle;
\fill[blue!50] (2,-7) -- (5/2,-15/2) -- (7/3,-23/3) -- (2,-15/2) -- cycle;
\fill[blue!50] (3,-8) -- (5/2,-15/2) -- (7/3,-23/3) -- (5/2,-8) -- cycle;
\fill[red!50] (3,-7) -- (7/2,-15/2) -- (10/3,-23/3) -- (3,-15/2) -- cycle;
\fill[blue!50] (3,-8) -- (3,-15/2) -- (10/3,-23/3) -- (7/2,-8) -- cycle;
\fill[blue!50] (4,-8) -- (7/2,-15/2) -- (10/3,-23/3) -- (7/2,-8) -- cycle;
\fill[blue!50] (2,-7) -- (5/2,-15/2) -- (8/3,-22/3) -- (5/2,-7) -- cycle;
\fill[red!50] (3,-7) -- (5/2,-7) -- (8/3,-22/3) -- (3,-15/2) -- cycle;
\fill[blue!50] (3,-8) -- (5/2,-15/2) -- (8/3,-22/3) -- (3,-15/2) -- cycle;
\fill[red!50] (0,-6) -- (1/2,-13/2) -- (2/3,-19/3) -- (1/2,-6) -- cycle;
\fill[red!50] (1,-7) -- (1/2,-13/2) -- (2/3,-19/3) -- (1,-13/2) -- cycle;
\fill[blue!50] (2,-6) -- (3/2,-6) -- (5/3,-19/3) -- (2,-13/2) -- cycle;
\fill[blue!50] (2,-7) -- (3/2,-13/2) -- (5/3,-19/3) -- (2,-13/2) -- cycle;
\fill[red!50] (1,-7) -- (3/2,-15/2) -- (5/3,-22/3) -- (3/2,-7) -- cycle;
\fill[blue!50] (2,-7) -- (3/2,-7) -- (5/3,-22/3) -- (2,-15/2) -- cycle;
\fill[red!50] (1,-7) -- (1,-13/2) -- (4/3,-20/3) -- (3/2,-7) -- cycle;
\fill[blue!50] (2,-7) -- (3/2,-13/2) -- (4/3,-20/3) -- (3/2,-7) -- cycle;
\fill[blue!50] (4,-5) -- (4,-9/2) -- (13/3,-14/3) -- (9/2,-5) -- cycle;
\fill[red!50] (5,-5) -- (9/2,-9/2) -- (13/3,-14/3) -- (9/2,-5) -- cycle;
\fill[blue!50] (4,-5) -- (9/2,-11/2) -- (13/3,-17/3) -- (4,-11/2) -- cycle;
\fill[blue!50] (4,-6) -- (4,-11/2) -- (13/3,-17/3) -- (9/2,-6) -- cycle;
\fill[red!50] (5,-5) -- (11/2,-11/2) -- (16/3,-17/3) -- (5,-11/2) -- cycle;
\fill[red!50] (6,-6) -- (11/2,-11/2) -- (16/3,-17/3) -- (11/2,-6) -- cycle;
\fill[blue!50] (4,-5) -- (9/2,-11/2) -- (14/3,-16/3) -- (9/2,-5) -- cycle;
\fill[red!50] (5,-5) -- (9/2,-5) -- (14/3,-16/3) -- (5,-11/2) -- cycle;
\fill[blue!50] (4,-6) -- (9/2,-13/2) -- (13/3,-20/3) -- (4,-13/2) -- cycle;
\fill[red!50] (4,-7) -- (4,-13/2) -- (13/3,-20/3) -- (9/2,-7) -- cycle;
\fill[blue!50] (5,-7) -- (9/2,-13/2) -- (13/3,-20/3) -- (9/2,-7) -- cycle;
\fill[red!50] (4,-7) -- (9/2,-15/2) -- (13/3,-23/3) -- (4,-15/2) -- cycle;
\fill[blue!50] (4,-8) -- (4,-15/2) -- (13/3,-23/3) -- (9/2,-8) -- cycle;
\fill[blue!50] (5,-8) -- (9/2,-15/2) -- (13/3,-23/3) -- (9/2,-8) -- cycle;
\fill[blue!50] (5,-7) -- (11/2,-15/2) -- (16/3,-23/3) -- (5,-15/2) -- cycle;
\fill[blue!50] (5,-8) -- (5,-15/2) -- (16/3,-23/3) -- (11/2,-8) -- cycle;
\fill[red!50] (4,-7) -- (9/2,-15/2) -- (14/3,-22/3) -- (9/2,-7) -- cycle;
\fill[blue!50] (5,-7) -- (9/2,-7) -- (14/3,-22/3) -- (5,-15/2) -- cycle;
\fill[blue!50] (5,-8) -- (9/2,-15/2) -- (14/3,-22/3) -- (5,-15/2) -- cycle;
\fill[red!50] (6,-6) -- (13/2,-13/2) -- (19/3,-20/3) -- (6,-13/2) -- cycle;
\fill[red!50] (6,-7) -- (6,-13/2) -- (19/3,-20/3) -- (13/2,-7) -- cycle;
\fill[blue!50] (7,-7) -- (13/2,-13/2) -- (19/3,-20/3) -- (13/2,-7) -- cycle;
\fill[red!50] (6,-7) -- (13/2,-15/2) -- (19/3,-23/3) -- (6,-15/2) -- cycle;
\fill[red!50] (7,-8) -- (13/2,-15/2) -- (19/3,-23/3) -- (13/2,-8) -- cycle;
\fill[blue!50] (7,-7) -- (15/2,-15/2) -- (22/3,-23/3) -- (7,-15/2) -- cycle;
\fill[red!50] (7,-8) -- (7,-15/2) -- (22/3,-23/3) -- (15/2,-8) -- cycle;
\fill[red!50] (8,-8) -- (15/2,-15/2) -- (22/3,-23/3) -- (15/2,-8) -- cycle;
\fill[red!50] (6,-7) -- (13/2,-15/2) -- (20/3,-22/3) -- (13/2,-7) -- cycle;
\fill[blue!50] (7,-7) -- (13/2,-7) -- (20/3,-22/3) -- (7,-15/2) -- cycle;
\fill[red!50] (7,-8) -- (13/2,-15/2) -- (20/3,-22/3) -- (7,-15/2) -- cycle;
\fill[blue!50] (4,-6) -- (9/2,-13/2) -- (14/3,-19/3) -- (9/2,-6) -- cycle;
\fill[blue!50] (5,-7) -- (9/2,-13/2) -- (14/3,-19/3) -- (5,-13/2) -- cycle;
\fill[red!50] (6,-6) -- (11/2,-6) -- (17/3,-19/3) -- (6,-13/2) -- cycle;
\fill[red!50] (6,-7) -- (11/2,-13/2) -- (17/3,-19/3) -- (6,-13/2) -- cycle;
\fill[blue!50] (5,-7) -- (11/2,-15/2) -- (17/3,-22/3) -- (11/2,-7) -- cycle;
\fill[red!50] (6,-7) -- (11/2,-7) -- (17/3,-22/3) -- (6,-15/2) -- cycle;
\fill[blue!50] (5,-7) -- (5,-13/2) -- (16/3,-20/3) -- (11/2,-7) -- cycle;
\fill[red!50] (6,-7) -- (11/2,-13/2) -- (16/3,-20/3) -- (11/2,-7) -- cycle;
\fill[blue!50] (1,-5) -- (1/2,-9/2) -- (2/3,-13/3) -- (1,-9/2) -- cycle;
\fill[blue!50] (2,-5) -- (3/2,-9/2) -- (5/3,-13/3) -- (2,-9/2) -- cycle;
\fill[blue!50] (1,-5) -- (3/2,-11/2) -- (5/3,-16/3) -- (3/2,-5) -- cycle;
\fill[blue!50] (2,-5) -- (3/2,-5) -- (5/3,-16/3) -- (2,-11/2) -- cycle;
\fill[blue!50] (2,-6) -- (3/2,-11/2) -- (5/3,-16/3) -- (2,-11/2) -- cycle;
\fill[blue!50] (1,-5) -- (1,-9/2) -- (4/3,-14/3) -- (3/2,-5) -- cycle;
\fill[blue!50] (2,-5) -- (3/2,-9/2) -- (4/3,-14/3) -- (3/2,-5) -- cycle;
\fill[blue!50] (3,-5) -- (5/2,-9/2) -- (8/3,-13/3) -- (3,-9/2) -- cycle;
\fill[blue!50] (4,-5) -- (7/2,-9/2) -- (11/3,-13/3) -- (4,-9/2) -- cycle;
\fill[blue!50] (3,-5) -- (7/2,-11/2) -- (11/3,-16/3) -- (7/2,-5) -- cycle;
\fill[blue!50] (4,-5) -- (7/2,-5) -- (11/3,-16/3) -- (4,-11/2) -- cycle;
\fill[blue!50] (4,-6) -- (7/2,-11/2) -- (11/3,-16/3) -- (4,-11/2) -- cycle;
\fill[blue!50] (3,-5) -- (3,-9/2) -- (10/3,-14/3) -- (7/2,-5) -- cycle;
\fill[blue!50] (4,-5) -- (7/2,-9/2) -- (10/3,-14/3) -- (7/2,-5) -- cycle;
\fill[blue!50] (2,-6) -- (5/2,-13/2) -- (8/3,-19/3) -- (5/2,-6) -- cycle;
\fill[red!50] (3,-6) -- (5/2,-6) -- (8/3,-19/3) -- (3,-13/2) -- cycle;
\fill[red!50] (3,-7) -- (5/2,-13/2) -- (8/3,-19/3) -- (3,-13/2) -- cycle;
\fill[red!50] (3,-6) -- (7/2,-13/2) -- (11/3,-19/3) -- (7/2,-6) -- cycle;
\fill[blue!50] (4,-6) -- (7/2,-6) -- (11/3,-19/3) -- (4,-13/2) -- cycle;
\fill[red!50] (4,-7) -- (7/2,-13/2) -- (11/3,-19/3) -- (4,-13/2) -- cycle;
\fill[red!50] (3,-7) -- (7/2,-15/2) -- (11/3,-22/3) -- (7/2,-7) -- cycle;
\fill[red!50] (4,-7) -- (7/2,-7) -- (11/3,-22/3) -- (4,-15/2) -- cycle;
\fill[blue!50] (4,-8) -- (7/2,-15/2) -- (11/3,-22/3) -- (4,-15/2) -- cycle;
\fill[red!50] (3,-6) -- (7/2,-13/2) -- (10/3,-20/3) -- (3,-13/2) -- cycle;
\fill[red!50] (3,-7) -- (3,-13/2) -- (10/3,-20/3) -- (7/2,-7) -- cycle;
\fill[red!50] (4,-7) -- (7/2,-13/2) -- (10/3,-20/3) -- (7/2,-7) -- cycle;
\fill[blue!50] (2,-5) -- (2,-9/2) -- (7/3,-14/3) -- (5/2,-5) -- cycle;
\fill[blue!50] (3,-5) -- (5/2,-9/2) -- (7/3,-14/3) -- (5/2,-5) -- cycle;
\fill[blue!50] (2,-5) -- (5/2,-11/2) -- (7/3,-17/3) -- (2,-11/2) -- cycle;
\fill[blue!50] (2,-6) -- (2,-11/2) -- (7/3,-17/3) -- (5/2,-6) -- cycle;
\fill[red!50] (3,-6) -- (5/2,-11/2) -- (7/3,-17/3) -- (5/2,-6) -- cycle;
\fill[blue!50] (3,-5) -- (7/2,-11/2) -- (10/3,-17/3) -- (3,-11/2) -- cycle;
\fill[red!50] (3,-6) -- (3,-11/2) -- (10/3,-17/3) -- (7/2,-6) -- cycle;
\fill[blue!50] (4,-6) -- (7/2,-11/2) -- (10/3,-17/3) -- (7/2,-6) -- cycle;
\fill[blue!50] (2,-5) -- (5/2,-11/2) -- (8/3,-16/3) -- (5/2,-5) -- cycle;
\fill[blue!50] (3,-5) -- (5/2,-5) -- (8/3,-16/3) -- (3,-11/2) -- cycle;
\fill[red!50] (3,-6) -- (5/2,-11/2) -- (8/3,-16/3) -- (3,-11/2) -- cycle;
\fill[blue!50] (0,0) -- (1/2,0) -- (2/3,-1/3) -- (1/2,-1/2) -- cycle;
\fill[red!50] (1,-1) -- (1/2,-1/2) -- (2/3,-1/3) -- (1,-1/2) -- cycle;
\fill[red!50] (1,0) -- (1/2,0) -- (2/3,-1/3) -- (1,-1/2) -- cycle;
\fill[red!50] (1,-1) -- (3/2,-1) -- (5/3,-4/3) -- (3/2,-3/2) -- cycle;
\fill[blue!50] (2,-2) -- (3/2,-3/2) -- (5/3,-4/3) -- (2,-3/2) -- cycle;
\fill[red!50] (2,-1) -- (3/2,-1) -- (5/3,-4/3) -- (2,-3/2) -- cycle;
\fill[red!50] (1,0) -- (3/2,0) -- (5/3,-1/3) -- (3/2,-1/2) -- cycle;
\fill[red!50] (2,-1) -- (3/2,-1/2) -- (5/3,-1/3) -- (2,-1/2) -- cycle;
\fill[blue!50] (2,0) -- (3/2,0) -- (5/3,-1/3) -- (2,-1/2) -- cycle;
\fill[red!50] (1,-1) -- (3/2,-1) -- (4/3,-2/3) -- (1,-1/2) -- cycle;
\fill[red!50] (1,0) -- (1,-1/2) -- (4/3,-2/3) -- (3/2,-1/2) -- cycle;
\fill[red!50] (2,-1) -- (3/2,-1) -- (4/3,-2/3) -- (3/2,-1/2) -- cycle;
\fill[blue!50] (2,-2) -- (5/2,-2) -- (8/3,-7/3) -- (5/2,-5/2) -- cycle;
\fill[blue!50] (3,-3) -- (5/2,-5/2) -- (8/3,-7/3) -- (3,-5/2) -- cycle;
\fill[blue!50] (3,-2) -- (5/2,-2) -- (8/3,-7/3) -- (3,-5/2) -- cycle;
\fill[blue!50] (3,-3) -- (7/2,-3) -- (11/3,-10/3) -- (7/2,-7/2) -- cycle;
\fill[blue!50] (3,-2) -- (7/2,-2) -- (11/3,-7/3) -- (7/2,-5/2) -- cycle;
\fill[blue!50] (3,-3) -- (7/2,-3) -- (10/3,-8/3) -- (3,-5/2) -- cycle;
\fill[blue!50] (3,-2) -- (3,-5/2) -- (10/3,-8/3) -- (7/2,-5/2) -- cycle;
\fill[blue!50] (2,0) -- (5/2,0) -- (8/3,-1/3) -- (5/2,-1/2) -- cycle;
\fill[blue!50] (3,-1) -- (5/2,-1/2) -- (8/3,-1/3) -- (3,-1/2) -- cycle;
\fill[blue!50] (3,0) -- (5/2,0) -- (8/3,-1/3) -- (3,-1/2) -- cycle;
\fill[blue!50] (3,-1) -- (7/2,-1) -- (11/3,-4/3) -- (7/2,-3/2) -- cycle;
\fill[blue!50] (3,0) -- (7/2,0) -- (11/3,-1/3) -- (7/2,-1/2) -- cycle;
\fill[blue!50] (3,-1) -- (7/2,-1) -- (10/3,-2/3) -- (3,-1/2) -- cycle;
\fill[blue!50] (3,0) -- (3,-1/2) -- (10/3,-2/3) -- (7/2,-1/2) -- cycle;
\fill[blue!50] (2,-2) -- (5/2,-2) -- (7/3,-5/3) -- (2,-3/2) -- cycle;
\fill[red!50] (2,-1) -- (2,-3/2) -- (7/3,-5/3) -- (5/2,-3/2) -- cycle;
\fill[blue!50] (3,-2) -- (5/2,-2) -- (7/3,-5/3) -- (5/2,-3/2) -- cycle;
\fill[red!50] (2,-1) -- (5/2,-1) -- (7/3,-2/3) -- (2,-1/2) -- cycle;
\fill[blue!50] (2,0) -- (2,-1/2) -- (7/3,-2/3) -- (5/2,-1/2) -- cycle;
\fill[blue!50] (3,-1) -- (5/2,-1) -- (7/3,-2/3) -- (5/2,-1/2) -- cycle;
\fill[blue!50] (3,-2) -- (7/2,-2) -- (10/3,-5/3) -- (3,-3/2) -- cycle;
\fill[blue!50] (3,-1) -- (3,-3/2) -- (10/3,-5/3) -- (7/2,-3/2) -- cycle;
\fill[red!50] (2,-1) -- (5/2,-1) -- (8/3,-4/3) -- (5/2,-3/2) -- cycle;
\fill[blue!50] (3,-2) -- (5/2,-3/2) -- (8/3,-4/3) -- (3,-3/2) -- cycle;
\fill[blue!50] (3,-1) -- (5/2,-1) -- (8/3,-4/3) -- (3,-3/2) -- cycle;
\fill[red!50] (5,-5) -- (9/2,-9/2) -- (14/3,-13/3) -- (5,-9/2) -- cycle;
\fill[blue!50] (5,-4) -- (9/2,-4) -- (14/3,-13/3) -- (5,-9/2) -- cycle;
\fill[red!50] (5,-5) -- (11/2,-5) -- (17/3,-16/3) -- (11/2,-11/2) -- cycle;
\fill[red!50] (6,-6) -- (11/2,-11/2) -- (17/3,-16/3) -- (6,-11/2) -- cycle;
\fill[blue!50] (5,-4) -- (11/2,-4) -- (17/3,-13/3) -- (11/2,-9/2) -- cycle;
\fill[blue!50] (6,-4) -- (11/2,-4) -- (17/3,-13/3) -- (6,-9/2) -- cycle;
\fill[red!50] (5,-5) -- (11/2,-5) -- (16/3,-14/3) -- (5,-9/2) -- cycle;
\fill[blue!50] (5,-4) -- (5,-9/2) -- (16/3,-14/3) -- (11/2,-9/2) -- cycle;
\fill[red!50] (6,-6) -- (13/2,-6) -- (20/3,-19/3) -- (13/2,-13/2) -- cycle;
\fill[blue!50] (7,-7) -- (13/2,-13/2) -- (20/3,-19/3) -- (7,-13/2) -- cycle;
\fill[red!50] (7,-6) -- (13/2,-6) -- (20/3,-19/3) -- (7,-13/2) -- cycle;
\fill[blue!50] (7,-7) -- (15/2,-7) -- (23/3,-22/3) -- (15/2,-15/2) -- cycle;
\fill[red!50] (8,-8) -- (15/2,-15/2) -- (23/3,-22/3) -- (8,-15/2) -- cycle;
\fill[red!50] (8,-7) -- (15/2,-7) -- (23/3,-22/3) -- (8,-15/2) -- cycle;
\fill[red!50] (7,-6) -- (15/2,-6) -- (23/3,-19/3) -- (15/2,-13/2) -- cycle;
\fill[red!50] (8,-7) -- (15/2,-13/2) -- (23/3,-19/3) -- (8,-13/2) -- cycle;
\fill[blue!50] (7,-7) -- (15/2,-7) -- (22/3,-20/3) -- (7,-13/2) -- cycle;
\fill[red!50] (7,-6) -- (7,-13/2) -- (22/3,-20/3) -- (15/2,-13/2) -- cycle;
\fill[red!50] (8,-7) -- (15/2,-7) -- (22/3,-20/3) -- (15/2,-13/2) -- cycle;
\fill[blue!50] (6,-4) -- (13/2,-4) -- (20/3,-13/3) -- (13/2,-9/2) -- cycle;
\fill[blue!50] (7,-5) -- (13/2,-9/2) -- (20/3,-13/3) -- (7,-9/2) -- cycle;
\fill[red!50] (7,-4) -- (13/2,-4) -- (20/3,-13/3) -- (7,-9/2) -- cycle;
\fill[blue!50] (7,-5) -- (15/2,-5) -- (23/3,-16/3) -- (15/2,-11/2) -- cycle;
\fill[blue!50] (8,-5) -- (15/2,-5) -- (23/3,-16/3) -- (8,-11/2) -- cycle;
\fill[red!50] (7,-4) -- (15/2,-4) -- (23/3,-13/3) -- (15/2,-9/2) -- cycle;
\fill[blue!50] (8,-5) -- (15/2,-9/2) -- (23/3,-13/3) -- (8,-9/2) -- cycle;
\fill[blue!50] (8,-4) -- (15/2,-4) -- (23/3,-13/3) -- (8,-9/2) -- cycle;
\fill[blue!50] (7,-5) -- (15/2,-5) -- (22/3,-14/3) -- (7,-9/2) -- cycle;
\fill[red!50] (7,-4) -- (7,-9/2) -- (22/3,-14/3) -- (15/2,-9/2) -- cycle;
\fill[blue!50] (8,-5) -- (15/2,-5) -- (22/3,-14/3) -- (15/2,-9/2) -- cycle;
\fill[red!50] (6,-6) -- (13/2,-6) -- (19/3,-17/3) -- (6,-11/2) -- cycle;
\fill[red!50] (7,-6) -- (13/2,-6) -- (19/3,-17/3) -- (13/2,-11/2) -- cycle;
\fill[blue!50] (6,-4) -- (6,-9/2) -- (19/3,-14/3) -- (13/2,-9/2) -- cycle;
\fill[blue!50] (7,-5) -- (13/2,-5) -- (19/3,-14/3) -- (13/2,-9/2) -- cycle;
\fill[red!50] (7,-6) -- (15/2,-6) -- (22/3,-17/3) -- (7,-11/2) -- cycle;
\fill[blue!50] (7,-5) -- (7,-11/2) -- (22/3,-17/3) -- (15/2,-11/2) -- cycle;
\fill[red!50] (7,-6) -- (13/2,-11/2) -- (20/3,-16/3) -- (7,-11/2) -- cycle;
\fill[blue!50] (7,-5) -- (13/2,-5) -- (20/3,-16/3) -- (7,-11/2) -- cycle;
\fill[blue!50] (5,-1) -- (9/2,-1/2) -- (14/3,-1/3) -- (5,-1/2) -- cycle;
\fill[red!50] (5,0) -- (9/2,0) -- (14/3,-1/3) -- (5,-1/2) -- cycle;
\fill[blue!50] (5,-1) -- (11/2,-1) -- (17/3,-4/3) -- (11/2,-3/2) -- cycle;
\fill[blue!50] (6,-2) -- (11/2,-3/2) -- (17/3,-4/3) -- (6,-3/2) -- cycle;
\fill[red!50] (5,0) -- (11/2,0) -- (17/3,-1/3) -- (11/2,-1/2) -- cycle;
\fill[red!50] (6,0) -- (11/2,0) -- (17/3,-1/3) -- (6,-1/2) -- cycle;
\fill[blue!50] (5,-1) -- (11/2,-1) -- (16/3,-2/3) -- (5,-1/2) -- cycle;
\fill[red!50] (5,0) -- (5,-1/2) -- (16/3,-2/3) -- (11/2,-1/2) -- cycle;
\fill[blue!50] (6,-2) -- (13/2,-2) -- (20/3,-7/3) -- (13/2,-5/2) -- cycle;
\fill[red!50] (7,-3) -- (13/2,-5/2) -- (20/3,-7/3) -- (7,-5/2) -- cycle;
\fill[blue!50] (7,-2) -- (13/2,-2) -- (20/3,-7/3) -- (7,-5/2) -- cycle;
\fill[red!50] (7,-3) -- (15/2,-3) -- (23/3,-10/3) -- (15/2,-7/2) -- cycle;
\fill[blue!50] (8,-4) -- (15/2,-7/2) -- (23/3,-10/3) -- (8,-7/2) -- cycle;
\fill[blue!50] (8,-3) -- (15/2,-3) -- (23/3,-10/3) -- (8,-7/2) -- cycle;
\fill[blue!50] (7,-2) -- (15/2,-2) -- (23/3,-7/3) -- (15/2,-5/2) -- cycle;
\fill[blue!50] (8,-3) -- (15/2,-5/2) -- (23/3,-7/3) -- (8,-5/2) -- cycle;
\fill[red!50] (7,-3) -- (15/2,-3) -- (22/3,-8/3) -- (7,-5/2) -- cycle;
\fill[blue!50] (7,-2) -- (7,-5/2) -- (22/3,-8/3) -- (15/2,-5/2) -- cycle;
\fill[blue!50] (8,-3) -- (15/2,-3) -- (22/3,-8/3) -- (15/2,-5/2) -- cycle;
\fill[red!50] (6,0) -- (13/2,0) -- (20/3,-1/3) -- (13/2,-1/2) -- cycle;
\fill[red!50] (7,-1) -- (13/2,-1/2) -- (20/3,-1/3) -- (7,-1/2) -- cycle;
\fill[blue!50] (7,0) -- (13/2,0) -- (20/3,-1/3) -- (7,-1/2) -- cycle;
\fill[red!50] (7,-1) -- (15/2,-1) -- (23/3,-4/3) -- (15/2,-3/2) -- cycle;
\fill[red!50] (8,-1) -- (15/2,-1) -- (23/3,-4/3) -- (8,-3/2) -- cycle;
\fill[blue!50] (7,0) -- (15/2,0) -- (23/3,-1/3) -- (15/2,-1/2) -- cycle;
\fill[red!50] (8,-1) -- (15/2,-1/2) -- (23/3,-1/3) -- (8,-1/2) -- cycle;
\fill[red!50] (8,0) -- (15/2,0) -- (23/3,-1/3) -- (8,-1/2) -- cycle;
\fill[red!50] (7,-1) -- (15/2,-1) -- (22/3,-2/3) -- (7,-1/2) -- cycle;
\fill[blue!50] (7,0) -- (7,-1/2) -- (22/3,-2/3) -- (15/2,-1/2) -- cycle;
\fill[red!50] (8,-1) -- (15/2,-1) -- (22/3,-2/3) -- (15/2,-1/2) -- cycle;
\fill[blue!50] (6,-2) -- (13/2,-2) -- (19/3,-5/3) -- (6,-3/2) -- cycle;
\fill[blue!50] (7,-2) -- (13/2,-2) -- (19/3,-5/3) -- (13/2,-3/2) -- cycle;
\fill[red!50] (6,0) -- (6,-1/2) -- (19/3,-2/3) -- (13/2,-1/2) -- cycle;
\fill[red!50] (7,-1) -- (13/2,-1) -- (19/3,-2/3) -- (13/2,-1/2) -- cycle;
\fill[blue!50] (7,-2) -- (15/2,-2) -- (22/3,-5/3) -- (7,-3/2) -- cycle;
\fill[red!50] (7,-1) -- (7,-3/2) -- (22/3,-5/3) -- (15/2,-3/2) -- cycle;
\fill[blue!50] (7,-2) -- (13/2,-3/2) -- (20/3,-4/3) -- (7,-3/2) -- cycle;
\fill[red!50] (7,-1) -- (13/2,-1) -- (20/3,-4/3) -- (7,-3/2) -- cycle;
\fill[blue!50] (5,-4) -- (9/2,-4) -- (13/3,-11/3) -- (9/2,-7/2) -- cycle;
\fill[blue!50] (5,-3) -- (9/2,-3) -- (13/3,-8/3) -- (9/2,-5/2) -- cycle;
\fill[blue!50] (5,-4) -- (11/2,-4) -- (16/3,-11/3) -- (5,-7/2) -- cycle;
\fill[blue!50] (5,-3) -- (5,-7/2) -- (16/3,-11/3) -- (11/2,-7/2) -- cycle;
\fill[blue!50] (6,-4) -- (11/2,-4) -- (16/3,-11/3) -- (11/2,-7/2) -- cycle;
\fill[blue!50] (5,-4) -- (9/2,-7/2) -- (14/3,-10/3) -- (5,-7/2) -- cycle;
\fill[blue!50] (5,-3) -- (9/2,-3) -- (14/3,-10/3) -- (5,-7/2) -- cycle;
\fill[blue!50] (5,-2) -- (9/2,-2) -- (13/3,-5/3) -- (9/2,-3/2) -- cycle;
\fill[blue!50] (5,-1) -- (9/2,-1) -- (13/3,-2/3) -- (9/2,-1/2) -- cycle;
\fill[blue!50] (5,-2) -- (11/2,-2) -- (16/3,-5/3) -- (5,-3/2) -- cycle;
\fill[blue!50] (5,-1) -- (5,-3/2) -- (16/3,-5/3) -- (11/2,-3/2) -- cycle;
\fill[blue!50] (6,-2) -- (11/2,-2) -- (16/3,-5/3) -- (11/2,-3/2) -- cycle;
\fill[blue!50] (5,-2) -- (9/2,-3/2) -- (14/3,-4/3) -- (5,-3/2) -- cycle;
\fill[blue!50] (5,-1) -- (9/2,-1) -- (14/3,-4/3) -- (5,-3/2) -- cycle;
\fill[blue!50] (6,-4) -- (13/2,-4) -- (19/3,-11/3) -- (6,-7/2) -- cycle;
\fill[red!50] (6,-3) -- (6,-7/2) -- (19/3,-11/3) -- (13/2,-7/2) -- cycle;
\fill[red!50] (7,-4) -- (13/2,-4) -- (19/3,-11/3) -- (13/2,-7/2) -- cycle;
\fill[red!50] (6,-3) -- (13/2,-3) -- (19/3,-8/3) -- (6,-5/2) -- cycle;
\fill[blue!50] (6,-2) -- (6,-5/2) -- (19/3,-8/3) -- (13/2,-5/2) -- cycle;
\fill[red!50] (7,-3) -- (13/2,-3) -- (19/3,-8/3) -- (13/2,-5/2) -- cycle;
\fill[red!50] (7,-4) -- (15/2,-4) -- (22/3,-11/3) -- (7,-7/2) -- cycle;
\fill[red!50] (7,-3) -- (7,-7/2) -- (22/3,-11/3) -- (15/2,-7/2) -- cycle;
\fill[blue!50] (8,-4) -- (15/2,-4) -- (22/3,-11/3) -- (15/2,-7/2) -- cycle;
\fill[red!50] (6,-3) -- (13/2,-3) -- (20/3,-10/3) -- (13/2,-7/2) -- cycle;
\fill[red!50] (7,-4) -- (13/2,-7/2) -- (20/3,-10/3) -- (7,-7/2) -- cycle;
\fill[red!50] (7,-3) -- (13/2,-3) -- (20/3,-10/3) -- (7,-7/2) -- cycle;
\fill[blue!50] (5,-3) -- (9/2,-5/2) -- (14/3,-7/3) -- (5,-5/2) -- cycle;
\fill[blue!50] (5,-2) -- (9/2,-2) -- (14/3,-7/3) -- (5,-5/2) -- cycle;
\fill[blue!50] (5,-3) -- (11/2,-3) -- (17/3,-10/3) -- (11/2,-7/2) -- cycle;
\fill[blue!50] (6,-4) -- (11/2,-7/2) -- (17/3,-10/3) -- (6,-7/2) -- cycle;
\fill[red!50] (6,-3) -- (11/2,-3) -- (17/3,-10/3) -- (6,-7/2) -- cycle;
\fill[blue!50] (5,-2) -- (11/2,-2) -- (17/3,-7/3) -- (11/2,-5/2) -- cycle;
\fill[red!50] (6,-3) -- (11/2,-5/2) -- (17/3,-7/3) -- (6,-5/2) -- cycle;
\fill[blue!50] (6,-2) -- (11/2,-2) -- (17/3,-7/3) -- (6,-5/2) -- cycle;
\fill[blue!50] (5,-3) -- (11/2,-3) -- (16/3,-8/3) -- (5,-5/2) -- cycle;
\fill[blue!50] (5,-2) -- (5,-5/2) -- (16/3,-8/3) -- (11/2,-5/2) -- cycle;
\fill[red!50] (6,-3) -- (11/2,-3) -- (16/3,-8/3) -- (11/2,-5/2) -- cycle;


==> figure-stationary-tau-w.tikz <==
        \fill[cyan!50] (0+.1,2) rectangle (1,3);
        \draw[ultra thick] (0+.1,2) rectangle (2-.1,3);
        \fill[cyan!50] (0+.1,0) rectangle (1,1);
        \fill[black!50] (3,0) rectangle (4-.1,1);
        \fill[black!50] (4+.1,0) rectangle (5,1);
        \fill[magenta!50] (5,0) rectangle (6-.1,1);
        \fill[magenta!50] (6+.1,0) rectangle (7,1);
        \fill[yellow!50] (7,0) rectangle (8-.1,1);
        \fill[yellow!50] (8+.1,0) rectangle (9,1);
        \fill[yellow!50] (9,0) rectangle (10-.1,1);
        \fill[yellow!50] (10+.1,0) rectangle (11,1);
        \fill[magenta!50] (13,0) rectangle (14-.1,1);
        \fill[magenta!50] (14+.1,0) rectangle (15,1);
        \fill[magenta!50] (15,0) rectangle (16-.1,1);
        \fill[magenta!50] (16+.1,0) rectangle (17,1);
        \fill[magenta!50] (17,0) rectangle (18-.1,1);
        \fill[magenta!50] (18+.1,0) rectangle (19,1);
        \fill[yellow!50] (21,0) rectangle (22-.1,1);
        \fill[yellow!50] (22+.1,0) rectangle (23,1);
        \fill[yellow!50] (23,0) rectangle (24-.1,1);
        \fill[yellow!50] (24+.1,0) rectangle (25,1);
        \fill[magenta!50] (25,0) rectangle (26-.1,1);
        \fill[magenta!50] (26+.1,0) rectangle (27,1);
        \fill[black!50] (27,0) rectangle (28-.1,1);
        \fill[black!50] (28+.1,0) rectangle (29,1);
        \fill[cyan!50] (31,0) rectangle (32-.1,1);
        \fill[cyan!50] (32+.1,0) rectangle (33,1);
        \fill[black!50] (33,0) rectangle (34-.1,1);
        \fill[black!50] (34+.1,0) rectangle (35,1);
        \fill[yellow!50] (35,0) rectangle (36-.1,1);
        \fill[yellow!50] (36+.1,0) rectangle (37,1);
        \fill[magenta!50] (39,0) rectangle (40-.1,1);
        \fill[magenta!50] (40+.1,0) rectangle (41,1);
        \fill[yellow!50] (43,0) rectangle (44-.1,1);
        \fill[yellow!50] (44+.1,0) rectangle (45,1);
        \fill[black!50] (45,0) rectangle (46-.1,1);
        \fill[black!50] (46+.1,0) rectangle (47,1);
        \fill[cyan!50] (47,0) rectangle (48-.1,1);
        \fill[cyan!50] (48+.1,0) rectangle (49,1);
        \fill[yellow!50] (49,0) rectangle (50-.1,1);
        \fill[yellow!50] (50+.1,0) rectangle (51,1);
        \fill[magenta!50] (51,0) rectangle (52-.1,1);
        \fill[magenta!50] (52+.1,0) rectangle (53,1);
        \fill[yellow!50] (53,0) rectangle (54-.1,1);
        \fill[yellow!50] (54+.1,0) rectangle (55,1);
        \fill[cyan!50] (55,0) rectangle (56-.1,1);
        \fill[cyan!50] (56+.1,0) rectangle (57,1);
        \fill[magenta!50] (57,0) rectangle (58-.1,1);
        \fill[magenta!50] (58+.1,0) rectangle (59,1);
        \fill[cyan!50] (59,0) rectangle (60-.1,1);
        \fill[cyan!50] (60+.1,0) rectangle (61,1);
        \fill[cyan!50] (61,0) rectangle (62-.1,1);
        \fill[cyan!50] (62+.1,0) rectangle (63,1);
        \draw[ultra thick] (0+.1,0) rectangle (2-.1,1);
        \draw[ultra thick] (2+.1,0) rectangle (4-.1,1);
        \draw[ultra thick] (4+.1,0) rectangle (6-.1,1);
        \draw[ultra thick] (6+.1,0) rectangle (8-.1,1);
        \draw[ultra thick] (8+.1,0) rectangle (10-.1,1);
        \draw[ultra thick] (10+.1,0) rectangle (12-.1,1);
        \draw[ultra thick] (12+.1,0) rectangle (14-.1,1);
        \draw[ultra thick] (14+.1,0) rectangle (16-.1,1);
        \draw[ultra thick] (16+.1,0) rectangle (18-.1,1);
        \draw[ultra thick] (18+.1,0) rectangle (20-.1,1);
        \draw[ultra thick] (20+.1,0) rectangle (22-.1,1);
        \draw[ultra thick] (22+.1,0) rectangle (24-.1,1);
        \draw[ultra thick] (24+.1,0) rectangle (26-.1,1);
        \draw[ultra thick] (26+.1,0) rectangle (28-.1,1);
        \draw[ultra thick] (28+.1,0) rectangle (30-.1,1);
        \draw[ultra thick] (30+.1,0) rectangle (32-.1,1);
        \draw[ultra thick] (32+.1,0) rectangle (34-.1,1);
        \draw[ultra thick] (34+.1,0) rectangle (36-.1,1);
        \draw[ultra thick] (36+.1,0) rectangle (38-.1,1);
        \draw[ultra thick] (38+.1,0) rectangle (40-.1,1);
        \draw[ultra thick] (40+.1,0) rectangle (42-.1,1);
        \draw[ultra thick] (42+.1,0) rectangle (44-.1,1);
        \draw[ultra thick] (44+.1,0) rectangle (46-.1,1);
        \draw[ultra thick] (46+.1,0) rectangle (48-.1,1);
        \draw[ultra thick] (48+.1,0) rectangle (50-.1,1);
        \draw[ultra thick] (50+.1,0) rectangle (52-.1,1);
        \draw[ultra thick] (52+.1,0) rectangle (54-.1,1);
        \draw[ultra thick] (54+.1,0) rectangle (56-.1,1);
        \draw[ultra thick] (56+.1,0) rectangle (58-.1,1);
        \draw[ultra thick] (58+.1,0) rectangle (60-.1,1);
        \draw[ultra thick] (60+.1,0) rectangle (62-.1,1);
        \draw[ultra thick] (62+.1,0) rectangle (64-.1,1);


==> figure-stationary-tau.tikz <==
        \fill[yellow!50] (1,8) rectangle (2-.1,9);
        \draw[ultra thick] (0+.1,8) rectangle (2-.1,9);
        \fill[yellow!50] (1,6) rectangle (2-.1,7);
        \fill[yellow!50] (2+.1,6) rectangle (3,7);
        \fill[yellow!50] (3,6) rectangle (4-.1,7);
        \draw[ultra thick] (0+.1,6) rectangle (2-.1,7);
        \draw[ultra thick] (2+.1,6) rectangle (4-.1,7);
        \fill[yellow!50] (1,4) rectangle (2-.1,5);
        \fill[yellow!50] (2+.1,4) rectangle (3,5);
        \fill[yellow!50] (3,4) rectangle (4-.1,5);
        \fill[yellow!50] (4+.1,4) rectangle (5,5);
        \fill[cyan!50] (5,4) rectangle (6-.1,5);
        \fill[cyan!50] (6+.1,4) rectangle (7,5);
        \fill[yellow!50] (7,4) rectangle (8-.1,5);
        \draw[ultra thick] (0+.1,4) rectangle (2-.1,5);
        \draw[ultra thick] (2+.1,4) rectangle (4-.1,5);
        \draw[ultra thick] (4+.1,4) rectangle (6-.1,5);
        \draw[ultra thick] (6+.1,4) rectangle (8-.1,5);
        \fill[yellow!50] (1,2) rectangle (2-.1,3);
        \fill[yellow!50] (2+.1,2) rectangle (3,3);
        \fill[yellow!50] (3,2) rectangle (4-.1,3);
        \fill[yellow!50] (4+.1,2) rectangle (5,3);
        \fill[cyan!50] (5,2) rectangle (6-.1,3);
        \fill[cyan!50] (6+.1,2) rectangle (7,3);
        \fill[yellow!50] (7,2) rectangle (8-.1,3);
        \fill[yellow!50] (8+.1,2) rectangle (9,3);
        \fill[black!50] (9,2) rectangle (10-.1,3);
        \fill[black!50] (10+.1,2) rectangle (11,3);
        \fill[cyan!50] (11,2) rectangle (12-.1,3);
        \fill[cyan!50] (12+.1,2) rectangle (13,3);
        \fill[black!50] (13,2) rectangle (14-.1,3);
        \fill[black!50] (14+.1,2) rectangle (15,3);
        \fill[yellow!50] (15,2) rectangle (16-.1,3);
        \draw[ultra thick] (0+.1,2) rectangle (2-.1,3);
        \draw[ultra thick] (2+.1,2) rectangle (4-.1,3);
        \draw[ultra thick] (4+.1,2) rectangle (6-.1,3);
        \draw[ultra thick] (6+.1,2) rectangle (8-.1,3);
        \draw[ultra thick] (8+.1,2) rectangle (10-.1,3);
        \draw[ultra thick] (10+.1,2) rectangle (12-.1,3);
        \draw[ultra thick] (12+.1,2) rectangle (14-.1,3);
        \draw[ultra thick] (14+.1,2) rectangle (16-.1,3);
        \fill[yellow!50] (1,0) rectangle (2-.1,1);
        \fill[yellow!50] (2+.1,0) rectangle (3,1);
        \fill[yellow!50] (3,0) rectangle (4-.1,1);
        \fill[yellow!50] (4+.1,0) rectangle (5,1);
        \fill[cyan!50] (5,0) rectangle (6-.1,1);
        \fill[cyan!50] (6+.1,0) rectangle (7,1);
        \fill[yellow!50] (7,0) rectangle (8-.1,1);
        \fill[yellow!50] (8+.1,0) rectangle (9,1);
        \fill[black!50] (9,0) rectangle (10-.1,1);
        \fill[black!50] (10+.1,0) rectangle (11,1);
        \fill[cyan!50] (11,0) rectangle (12-.1,1);
        \fill[cyan!50] (12+.1,0) rectangle (13,1);
        \fill[black!50] (13,0) rectangle (14-.1,1);
        \fill[black!50] (14+.1,0) rectangle (15,1);
        \fill[yellow!50] (15,0) rectangle (16-.1,1);
        \fill[yellow!50] (16+.1,0) rectangle (17,1);
        \fill[magenta!50] (17,0) rectangle (18-.1,1);
        \fill[magenta!50] (18+.1,0) rectangle (19,1);
        \fill[black!50] (19,0) rectangle (20-.1,1);
        \fill[black!50] (20+.1,0) rectangle (21,1);
        \fill[cyan!50] (23,0) rectangle (24-.1,1);
        \fill[cyan!50] (24+.1,0) rectangle (25,1);
        \fill[black!50] (27,0) rectangle (28-.1,1);
        \fill[black!50] (28+.1,0) rectangle (29,1);
        \fill[magenta!50] (29,0) rectangle (30-.1,1);
        \fill[magenta!50] (30+.1,0) rectangle (31,1);
        \fill[yellow!50] (31,0) rectangle (32-.1,1);
        \draw[ultra thick] (0+.1,0) rectangle (2-.1,1);
        \draw[ultra thick] (2+.1,0) rectangle (4-.1,1);
        \draw[ultra thick] (4+.1,0) rectangle (6-.1,1);
        \draw[ultra thick] (6+.1,0) rectangle (8-.1,1);
        \draw[ultra thick] (8+.1,0) rectangle (10-.1,1);
        \draw[ultra thick] (10+.1,0) rectangle (12-.1,1);
        \draw[ultra thick] (12+.1,0) rectangle (14-.1,1);
        \draw[ultra thick] (14+.1,0) rectangle (16-.1,1);
        \draw[ultra thick] (16+.1,0) rectangle (18-.1,1);
        \draw[ultra thick] (18+.1,0) rectangle (20-.1,1);
        \draw[ultra thick] (20+.1,0) rectangle (22-.1,1);
        \draw[ultra thick] (22+.1,0) rectangle (24-.1,1);
        \draw[ultra thick] (24+.1,0) rectangle (26-.1,1);
        \draw[ultra thick] (26+.1,0) rectangle (28-.1,1);
        \draw[ultra thick] (28+.1,0) rectangle (30-.1,1);
        \draw[ultra thick] (30+.1,0) rectangle (32-.1,1);


==> figure-stationary.tikz <==
\fill[red!50] (1,0) -- (1/2,0) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[blue!50] (0,1) -- (0,1/2) -- (1/3,1/3) -- (1/2,1/2) -- cycle;
\fill[red!50] (1,0) -- (1,1/2) -- (4/3,1/3) -- (3/2,0) -- cycle;
\fill[red!50] (2,0) -- (3/2,0) -- (4/3,1/3) -- (3/2,1/2) -- cycle;
\fill[blue!50] (0,1) -- (0,3/2) -- (1/3,4/3) -- (1/2,1) -- cycle;
\fill[blue!50] (0,2) -- (0,3/2) -- (1/3,4/3) -- (1/2,3/2) -- cycle;
\fill[red!50] (1,0) -- (1,1/2) -- (2/3,2/3) -- (1/2,1/2) -- cycle;
\fill[blue!50] (0,1) -- (1/2,1/2) -- (2/3,2/3) -- (1/2,1) -- cycle;
\fill[red!50] (2,0) -- (2,1/2) -- (7/3,1/3) -- (5/2,0) -- cycle;
\fill[blue!50] (3,0) -- (5/2,0) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[red!50] (2,1) -- (2,1/2) -- (7/3,1/3) -- (5/2,1/2) -- cycle;
\fill[blue!50] (3,0) -- (3,1/2) -- (10/3,1/3) -- (7/2,0) -- cycle;
\fill[red!50] (4,0) -- (7/2,0) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[red!50] (3,1) -- (3,1/2) -- (10/3,1/3) -- (7/2,1/2) -- cycle;
\fill[red!50] (2,1) -- (2,3/2) -- (7/3,4/3) -- (5/2,1) -- cycle;
\fill[red!50] (3,1) -- (5/2,1) -- (7/3,4/3) -- (5/2,3/2) -- cycle;
\fill[blue!50] (3,0) -- (3,1/2) -- (8/3,2/3) -- (5/2,1/2) -- cycle;
\fill[red!50] (2,1) -- (5/2,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[red!50] (3,1) -- (3,1/2) -- (8/3,2/3) -- (5/2,1) -- cycle;
\fill[blue!50] (0,2) -- (0,5/2) -- (1/3,7/3) -- (1/2,2) -- cycle;
\fill[blue!50] (1,2) -- (1/2,2) -- (1/3,7/3) -- (1/2,5/2) -- cycle;
\fill[red!50] (0,3) -- (0,5/2) -- (1/3,7/3) -- (1/2,5/2) -- cycle;
\fill[blue!50] (1,2) -- (1,5/2) -- (4/3,7/3) -- (3/2,2) -- cycle;
\fill[blue!50] (1,3) -- (1,5/2) -- (4/3,7/3) -- (3/2,5/2) -- cycle;
\fill[red!50] (0,3) -- (0,7/2) -- (1/3,10/3) -- (1/2,3) -- cycle;
\fill[blue!50] (1,3) -- (1/2,3) -- (1/3,10/3) -- (1/2,7/2) -- cycle;
\fill[blue!50] (0,4) -- (0,7/2) -- (1/3,10/3) -- (1/2,7/2) -- cycle;
\fill[blue!50] (1,2) -- (1,5/2) -- (2/3,8/3) -- (1/2,5/2) -- cycle;
\fill[red!50] (0,3) -- (1/2,5/2) -- (2/3,8/3) -- (1/2,3) -- cycle;
\fill[blue!50] (1,3) -- (1,5/2) -- (2/3,8/3) -- (1/2,3) -- cycle;
\fill[red!50] (2,0) -- (2,1/2) -- (5/3,2/3) -- (3/2,1/2) -- cycle;
\fill[red!50] (2,1) -- (2,1/2) -- (5/3,2/3) -- (3/2,1) -- cycle;
\fill[blue!50] (0,2) -- (1/2,3/2) -- (2/3,5/3) -- (1/2,2) -- cycle;
\fill[blue!50] (1,2) -- (1,3/2) -- (2/3,5/3) -- (1/2,2) -- cycle;
\fill[red!50] (2,1) -- (2,3/2) -- (5/3,5/3) -- (3/2,3/2) -- cycle;
\fill[blue!50] (1,2) -- (3/2,3/2) -- (5/3,5/3) -- (3/2,2) -- cycle;
\fill[red!50] (2,1) -- (3/2,1) -- (4/3,4/3) -- (3/2,3/2) -- cycle;
\fill[blue!50] (1,2) -- (1,3/2) -- (4/3,4/3) -- (3/2,3/2) -- cycle;
\fill[red!50] (4,0) -- (4,1/2) -- (13/3,1/3) -- (9/2,0) -- cycle;
\fill[blue!50] (4,1) -- (4,1/2) -- (13/3,1/3) -- (9/2,1/2) -- cycle;
\fill[blue!50] (6,0) -- (11/2,0) -- (16/3,1/3) -- (11/2,1/2) -- cycle;
\fill[blue!50] (4,1) -- (4,3/2) -- (13/3,4/3) -- (9/2,1) -- cycle;
\fill[red!50] (4,2) -- (4,3/2) -- (13/3,4/3) -- (9/2,3/2) -- cycle;
\fill[blue!50] (4,1) -- (9/2,1/2) -- (14/3,2/3) -- (9/2,1) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (19/3,1/3) -- (13/2,0) -- cycle;
\fill[red!50] (8,0) -- (15/2,0) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (22/3,1/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (13/2,1) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[red!50] (6,2) -- (6,3/2) -- (19/3,4/3) -- (13/2,3/2) -- cycle;
\fill[blue!50] (7,1) -- (7,1/2) -- (20/3,2/3) -- (13/2,1) -- cycle;
\fill[red!50] (4,2) -- (4,5/2) -- (13/3,7/3) -- (9/2,2) -- cycle;
\fill[blue!50] (5,2) -- (9/2,2) -- (13/3,7/3) -- (9/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (4,5/2) -- (13/3,7/3) -- (9/2,5/2) -- cycle;
\fill[blue!50] (5,2) -- (5,5/2) -- (16/3,7/3) -- (11/2,2) -- cycle;
\fill[red!50] (6,2) -- (11/2,2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (5,5/2) -- (16/3,7/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (4,7/2) -- (13/3,10/3) -- (9/2,3) -- cycle;
\fill[red!50] (5,3) -- (9/2,3) -- (13/3,10/3) -- (9/2,7/2) -- cycle;
\fill[blue!50] (5,2) -- (5,5/2) -- (14/3,8/3) -- (9/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (9/2,5/2) -- (14/3,8/3) -- (9/2,3) -- cycle;
\fill[red!50] (5,3) -- (5,5/2) -- (14/3,8/3) -- (9/2,3) -- cycle;
\fill[blue!50] (6,0) -- (6,1/2) -- (17/3,2/3) -- (11/2,1/2) -- cycle;
\fill[red!50] (4,2) -- (9/2,3/2) -- (14/3,5/3) -- (9/2,2) -- cycle;
\fill[blue!50] (5,2) -- (5,3/2) -- (14/3,5/3) -- (9/2,2) -- cycle;
\fill[blue!50] (5,2) -- (11/2,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[red!50] (6,2) -- (6,3/2) -- (17/3,5/3) -- (11/2,2) -- cycle;
\fill[blue!50] (5,2) -- (5,3/2) -- (16/3,4/3) -- (11/2,3/2) -- cycle;
\fill[blue!50] (0,4) -- (0,9/2) -- (1/3,13/3) -- (1/2,4) -- cycle;
\fill[red!50] (1,4) -- (1/2,4) -- (1/3,13/3) -- (1/2,9/2) -- cycle;
\fill[red!50] (1,4) -- (1,9/2) -- (4/3,13/3) -- (3/2,4) -- cycle;
\fill[blue!50] (2,4) -- (3/2,4) -- (4/3,13/3) -- (3/2,9/2) -- cycle;
\fill[red!50] (0,6) -- (0,11/2) -- (1/3,16/3) -- (1/2,11/2) -- cycle;
\fill[red!50] (1,4) -- (1,9/2) -- (2/3,14/3) -- (1/2,9/2) -- cycle;
\fill[blue!50] (2,4) -- (2,9/2) -- (7/3,13/3) -- (5/2,4) -- cycle;
\fill[blue!50] (3,4) -- (5/2,4) -- (7/3,13/3) -- (5/2,9/2) -- cycle;
\fill[red!50] (2,5) -- (2,9/2) -- (7/3,13/3) -- (5/2,9/2) -- cycle;
\fill[blue!50] (3,4) -- (3,9/2) -- (10/3,13/3) -- (7/2,4) -- cycle;
\fill[blue!50] (3,5) -- (3,9/2) -- (10/3,13/3) -- (7/2,9/2) -- cycle;
\fill[red!50] (2,5) -- (2,11/2) -- (7/3,16/3) -- (5/2,5) -- cycle;
\fill[blue!50] (3,5) -- (5/2,5) -- (7/3,16/3) -- (5/2,11/2) -- cycle;
\fill[blue!50] (2,6) -- (2,11/2) -- (7/3,16/3) -- (5/2,11/2) -- cycle;
\fill[blue!50] (3,4) -- (3,9/2) -- (8/3,14/3) -- (5/2,9/2) -- cycle;
\fill[red!50] (2,5) -- (5/2,9/2) -- (8/3,14/3) -- (5/2,5) -- cycle;
\fill[blue!50] (3,5) -- (3,9/2) -- (8/3,14/3) -- (5/2,5) -- cycle;
\fill[red!50] (0,6) -- (0,13/2) -- (1/3,19/3) -- (1/2,6) -- cycle;
\fill[blue!50] (2,6) -- (3/2,6) -- (4/3,19/3) -- (3/2,13/2) -- cycle;
\fill[red!50] (1,7) -- (1,13/2) -- (4/3,19/3) -- (3/2,13/2) -- cycle;
\fill[red!50] (1,7) -- (1/2,7) -- (1/3,22/3) -- (1/2,15/2) -- cycle;
\fill[blue!50] (0,8) -- (0,15/2) -- (1/3,22/3) -- (1/2,15/2) -- cycle;
\fill[red!50] (1,7) -- (1,13/2) -- (2/3,20/3) -- (1/2,7) -- cycle;
\fill[blue!50] (2,4) -- (2,9/2) -- (5/3,14/3) -- (3/2,9/2) -- cycle;
\fill[red!50] (2,5) -- (2,9/2) -- (5/3,14/3) -- (3/2,5) -- cycle;
\fill[red!50] (0,6) -- (1/2,11/2) -- (2/3,17/3) -- (1/2,6) -- cycle;
\fill[red!50] (2,5) -- (2,11/2) -- (5/3,17/3) -- (3/2,11/2) -- cycle;
\fill[blue!50] (2,6) -- (2,11/2) -- (5/3,17/3) -- (3/2,6) -- cycle;
\fill[red!50] (2,5) -- (3/2,5) -- (4/3,16/3) -- (3/2,11/2) -- cycle;
\fill[red!50] (4,0) -- (4,1/2) -- (11/3,2/3) -- (7/2,1/2) -- cycle;
\fill[red!50] (3,1) -- (7/2,1/2) -- (11/3,2/3) -- (7/2,1) -- cycle;
\fill[blue!50] (4,1) -- (4,1/2) -- (11/3,2/3) -- (7/2,1) -- cycle;
\fill[red!50] (3,1) -- (3,3/2) -- (8/3,5/3) -- (5/2,3/2) -- cycle;
\fill[red!50] (3,2) -- (3,3/2) -- (8/3,5/3) -- (5/2,2) -- cycle;
\fill[blue!50] (4,1) -- (4,3/2) -- (11/3,5/3) -- (7/2,3/2) -- cycle;
\fill[red!50] (3,2) -- (7/2,3/2) -- (11/3,5/3) -- (7/2,2) -- cycle;
\fill[red!50] (4,2) -- (4,3/2) -- (11/3,5/3) -- (7/2,2) -- cycle;
\fill[red!50] (3,1) -- (3,3/2) -- (10/3,4/3) -- (7/2,1) -- cycle;
\fill[blue!50] (4,1) -- (7/2,1) -- (10/3,4/3) -- (7/2,3/2) -- cycle;
\fill[red!50] (3,2) -- (3,3/2) -- (10/3,4/3) -- (7/2,3/2) -- cycle;
\fill[blue!50] (1,3) -- (3/2,5/2) -- (5/3,8/3) -- (3/2,3) -- cycle;
\fill[blue!50] (2,3) -- (2,5/2) -- (5/3,8/3) -- (3/2,3) -- cycle;
\fill[blue!50] (1,3) -- (1,7/2) -- (2/3,11/3) -- (1/2,7/2) -- cycle;
\fill[blue!50] (0,4) -- (1/2,7/2) -- (2/3,11/3) -- (1/2,4) -- cycle;
\fill[red!50] (1,4) -- (1,7/2) -- (2/3,11/3) -- (1/2,4) -- cycle;
\fill[blue!50] (2,3) -- (2,7/2) -- (5/3,11/3) -- (3/2,7/2) -- cycle;
\fill[red!50] (1,4) -- (3/2,7/2) -- (5/3,11/3) -- (3/2,4) -- cycle;
\fill[blue!50] (2,4) -- (2,7/2) -- (5/3,11/3) -- (3/2,4) -- cycle;
\fill[blue!50] (1,3) -- (1,7/2) -- (4/3,10/3) -- (3/2,3) -- cycle;
\fill[blue!50] (2,3) -- (3/2,3) -- (4/3,10/3) -- (3/2,7/2) -- cycle;
\fill[red!50] (1,4) -- (1,7/2) -- (4/3,10/3) -- (3/2,7/2) -- cycle;
\fill[red!50] (4,2) -- (4,5/2) -- (11/3,8/3) -- (7/2,5/2) -- cycle;
\fill[red!50] (4,3) -- (4,5/2) -- (11/3,8/3) -- (7/2,3) -- cycle;
\fill[blue!50] (2,4) -- (5/2,7/2) -- (8/3,11/3) -- (5/2,4) -- cycle;
\fill[blue!50] (3,4) -- (3,7/2) -- (8/3,11/3) -- (5/2,4) -- cycle;
\fill[red!50] (4,3) -- (4,7/2) -- (11/3,11/3) -- (7/2,7/2) -- cycle;
\fill[blue!50] (3,4) -- (7/2,7/2) -- (11/3,11/3) -- (7/2,4) -- cycle;
\fill[red!50] (4,3) -- (7/2,3) -- (10/3,10/3) -- (7/2,7/2) -- cycle;
\fill[blue!50] (3,4) -- (3,7/2) -- (10/3,10/3) -- (7/2,7/2) -- cycle;
\fill[red!50] (3,2) -- (5/2,2) -- (7/3,7/3) -- (5/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (2,5/2) -- (7/3,7/3) -- (5/2,5/2) -- cycle;
\fill[red!50] (3,2) -- (3,5/2) -- (10/3,7/3) -- (7/2,2) -- cycle;
\fill[red!50] (4,2) -- (7/2,2) -- (10/3,7/3) -- (7/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (2,7/2) -- (7/3,10/3) -- (5/2,3) -- cycle;
\fill[blue!50] (2,4) -- (2,7/2) -- (7/3,10/3) -- (5/2,7/2) -- cycle;
\fill[red!50] (3,2) -- (3,5/2) -- (8/3,8/3) -- (5/2,5/2) -- cycle;
\fill[blue!50] (2,3) -- (5/2,5/2) -- (8/3,8/3) -- (5/2,3) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (25/3,1/3) -- (17/2,0) -- cycle;
\fill[red!50] (9,0) -- (17/2,0) -- (25/3,1/3) -- (17/2,1/2) -- cycle;
\fill[red!50] (9,0) -- (9,1/2) -- (28/3,1/3) -- (19/2,0) -- cycle;
\fill[blue!50] (9,1) -- (9,1/2) -- (28/3,1/3) -- (19/2,1/2) -- cycle;
\fill[blue!50] (9,1) -- (17/2,1) -- (25/3,4/3) -- (17/2,3/2) -- cycle;
\fill[blue!50] (8,2) -- (8,3/2) -- (25/3,4/3) -- (17/2,3/2) -- cycle;
\fill[red!50] (9,0) -- (9,1/2) -- (26/3,2/3) -- (17/2,1/2) -- cycle;
\fill[blue!50] (9,1) -- (9,1/2) -- (26/3,2/3) -- (17/2,1) -- cycle;
\fill[blue!50] (11,0) -- (21/2,0) -- (31/3,1/3) -- (21/2,1/2) -- cycle;
\fill[blue!50] (11,0) -- (11,1/2) -- (34/3,1/3) -- (23/2,0) -- cycle;
\fill[blue!50] (12,0) -- (23/2,0) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[blue!50] (11,1) -- (11,1/2) -- (34/3,1/3) -- (23/2,1/2) -- cycle;
\fill[blue!50] (11,1) -- (21/2,1) -- (31/3,4/3) -- (21/2,3/2) -- cycle;
\fill[blue!50] (11,0) -- (11,1/2) -- (32/3,2/3) -- (21/2,1/2) -- cycle;
\fill[blue!50] (11,1) -- (11,1/2) -- (32/3,2/3) -- (21/2,1) -- cycle;
\fill[blue!50] (8,2) -- (8,5/2) -- (25/3,7/3) -- (17/2,2) -- cycle;
\fill[blue!50] (9,2) -- (17/2,2) -- (25/3,7/3) -- (17/2,5/2) -- cycle;
\fill[blue!50] (9,2) -- (9,5/2) -- (28/3,7/3) -- (19/2,2) -- cycle;
\fill[red!50] (9,3) -- (9,5/2) -- (28/3,7/3) -- (19/2,5/2) -- cycle;
\fill[red!50] (9,3) -- (17/2,3) -- (25/3,10/3) -- (17/2,7/2) -- cycle;
\fill[red!50] (8,4) -- (8,7/2) -- (25/3,10/3) -- (17/2,7/2) -- cycle;
\fill[blue!50] (9,2) -- (9,5/2) -- (26/3,8/3) -- (17/2,5/2) -- cycle;
\fill[red!50] (9,3) -- (9,5/2) -- (26/3,8/3) -- (17/2,3) -- cycle;
\fill[blue!50] (9,1) -- (19/2,1/2) -- (29/3,2/3) -- (19/2,1) -- cycle;
\fill[blue!50] (9,1) -- (9,3/2) -- (26/3,5/3) -- (17/2,3/2) -- cycle;
\fill[blue!50] (8,2) -- (17/2,3/2) -- (26/3,5/3) -- (17/2,2) -- cycle;
\fill[blue!50] (9,2) -- (9,3/2) -- (26/3,5/3) -- (17/2,2) -- cycle;
\fill[blue!50] (9,2) -- (19/2,3/2) -- (29/3,5/3) -- (19/2,2) -- cycle;
\fill[blue!50] (9,1) -- (9,3/2) -- (28/3,4/3) -- (19/2,1) -- cycle;
\fill[blue!50] (9,2) -- (9,3/2) -- (28/3,4/3) -- (19/2,3/2) -- cycle;
\fill[blue!50] (12,0) -- (12,1/2) -- (37/3,1/3) -- (25/2,0) -- cycle;
\fill[blue!50] (13,0) -- (25/2,0) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (12,1) -- (12,1/2) -- (37/3,1/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (13,0) -- (13,1/2) -- (40/3,1/3) -- (27/2,0) -- cycle;
\fill[blue!50] (12,1) -- (12,3/2) -- (37/3,4/3) -- (25/2,1) -- cycle;
\fill[blue!50] (13,0) -- (13,1/2) -- (38/3,2/3) -- (25/2,1/2) -- cycle;
\fill[blue!50] (12,1) -- (25/2,1/2) -- (38/3,2/3) -- (25/2,1) -- cycle;
\fill[red!50] (15,0) -- (29/2,0) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (14,1/2) -- (43/3,1/3) -- (29/2,1/2) -- cycle;
\fill[red!50] (15,0) -- (15,1/2) -- (46/3,1/3) -- (31/2,0) -- cycle;
\fill[red!50] (16,0) -- (31/2,0) -- (46/3,1/3) -- (31/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (14,3/2) -- (43/3,4/3) -- (29/2,1) -- cycle;
\fill[blue!50] (14,2) -- (14,3/2) -- (43/3,4/3) -- (29/2,3/2) -- cycle;
\fill[red!50] (15,0) -- (15,1/2) -- (44/3,2/3) -- (29/2,1/2) -- cycle;
\fill[blue!50] (14,1) -- (29/2,1/2) -- (44/3,2/3) -- (29/2,1) -- cycle;
\fill[blue!50] (13,2) -- (25/2,2) -- (37/3,7/3) -- (25/2,5/2) -- cycle;
\fill[red!50] (12,3) -- (12,5/2) -- (37/3,7/3) -- (25/2,5/2) -- cycle;
\fill[blue!50] (13,2) -- (13,5/2) -- (40/3,7/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,2) -- (27/2,2) -- (40/3,7/3) -- (27/2,5/2) -- cycle;
\fill[red!50] (12,3) -- (12,7/2) -- (37/3,10/3) -- (25/2,3) -- cycle;
\fill[red!50] (12,4) -- (12,7/2) -- (37/3,10/3) -- (25/2,7/2) -- cycle;
\fill[blue!50] (13,2) -- (13,5/2) -- (38/3,8/3) -- (25/2,5/2) -- cycle;
\fill[red!50] (12,3) -- (25/2,5/2) -- (38/3,8/3) -- (25/2,3) -- cycle;
\fill[blue!50] (14,1) -- (14,1/2) -- (41/3,2/3) -- (27/2,1) -- cycle;
\fill[blue!50] (13,2) -- (13,3/2) -- (38/3,5/3) -- (25/2,2) -- cycle;
\fill[blue!50] (14,1) -- (14,3/2) -- (41/3,5/3) -- (27/2,3/2) -- cycle;
\fill[blue!50] (13,2) -- (27/2,3/2) -- (41/3,5/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,2) -- (14,3/2) -- (41/3,5/3) -- (27/2,2) -- cycle;
\fill[blue!50] (14,1) -- (27/2,1) -- (40/3,4/3) -- (27/2,3/2) -- cycle;
\fill[blue!50] (13,2) -- (13,3/2) -- (40/3,4/3) -- (27/2,3/2) -- cycle;
\fill[red!50] (8,4) -- (8,9/2) -- (25/3,13/3) -- (17/2,4) -- cycle;
\fill[blue!50] (8,5) -- (8,9/2) -- (25/3,13/3) -- (17/2,9/2) -- cycle;
\fill[blue!50] (10,4) -- (19/2,4) -- (28/3,13/3) -- (19/2,9/2) -- cycle;
\fill[blue!50] (8,5) -- (8,11/2) -- (25/3,16/3) -- (17/2,5) -- cycle;
\fill[red!50] (8,6) -- (8,11/2) -- (25/3,16/3) -- (17/2,11/2) -- cycle;
\fill[blue!50] (8,5) -- (17/2,9/2) -- (26/3,14/3) -- (17/2,5) -- cycle;
\fill[blue!50] (10,4) -- (10,9/2) -- (31/3,13/3) -- (21/2,4) -- cycle;
\fill[red!50] (12,4) -- (23/2,4) -- (34/3,13/3) -- (23/2,9/2) -- cycle;
\fill[blue!50] (11,5) -- (11,9/2) -- (34/3,13/3) -- (23/2,9/2) -- cycle;
\fill[blue!50] (11,5) -- (21/2,5) -- (31/3,16/3) -- (21/2,11/2) -- cycle;
\fill[red!50] (10,6) -- (10,11/2) -- (31/3,16/3) -- (21/2,11/2) -- cycle;
\fill[blue!50] (11,5) -- (11,9/2) -- (32/3,14/3) -- (21/2,5) -- cycle;
\fill[red!50] (8,6) -- (8,13/2) -- (25/3,19/3) -- (17/2,6) -- cycle;
\fill[blue!50] (9,6) -- (17/2,6) -- (25/3,19/3) -- (17/2,13/2) -- cycle;
\fill[red!50] (8,7) -- (8,13/2) -- (25/3,19/3) -- (17/2,13/2) -- cycle;
\fill[blue!50] (9,6) -- (9,13/2) -- (28/3,19/3) -- (19/2,6) -- cycle;
\fill[red!50] (10,6) -- (19/2,6) -- (28/3,19/3) -- (19/2,13/2) -- cycle;
\fill[red!50] (9,7) -- (9,13/2) -- (28/3,19/3) -- (19/2,13/2) -- cycle;
\fill[red!50] (8,7) -- (8,15/2) -- (25/3,22/3) -- (17/2,7) -- cycle;
\fill[red!50] (9,7) -- (17/2,7) -- (25/3,22/3) -- (17/2,15/2) -- cycle;
\fill[blue!50] (9,6) -- (9,13/2) -- (26/3,20/3) -- (17/2,13/2) -- cycle;
\fill[red!50] (8,7) -- (17/2,13/2) -- (26/3,20/3) -- (17/2,7) -- cycle;
\fill[red!50] (9,7) -- (9,13/2) -- (26/3,20/3) -- (17/2,7) -- cycle;
\fill[blue!50] (10,4) -- (10,9/2) -- (29/3,14/3) -- (19/2,9/2) -- cycle;
\fill[red!50] (8,6) -- (17/2,11/2) -- (26/3,17/3) -- (17/2,6) -- cycle;
\fill[blue!50] (9,6) -- (9,11/2) -- (26/3,17/3) -- (17/2,6) -- cycle;
\fill[blue!50] (9,6) -- (19/2,11/2) -- (29/3,17/3) -- (19/2,6) -- cycle;
\fill[red!50] (10,6) -- (10,11/2) -- (29/3,17/3) -- (19/2,6) -- cycle;
\fill[blue!50] (9,6) -- (9,11/2) -- (28/3,16/3) -- (19/2,11/2) -- cycle;
\fill[blue!50] (12,0) -- (12,1/2) -- (35/3,2/3) -- (23/2,1/2) -- cycle;
\fill[blue!50] (11,1) -- (23/2,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[blue!50] (12,1) -- (12,1/2) -- (35/3,2/3) -- (23/2,1) -- cycle;
\fill[blue!50] (11,1) -- (11,3/2) -- (32/3,5/3) -- (21/2,3/2) -- cycle;
\fill[blue!50] (12,1) -- (12,3/2) -- (35/3,5/3) -- (23/2,3/2) -- cycle;
\fill[blue!50] (11,1) -- (11,3/2) -- (34/3,4/3) -- (23/2,1) -- cycle;
\fill[blue!50] (12,1) -- (23/2,1) -- (34/3,4/3) -- (23/2,3/2) -- cycle;
\fill[red!50] (9,3) -- (19/2,5/2) -- (29/3,8/3) -- (19/2,3) -- cycle;
\fill[blue!50] (10,3) -- (10,5/2) -- (29/3,8/3) -- (19/2,3) -- cycle;
\fill[red!50] (9,3) -- (9,7/2) -- (26/3,11/3) -- (17/2,7/2) -- cycle;
\fill[red!50] (8,4) -- (17/2,7/2) -- (26/3,11/3) -- (17/2,4) -- cycle;
\fill[blue!50] (10,3) -- (10,7/2) -- (29/3,11/3) -- (19/2,7/2) -- cycle;
\fill[blue!50] (10,4) -- (10,7/2) -- (29/3,11/3) -- (19/2,4) -- cycle;
\fill[red!50] (9,3) -- (9,7/2) -- (28/3,10/3) -- (19/2,3) -- cycle;
\fill[blue!50] (10,3) -- (19/2,3) -- (28/3,10/3) -- (19/2,7/2) -- cycle;
\fill[blue!50] (11,3) -- (23/2,5/2) -- (35/3,8/3) -- (23/2,3) -- cycle;
\fill[red!50] (12,3) -- (12,5/2) -- (35/3,8/3) -- (23/2,3) -- cycle;
\fill[blue!50] (11,3) -- (11,7/2) -- (32/3,11/3) -- (21/2,7/2) -- cycle;
\fill[blue!50] (10,4) -- (21/2,7/2) -- (32/3,11/3) -- (21/2,4) -- cycle;
\fill[red!50] (12,3) -- (12,7/2) -- (35/3,11/3) -- (23/2,7/2) -- cycle;
\fill[red!50] (12,4) -- (12,7/2) -- (35/3,11/3) -- (23/2,4) -- cycle;
\fill[blue!50] (11,3) -- (11,7/2) -- (34/3,10/3) -- (23/2,3) -- cycle;
\fill[red!50] (12,3) -- (23/2,3) -- (34/3,10/3) -- (23/2,7/2) -- cycle;
\fill[blue!50] (10,3) -- (10,5/2) -- (31/3,7/3) -- (21/2,5/2) -- cycle;
\fill[blue!50] (11,3) -- (11,5/2) -- (34/3,7/3) -- (23/2,5/2) -- cycle;
\fill[blue!50] (10,3) -- (10,7/2) -- (31/3,10/3) -- (21/2,3) -- cycle;
\fill[blue!50] (11,3) -- (21/2,3) -- (31/3,10/3) -- (21/2,7/2) -- cycle;
\fill[blue!50] (10,4) -- (10,7/2) -- (31/3,10/3) -- (21/2,7/2) -- cycle;
\fill[blue!50] (10,3) -- (21/2,5/2) -- (32/3,8/3) -- (21/2,3) -- cycle;
\fill[blue!50] (11,3) -- (11,5/2) -- (32/3,8/3) -- (21/2,3) -- cycle;
\fill[blue!50] (0,8) -- (0,17/2) -- (1/3,25/3) -- (1/2,8) -- cycle;
\fill[blue!50] (0,9) -- (0,17/2) -- (1/3,25/3) -- (1/2,17/2) -- cycle;
\fill[red!50] (2,8) -- (3/2,8) -- (4/3,25/3) -- (3/2,17/2) -- cycle;
\fill[red!50] (1,9) -- (1,17/2) -- (4/3,25/3) -- (3/2,17/2) -- cycle;
\fill[blue!50] (0,9) -- (0,19/2) -- (1/3,28/3) -- (1/2,9) -- cycle;
\fill[red!50] (1,9) -- (1/2,9) -- (1/3,28/3) -- (1/2,19/2) -- cycle;
\fill[blue!50] (0,9) -- (1/2,17/2) -- (2/3,26/3) -- (1/2,9) -- cycle;
\fill[red!50] (1,9) -- (1,17/2) -- (2/3,26/3) -- (1/2,9) -- cycle;
\fill[red!50] (2,8) -- (2,17/2) -- (7/3,25/3) -- (5/2,8) -- cycle;
\fill[red!50] (2,9) -- (2,17/2) -- (7/3,25/3) -- (5/2,17/2) -- cycle;
\fill[blue!50] (4,8) -- (7/2,8) -- (10/3,25/3) -- (7/2,17/2) -- cycle;
\fill[blue!50] (3,9) -- (3,17/2) -- (10/3,25/3) -- (7/2,17/2) -- cycle;
\fill[red!50] (2,9) -- (2,19/2) -- (7/3,28/3) -- (5/2,9) -- cycle;
\fill[blue!50] (3,9) -- (5/2,9) -- (7/3,28/3) -- (5/2,19/2) -- cycle;
\fill[red!50] (2,9) -- (5/2,17/2) -- (8/3,26/3) -- (5/2,9) -- cycle;
\fill[blue!50] (3,9) -- (3,17/2) -- (8/3,26/3) -- (5/2,9) -- cycle;
\fill[red!50] (0,11) -- (0,21/2) -- (1/3,31/3) -- (1/2,21/2) -- cycle;
\fill[red!50] (1,11) -- (1,21/2) -- (4/3,31/3) -- (3/2,21/2) -- cycle;
\fill[red!50] (0,11) -- (0,23/2) -- (1/3,34/3) -- (1/2,11) -- cycle;
\fill[red!50] (1,11) -- (1/2,11) -- (1/3,34/3) -- (1/2,23/2) -- cycle;
\fill[red!50] (0,12) -- (0,23/2) -- (1/3,34/3) -- (1/2,23/2) -- cycle;
\fill[red!50] (0,11) -- (1/2,21/2) -- (2/3,32/3) -- (1/2,11) -- cycle;
\fill[red!50] (1,11) -- (1,21/2) -- (2/3,32/3) -- (1/2,11) -- cycle;
\fill[red!50] (2,8) -- (2,17/2) -- (5/3,26/3) -- (3/2,17/2) -- cycle;
\fill[red!50] (1,9) -- (3/2,17/2) -- (5/3,26/3) -- (3/2,9) -- cycle;
\fill[red!50] (2,9) -- (2,17/2) -- (5/3,26/3) -- (3/2,9) -- cycle;
\fill[red!50] (1,9) -- (1,19/2) -- (2/3,29/3) -- (1/2,19/2) -- cycle;
\fill[red!50] (2,9) -- (2,19/2) -- (5/3,29/3) -- (3/2,19/2) -- cycle;
\fill[red!50] (1,9) -- (1,19/2) -- (4/3,28/3) -- (3/2,9) -- cycle;
\fill[red!50] (2,9) -- (3/2,9) -- (4/3,28/3) -- (3/2,19/2) -- cycle;
\fill[blue!50] (4,8) -- (4,17/2) -- (13/3,25/3) -- (9/2,8) -- cycle;
\fill[red!50] (5,8) -- (9/2,8) -- (13/3,25/3) -- (9/2,17/2) -- cycle;
\fill[red!50] (5,8) -- (5,17/2) -- (16/3,25/3) -- (11/2,8) -- cycle;
\fill[blue!50] (6,8) -- (11/2,8) -- (16/3,25/3) -- (11/2,17/2) -- cycle;
\fill[red!50] (4,10) -- (4,19/2) -- (13/3,28/3) -- (9/2,19/2) -- cycle;
\fill[red!50] (5,8) -- (5,17/2) -- (14/3,26/3) -- (9/2,17/2) -- cycle;
\fill[blue!50] (6,8) -- (6,17/2) -- (19/3,25/3) -- (13/2,8) -- cycle;
\fill[blue!50] (7,8) -- (13/2,8) -- (19/3,25/3) -- (13/2,17/2) -- cycle;
\fill[red!50] (6,9) -- (6,17/2) -- (19/3,25/3) -- (13/2,17/2) -- cycle;
\fill[blue!50] (7,8) -- (7,17/2) -- (22/3,25/3) -- (15/2,8) -- cycle;
\fill[blue!50] (7,9) -- (7,17/2) -- (22/3,25/3) -- (15/2,17/2) -- cycle;
\fill[red!50] (6,9) -- (6,19/2) -- (19/3,28/3) -- (13/2,9) -- cycle;
\fill[blue!50] (7,9) -- (13/2,9) -- (19/3,28/3) -- (13/2,19/2) -- cycle;
\fill[blue!50] (6,10) -- (6,19/2) -- (19/3,28/3) -- (13/2,19/2) -- cycle;
\fill[blue!50] (7,8) -- (7,17/2) -- (20/3,26/3) -- (13/2,17/2) -- cycle;
\fill[red!50] (6,9) -- (13/2,17/2) -- (20/3,26/3) -- (13/2,9) -- cycle;
\fill[blue!50] (7,9) -- (7,17/2) -- (20/3,26/3) -- (13/2,9) -- cycle;
\fill[red!50] (4,10) -- (4,21/2) -- (13/3,31/3) -- (9/2,10) -- cycle;
\fill[blue!50] (6,10) -- (11/2,10) -- (16/3,31/3) -- (11/2,21/2) -- cycle;
\fill[red!50] (5,11) -- (5,21/2) -- (16/3,31/3) -- (11/2,21/2) -- cycle;
\fill[red!50] (5,11) -- (9/2,11) -- (13/3,34/3) -- (9/2,23/2) -- cycle;
\fill[blue!50] (4,12) -- (4,23/2) -- (13/3,34/3) -- (9/2,23/2) -- cycle;
\fill[red!50] (5,11) -- (5,21/2) -- (14/3,32/3) -- (9/2,11) -- cycle;
\fill[blue!50] (6,8) -- (6,17/2) -- (17/3,26/3) -- (11/2,17/2) -- cycle;
\fill[red!50] (6,9) -- (6,17/2) -- (17/3,26/3) -- (11/2,9) -- cycle;
\fill[red!50] (4,10) -- (9/2,19/2) -- (14/3,29/3) -- (9/2,10) -- cycle;
\fill[red!50] (6,9) -- (6,19/2) -- (17/3,29/3) -- (11/2,19/2) -- cycle;
\fill[blue!50] (6,10) -- (6,19/2) -- (17/3,29/3) -- (11/2,10) -- cycle;
\fill[red!50] (6,9) -- (11/2,9) -- (16/3,28/3) -- (11/2,19/2) -- cycle;
\fill[red!50] (0,12) -- (0,25/2) -- (1/3,37/3) -- (1/2,12) -- cycle;
\fill[red!50] (1,12) -- (1/2,12) -- (1/3,37/3) -- (1/2,25/2) -- cycle;
\fill[red!50] (0,13) -- (0,25/2) -- (1/3,37/3) -- (1/2,25/2) -- cycle;
\fill[red!50] (1,12) -- (1,25/2) -- (4/3,37/3) -- (3/2,12) -- cycle;
\fill[red!50] (0,13) -- (0,27/2) -- (1/3,40/3) -- (1/2,13) -- cycle;
\fill[red!50] (1,12) -- (1,25/2) -- (2/3,38/3) -- (1/2,25/2) -- cycle;
\fill[red!50] (0,13) -- (1/2,25/2) -- (2/3,38/3) -- (1/2,13) -- cycle;
\fill[blue!50] (3,12) -- (5/2,12) -- (7/3,37/3) -- (5/2,25/2) -- cycle;
\fill[red!50] (2,13) -- (2,25/2) -- (7/3,37/3) -- (5/2,25/2) -- cycle;
\fill[blue!50] (3,12) -- (3,25/2) -- (10/3,37/3) -- (7/2,12) -- cycle;
\fill[blue!50] (4,12) -- (7/2,12) -- (10/3,37/3) -- (7/2,25/2) -- cycle;
\fill[red!50] (2,13) -- (2,27/2) -- (7/3,40/3) -- (5/2,13) -- cycle;
\fill[red!50] (2,14) -- (2,27/2) -- (7/3,40/3) -- (5/2,27/2) -- cycle;
\fill[blue!50] (3,12) -- (3,25/2) -- (8/3,38/3) -- (5/2,25/2) -- cycle;
\fill[red!50] (2,13) -- (5/2,25/2) -- (8/3,38/3) -- (5/2,13) -- cycle;
\fill[red!50] (1,14) -- (1/2,14) -- (1/3,43/3) -- (1/2,29/2) -- cycle;
\fill[blue!50] (0,15) -- (0,29/2) -- (1/3,43/3) -- (1/2,29/2) -- cycle;
\fill[red!50] (1,14) -- (1,29/2) -- (4/3,43/3) -- (3/2,14) -- cycle;
\fill[red!50] (2,14) -- (3/2,14) -- (4/3,43/3) -- (3/2,29/2) -- cycle;
\fill[blue!50] (0,15) -- (0,31/2) -- (1/3,46/3) -- (1/2,15) -- cycle;
\fill[blue!50] (0,16) -- (0,31/2) -- (1/3,46/3) -- (1/2,31/2) -- cycle;
\fill[red!50] (1,14) -- (1,29/2) -- (2/3,44/3) -- (1/2,29/2) -- cycle;
\fill[blue!50] (0,15) -- (1/2,29/2) -- (2/3,44/3) -- (1/2,15) -- cycle;
\fill[red!50] (2,13) -- (2,25/2) -- (5/3,38/3) -- (3/2,13) -- cycle;
\fill[red!50] (1,14) -- (1,27/2) -- (2/3,41/3) -- (1/2,14) -- cycle;
\fill[red!50] (2,13) -- (2,27/2) -- (5/3,41/3) -- (3/2,27/2) -- cycle;
\fill[red!50] (1,14) -- (3/2,27/2) -- (5/3,41/3) -- (3/2,14) -- cycle;
\fill[red!50] (2,14) -- (2,27/2) -- (5/3,41/3) -- (3/2,14) -- cycle;
\fill[red!50] (2,13) -- (3/2,13) -- (4/3,40/3) -- (3/2,27/2) -- cycle;
\fill[red!50] (1,14) -- (1,27/2) -- (4/3,40/3) -- (3/2,27/2) -- cycle;
\fill[blue!50] (4,8) -- (4,17/2) -- (11/3,26/3) -- (7/2,17/2) -- cycle;
\fill[blue!50] (3,9) -- (7/2,17/2) -- (11/3,26/3) -- (7/2,9) -- cycle;
\fill[blue!50] (3,9) -- (3,19/2) -- (8/3,29/3) -- (5/2,19/2) -- cycle;
\fill[red!50] (3,10) -- (3,19/2) -- (8/3,29/3) -- (5/2,10) -- cycle;
\fill[red!50] (3,10) -- (7/2,19/2) -- (11/3,29/3) -- (7/2,10) -- cycle;
\fill[red!50] (4,10) -- (4,19/2) -- (11/3,29/3) -- (7/2,10) -- cycle;
\fill[blue!50] (3,9) -- (3,19/2) -- (10/3,28/3) -- (7/2,9) -- cycle;
\fill[red!50] (3,10) -- (3,19/2) -- (10/3,28/3) -- (7/2,19/2) -- cycle;
\fill[red!50] (1,11) -- (3/2,21/2) -- (5/3,32/3) -- (3/2,11) -- cycle;
\fill[red!50] (1,11) -- (1,23/2) -- (2/3,35/3) -- (1/2,23/2) -- cycle;
\fill[red!50] (0,12) -- (1/2,23/2) -- (2/3,35/3) -- (1/2,12) -- cycle;
\fill[red!50] (1,12) -- (1,23/2) -- (2/3,35/3) -- (1/2,12) -- cycle;
\fill[red!50] (1,12) -- (3/2,23/2) -- (5/3,35/3) -- (3/2,12) -- cycle;
\fill[red!50] (1,11) -- (1,23/2) -- (4/3,34/3) -- (3/2,11) -- cycle;
\fill[red!50] (1,12) -- (1,23/2) -- (4/3,34/3) -- (3/2,23/2) -- cycle;
\fill[red!50] (4,10) -- (4,21/2) -- (11/3,32/3) -- (7/2,21/2) -- cycle;
\fill[red!50] (3,11) -- (7/2,21/2) -- (11/3,32/3) -- (7/2,11) -- cycle;
\fill[red!50] (3,11) -- (3,23/2) -- (8/3,35/3) -- (5/2,23/2) -- cycle;
\fill[blue!50] (3,12) -- (3,23/2) -- (8/3,35/3) -- (5/2,12) -- cycle;
\fill[blue!50] (3,12) -- (7/2,23/2) -- (11/3,35/3) -- (7/2,12) -- cycle;
\fill[blue!50] (4,12) -- (4,23/2) -- (11/3,35/3) -- (7/2,12) -- cycle;
\fill[red!50] (3,11) -- (3,23/2) -- (10/3,34/3) -- (7/2,11) -- cycle;
\fill[blue!50] (3,12) -- (3,23/2) -- (10/3,34/3) -- (7/2,23/2) -- cycle;
\fill[red!50] (3,10) -- (5/2,10) -- (7/3,31/3) -- (5/2,21/2) -- cycle;
\fill[red!50] (3,10) -- (3,21/2) -- (10/3,31/3) -- (7/2,10) -- cycle;
\fill[red!50] (4,10) -- (7/2,10) -- (10/3,31/3) -- (7/2,21/2) -- cycle;
\fill[red!50] (3,11) -- (3,21/2) -- (10/3,31/3) -- (7/2,21/2) -- cycle;
\fill[red!50] (3,11) -- (5/2,11) -- (7/3,34/3) -- (5/2,23/2) -- cycle;
\fill[red!50] (3,10) -- (3,21/2) -- (8/3,32/3) -- (5/2,21/2) -- cycle;
\fill[red!50] (3,11) -- (3,21/2) -- (8/3,32/3) -- (5/2,11) -- cycle;
\fill[red!50] (8,0) -- (8,1/2) -- (23/3,2/3) -- (15/2,1/2) -- cycle;
\fill[blue!50] (7,1) -- (15/2,1/2) -- (23/3,2/3) -- (15/2,1) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (20/3,5/3) -- (13/2,3/2) -- cycle;
\fill[red!50] (6,2) -- (13/2,3/2) -- (20/3,5/3) -- (13/2,2) -- cycle;
\fill[blue!50] (8,2) -- (8,3/2) -- (23/3,5/3) -- (15/2,2) -- cycle;
\fill[blue!50] (7,1) -- (7,3/2) -- (22/3,4/3) -- (15/2,1) -- cycle;
\fill[red!50] (6,2) -- (6,5/2) -- (17/3,8/3) -- (11/2,5/2) -- cycle;
\fill[red!50] (5,3) -- (11/2,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[blue!50] (6,3) -- (6,5/2) -- (17/3,8/3) -- (11/2,3) -- cycle;
\fill[red!50] (5,3) -- (5,7/2) -- (14/3,11/3) -- (9/2,7/2) -- cycle;
\fill[red!50] (5,4) -- (5,7/2) -- (14/3,11/3) -- (9/2,4) -- cycle;
\fill[blue!50] (6,3) -- (6,7/2) -- (17/3,11/3) -- (11/2,7/2) -- cycle;
\fill[red!50] (5,4) -- (11/2,7/2) -- (17/3,11/3) -- (11/2,4) -- cycle;
\fill[red!50] (6,4) -- (6,7/2) -- (17/3,11/3) -- (11/2,4) -- cycle;
\fill[red!50] (5,3) -- (5,7/2) -- (16/3,10/3) -- (11/2,3) -- cycle;
\fill[blue!50] (6,3) -- (11/2,3) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[red!50] (5,4) -- (5,7/2) -- (16/3,10/3) -- (11/2,7/2) -- cycle;
\fill[blue!50] (8,2) -- (8,5/2) -- (23/3,8/3) -- (15/2,5/2) -- cycle;
\fill[red!50] (6,4) -- (13/2,7/2) -- (20/3,11/3) -- (13/2,4) -- cycle;
\fill[blue!50] (7,4) -- (7,7/2) -- (20/3,11/3) -- (13/2,4) -- cycle;
\fill[blue!50] (7,4) -- (15/2,7/2) -- (23/3,11/3) -- (15/2,4) -- cycle;
\fill[red!50] (8,4) -- (8,7/2) -- (23/3,11/3) -- (15/2,4) -- cycle;
\fill[blue!50] (7,4) -- (7,7/2) -- (22/3,10/3) -- (15/2,7/2) -- cycle;
\fill[red!50] (6,2) -- (6,5/2) -- (19/3,7/3) -- (13/2,2) -- cycle;
\fill[blue!50] (6,3) -- (6,5/2) -- (19/3,7/3) -- (13/2,5/2) -- cycle;
\fill[blue!50] (8,2) -- (15/2,2) -- (22/3,7/3) -- (15/2,5/2) -- cycle;
\fill[blue!50] (6,3) -- (6,7/2) -- (19/3,10/3) -- (13/2,3) -- cycle;
\fill[red!50] (6,4) -- (6,7/2) -- (19/3,10/3) -- (13/2,7/2) -- cycle;
\fill[blue!50] (6,3) -- (13/2,5/2) -- (20/3,8/3) -- (13/2,3) -- cycle;
\fill[blue!50] (3,5) -- (7/2,9/2) -- (11/3,14/3) -- (7/2,5) -- cycle;
\fill[blue!50] (4,5) -- (4,9/2) -- (11/3,14/3) -- (7/2,5) -- cycle;
\fill[blue!50] (3,5) -- (3,11/2) -- (8/3,17/3) -- (5/2,11/2) -- cycle;
\fill[blue!50] (2,6) -- (5/2,11/2) -- (8/3,17/3) -- (5/2,6) -- cycle;
\fill[red!50] (3,6) -- (3,11/2) -- (8/3,17/3) -- (5/2,6) -- cycle;
\fill[blue!50] (4,5) -- (4,11/2) -- (11/3,17/3) -- (7/2,11/2) -- cycle;
\fill[red!50] (3,6) -- (7/2,11/2) -- (11/3,17/3) -- (7/2,6) -- cycle;
\fill[blue!50] (4,6) -- (4,11/2) -- (11/3,17/3) -- (7/2,6) -- cycle;
\fill[blue!50] (3,5) -- (3,11/2) -- (10/3,16/3) -- (7/2,5) -- cycle;
\fill[blue!50] (4,5) -- (7/2,5) -- (10/3,16/3) -- (7/2,11/2) -- cycle;
\fill[red!50] (3,6) -- (3,11/2) -- (10/3,16/3) -- (7/2,11/2) -- cycle;
\fill[blue!50] (2,6) -- (2,13/2) -- (5/3,20/3) -- (3/2,13/2) -- cycle;
\fill[red!50] (1,7) -- (3/2,13/2) -- (5/3,20/3) -- (3/2,7) -- cycle;
\fill[red!50] (1,7) -- (1,15/2) -- (2/3,23/3) -- (1/2,15/2) -- cycle;
\fill[blue!50] (0,8) -- (1/2,15/2) -- (2/3,23/3) -- (1/2,8) -- cycle;
\fill[red!50] (2,8) -- (2,15/2) -- (5/3,23/3) -- (3/2,8) -- cycle;
\fill[red!50] (1,7) -- (1,15/2) -- (4/3,22/3) -- (3/2,7) -- cycle;
\fill[blue!50] (4,6) -- (4,13/2) -- (11/3,20/3) -- (7/2,13/2) -- cycle;
\fill[red!50] (4,7) -- (4,13/2) -- (11/3,20/3) -- (7/2,7) -- cycle;
\fill[red!50] (2,8) -- (5/2,15/2) -- (8/3,23/3) -- (5/2,8) -- cycle;
\fill[red!50] (4,7) -- (4,15/2) -- (11/3,23/3) -- (7/2,15/2) -- cycle;
\fill[blue!50] (4,8) -- (4,15/2) -- (11/3,23/3) -- (7/2,8) -- cycle;
\fill[red!50] (4,7) -- (7/2,7) -- (10/3,22/3) -- (7/2,15/2) -- cycle;
\fill[blue!50] (2,6) -- (2,13/2) -- (7/3,19/3) -- (5/2,6) -- cycle;
\fill[red!50] (3,6) -- (5/2,6) -- (7/3,19/3) -- (5/2,13/2) -- cycle;
\fill[red!50] (3,6) -- (3,13/2) -- (10/3,19/3) -- (7/2,6) -- cycle;
\fill[blue!50] (4,6) -- (7/2,6) -- (10/3,19/3) -- (7/2,13/2) -- cycle;
\fill[red!50] (2,8) -- (2,15/2) -- (7/3,22/3) -- (5/2,15/2) -- cycle;
\fill[red!50] (3,6) -- (3,13/2) -- (8/3,20/3) -- (5/2,13/2) -- cycle;
\fill[red!50] (8,4) -- (8,9/2) -- (23/3,14/3) -- (15/2,9/2) -- cycle;
\fill[red!50] (7,5) -- (15/2,9/2) -- (23/3,14/3) -- (15/2,5) -- cycle;
\fill[blue!50] (8,5) -- (8,9/2) -- (23/3,14/3) -- (15/2,5) -- cycle;
\fill[red!50] (7,5) -- (7,11/2) -- (20/3,17/3) -- (13/2,11/2) -- cycle;
\fill[red!50] (7,6) -- (7,11/2) -- (20/3,17/3) -- (13/2,6) -- cycle;
\fill[blue!50] (8,5) -- (8,11/2) -- (23/3,17/3) -- (15/2,11/2) -- cycle;
\fill[red!50] (7,6) -- (15/2,11/2) -- (23/3,17/3) -- (15/2,6) -- cycle;
\fill[red!50] (8,6) -- (8,11/2) -- (23/3,17/3) -- (15/2,6) -- cycle;
\fill[red!50] (7,5) -- (7,11/2) -- (22/3,16/3) -- (15/2,5) -- cycle;
\fill[blue!50] (8,5) -- (15/2,5) -- (22/3,16/3) -- (15/2,11/2) -- cycle;
\fill[red!50] (7,6) -- (7,11/2) -- (22/3,16/3) -- (15/2,11/2) -- cycle;
\fill[blue!50] (5,7) -- (11/2,13/2) -- (17/3,20/3) -- (11/2,7) -- cycle;
\fill[blue!50] (6,7) -- (6,13/2) -- (17/3,20/3) -- (11/2,7) -- cycle;
\fill[blue!50] (5,7) -- (5,15/2) -- (14/3,23/3) -- (9/2,15/2) -- cycle;
\fill[blue!50] (4,8) -- (9/2,15/2) -- (14/3,23/3) -- (9/2,8) -- cycle;
\fill[red!50] (5,8) -- (5,15/2) -- (14/3,23/3) -- (9/2,8) -- cycle;
\fill[blue!50] (6,7) -- (6,15/2) -- (17/3,23/3) -- (11/2,15/2) -- cycle;
\fill[red!50] (5,8) -- (11/2,15/2) -- (17/3,23/3) -- (11/2,8) -- cycle;
\fill[blue!50] (6,8) -- (6,15/2) -- (17/3,23/3) -- (11/2,8) -- cycle;
\fill[blue!50] (5,7) -- (5,15/2) -- (16/3,22/3) -- (11/2,7) -- cycle;
\fill[blue!50] (6,7) -- (11/2,7) -- (16/3,22/3) -- (11/2,15/2) -- cycle;
\fill[red!50] (5,8) -- (5,15/2) -- (16/3,22/3) -- (11/2,15/2) -- cycle;
\fill[red!50] (8,6) -- (8,13/2) -- (23/3,20/3) -- (15/2,13/2) -- cycle;
\fill[red!50] (8,7) -- (8,13/2) -- (23/3,20/3) -- (15/2,7) -- cycle;
\fill[blue!50] (6,8) -- (13/2,15/2) -- (20/3,23/3) -- (13/2,8) -- cycle;
\fill[blue!50] (7,8) -- (7,15/2) -- (20/3,23/3) -- (13/2,8) -- cycle;
\fill[red!50] (8,7) -- (8,15/2) -- (23/3,23/3) -- (15/2,15/2) -- cycle;
\fill[blue!50] (7,8) -- (15/2,15/2) -- (23/3,23/3) -- (15/2,8) -- cycle;
\fill[red!50] (8,7) -- (15/2,7) -- (22/3,22/3) -- (15/2,15/2) -- cycle;
\fill[blue!50] (7,8) -- (7,15/2) -- (22/3,22/3) -- (15/2,15/2) -- cycle;
\fill[red!50] (7,6) -- (13/2,6) -- (19/3,19/3) -- (13/2,13/2) -- cycle;
\fill[blue!50] (6,7) -- (6,13/2) -- (19/3,19/3) -- (13/2,13/2) -- cycle;
\fill[red!50] (7,6) -- (7,13/2) -- (22/3,19/3) -- (15/2,6) -- cycle;
\fill[red!50] (8,6) -- (15/2,6) -- (22/3,19/3) -- (15/2,13/2) -- cycle;
\fill[blue!50] (6,7) -- (6,15/2) -- (19/3,22/3) -- (13/2,7) -- cycle;
\fill[blue!50] (6,8) -- (6,15/2) -- (19/3,22/3) -- (13/2,15/2) -- cycle;
\fill[red!50] (7,6) -- (7,13/2) -- (20/3,20/3) -- (13/2,13/2) -- cycle;
\fill[blue!50] (6,7) -- (13/2,13/2) -- (20/3,20/3) -- (13/2,7) -- cycle;
\fill[red!50] (5,4) -- (9/2,4) -- (13/3,13/3) -- (9/2,9/2) -- cycle;
\fill[blue!50] (4,5) -- (4,9/2) -- (13/3,13/3) -- (9/2,9/2) -- cycle;
\fill[red!50] (5,4) -- (5,9/2) -- (16/3,13/3) -- (11/2,4) -- cycle;
\fill[red!50] (6,4) -- (11/2,4) -- (16/3,13/3) -- (11/2,9/2) -- cycle;
\fill[blue!50] (4,5) -- (4,11/2) -- (13/3,16/3) -- (9/2,5) -- cycle;
\fill[blue!50] (4,6) -- (4,11/2) -- (13/3,16/3) -- (9/2,11/2) -- cycle;
\fill[red!50] (5,4) -- (5,9/2) -- (14/3,14/3) -- (9/2,9/2) -- cycle;
\fill[blue!50] (4,5) -- (9/2,9/2) -- (14/3,14/3) -- (9/2,5) -- cycle;
\fill[red!50] (6,4) -- (6,9/2) -- (19/3,13/3) -- (13/2,4) -- cycle;
\fill[blue!50] (7,4) -- (13/2,4) -- (19/3,13/3) -- (13/2,9/2) -- cycle;
\fill[red!50] (6,5) -- (6,9/2) -- (19/3,13/3) -- (13/2,9/2) -- cycle;
\fill[blue!50] (7,4) -- (7,9/2) -- (22/3,13/3) -- (15/2,4) -- cycle;
\fill[red!50] (8,4) -- (15/2,4) -- (22/3,13/3) -- (15/2,9/2) -- cycle;
\fill[red!50] (7,5) -- (7,9/2) -- (22/3,13/3) -- (15/2,9/2) -- cycle;
\fill[red!50] (6,5) -- (6,11/2) -- (19/3,16/3) -- (13/2,5) -- cycle;
\fill[red!50] (7,5) -- (13/2,5) -- (19/3,16/3) -- (13/2,11/2) -- cycle;
\fill[blue!50] (7,4) -- (7,9/2) -- (20/3,14/3) -- (13/2,9/2) -- cycle;
\fill[red!50] (6,5) -- (13/2,9/2) -- (20/3,14/3) -- (13/2,5) -- cycle;
\fill[red!50] (7,5) -- (7,9/2) -- (20/3,14/3) -- (13/2,5) -- cycle;
\fill[blue!50] (4,6) -- (4,13/2) -- (13/3,19/3) -- (9/2,6) -- cycle;
\fill[blue!50] (5,6) -- (9/2,6) -- (13/3,19/3) -- (9/2,13/2) -- cycle;
\fill[red!50] (4,7) -- (4,13/2) -- (13/3,19/3) -- (9/2,13/2) -- cycle;
\fill[blue!50] (5,6) -- (5,13/2) -- (16/3,19/3) -- (11/2,6) -- cycle;
\fill[blue!50] (5,7) -- (5,13/2) -- (16/3,19/3) -- (11/2,13/2) -- cycle;
\fill[red!50] (4,7) -- (4,15/2) -- (13/3,22/3) -- (9/2,7) -- cycle;
\fill[blue!50] (5,7) -- (9/2,7) -- (13/3,22/3) -- (9/2,15/2) -- cycle;
\fill[blue!50] (4,8) -- (4,15/2) -- (13/3,22/3) -- (9/2,15/2) -- cycle;
\fill[blue!50] (5,6) -- (5,13/2) -- (14/3,20/3) -- (9/2,13/2) -- cycle;
\fill[red!50] (4,7) -- (9/2,13/2) -- (14/3,20/3) -- (9/2,7) -- cycle;
\fill[blue!50] (5,7) -- (5,13/2) -- (14/3,20/3) -- (9/2,7) -- cycle;
\fill[red!50] (6,4) -- (6,9/2) -- (17/3,14/3) -- (11/2,9/2) -- cycle;
\fill[red!50] (6,5) -- (6,9/2) -- (17/3,14/3) -- (11/2,5) -- cycle;
\fill[blue!50] (4,6) -- (9/2,11/2) -- (14/3,17/3) -- (9/2,6) -- cycle;
\fill[blue!50] (5,6) -- (5,11/2) -- (14/3,17/3) -- (9/2,6) -- cycle;
\fill[red!50] (6,5) -- (6,11/2) -- (17/3,17/3) -- (11/2,11/2) -- cycle;
\fill[blue!50] (5,6) -- (11/2,11/2) -- (17/3,17/3) -- (11/2,6) -- cycle;
\fill[red!50] (6,5) -- (11/2,5) -- (16/3,16/3) -- (11/2,11/2) -- cycle;
\fill[blue!50] (5,6) -- (5,11/2) -- (16/3,16/3) -- (11/2,11/2) -- cycle;
\draw[ultra thick] (0,0) -- (16,0) -- (0,16) -- cycle;
\draw[ultra thick] (8,0) -- (0,8) -- (8,8) -- cycle;
\draw[ultra thick] (4,4) -- (8,4) -- (4,8) -- cycle;
\draw[ultra thick] (6,4) -- (4,6) -- (6,6) -- cycle;
\draw[ultra thick] (5,5) -- (6,5) -- (5,6) -- cycle;


==> figure-stern.tikz <==
        \node[scale=4,below] at (0,8) {0};
        \node[scale=4,below] at (32,8) {1};
        \node[scale=4,below] at (0,6) {0};
        \node[scale=4,below] at (16,6) {1};
        \node[scale=4,below] at (32,6) {1};
        \node[scale=4,below] at (0,4) {0};
        \node[scale=4,below] at (8,4) {1};
        \node[scale=4,below] at (16,4) {1};
        \node[scale=4,below] at (24,4) {2};
        \node[scale=4,below] at (32,4) {1};
        \node[scale=4,below] at (0,2) {0};
        \node[scale=4,below] at (4,2) {1};
        \node[scale=4,below] at (8,2) {1};
        \node[scale=4,below] at (12,2) {2};
        \node[scale=4,below] at (16,2) {1};
        \node[scale=4,below] at (20,2) {3};
        \node[scale=4,below] at (24,2) {2};
        \node[scale=4,below] at (28,2) {3};
        \node[scale=4,below] at (32,2) {1};
        \node[scale=4,below] at (0,0) {0};
        \node[scale=4,below] at (2,0) {1};
        \node[scale=4,below] at (4,0) {1};
        \node[scale=4,below] at (6,0) {2};
        \node[scale=4,below] at (8,0) {1};
        \node[scale=4,below] at (10,0) {3};
        \node[scale=4,below] at (12,0) {2};
        \node[scale=4,below] at (14,0) {3};
        \node[scale=4,below] at (16,0) {1};
        \node[scale=4,below] at (18,0) {4};
        \node[scale=4,below] at (20,0) {3};
        \node[scale=4,below] at (22,0) {5};
        \node[scale=4,below] at (24,0) {2};
        \node[scale=4,below] at (26,0) {5};
        \node[scale=4,below] at (28,0) {3};
        \node[scale=4,below] at (30,0) {4};
        \node[scale=4,below] at (32,0) {1};

